Optimal Rate-Distortion-Leakage Tradeoff for Single-Server Information Retrieval

Private information retrieval protocols guarantee that a user can privately and losslessly retrieve a single file from a database stored across multiple servers. In this work, we propose to simultaneously relax the conditions of perfect retrievability and privacy in order to obtain improved download rates when all files are stored uncoded on a single server. Information leakage is measured in terms of the average success probability for the server of correctly guessing the identity of the desired file. The main findings are: i) The derivation of the optimal tradeoff between download rate, distortion, and information leakage when the file size is infinite. Closed-form expressions of the optimal tradeoff for the special cases of "no-leakage" and "no-privacy" are also given. ii) A novel approach based on linear programming (LP) to construct schemes for a finite file size and an arbitrary number of files. The proposed LP approach can be leveraged to find provably optimal schemes with corresponding closed-form expressions for the rate-distortion-leakage tradeoff when the database contains at most four bits. Finally, for a database that contains 320 bits, we compare two construction methods based on the LP approach with a nonconstructive scheme downloading subsets of files using a finite-length lossy compressor based on random coding.

==> figs/CoverThomas06_1_problem10_2-3.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={D distortion},
xmajorgrids,
xmin=-0.02495, xmax=0.52395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RDL rate},
ymajorgrids,
ymin=-0.123946958164929, ymax=2.62494985515071,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 2
0.001 1.97918015788049
0.002 1.96235455649551
0.003 1.94703298232205
0.004 1.93268612177417
0.005 1.91906259219541
0.006 1.9060143370801
0.007 1.89344352944951
0.008 1.88128064290157
0.009 1.86947369538299
0.01 1.8579823409638
0.011 1.84677435075386
0.012 1.83582338467939
0.013 1.82510751132092
0.014 1.81460818590839
0.015 1.80430952179764
0.016 1.79419775706529
0.017 1.78426085495896
0.018 1.77448819867074
0.019 1.76487035413746
0.02 1.75539888290799
0.021 1.74606619252459
0.022 1.73686541546317
0.023 1.72779031012641
0.024 1.71883517908545
0.025 1.70999480096966
0.026 1.70126437326992
0.027 1.69263946395329
0.028 1.68411597025479
0.029 1.67569008336285
0.03 1.667358257981
0.031 1.65911718595206
0.032 1.65096377328882
0.033 1.64289512007846
0.034 1.6349085028248
0.035 1.62700135886953
0.036 1.6191712725952
0.037 1.6114159631623
0.038 1.60373327357287
0.039 1.59612116088614
0.04 1.58857768743818
0.041 1.58110101294016
0.042 1.57368938734791
0.043 1.56634114441093
0.044 1.5590546958218
0.045 1.55182852589768
0.046 1.54466118673485
0.047 1.53755129378473
0.048 1.53049752180658
0.049 1.52349860115767
0.05 1.51655331438634
0.051 1.50966049309776
0.052 1.50281901506566
0.053 1.4960278015662
0.054 1.48928581491324
0.055 1.48259205617621
0.056 1.475945563064
0.057 1.46934540796007
0.058 1.46279069609551
0.059 1.4562805638481
0.06 1.44981417715675
0.061 1.44339073004169
0.062 1.43700944322174
0.063 1.43066956282074
0.064 1.42437035915625
0.065 1.4181111256039
0.066 1.41189117753171
0.067 1.40570985129894
0.068 1.39956650331481
0.069 1.39346050915258
0.07 1.38739126271498
0.071 1.38135817544739
0.072 1.3753606755953
0.073 1.36939820750316
0.074 1.36347023095148
0.075 1.35757622052997
0.076 1.35171566504397
0.077 1.34588806695222
0.078 1.34009294183381
0.079 1.33432981788253
0.08 1.32859823542674
0.081 1.32289774647333
0.082 1.31722791427421
0.083 1.3115883129139
0.084 1.30597852691706
0.085 1.3003981508747
0.086 1.29484678908797
0.087 1.28932405522856
0.088 1.28382957201469
0.089 1.27836297090182
0.09 1.27292389178737
0.091 1.26751198272841
0.092 1.2621268996719
0.093 1.25676830619662
0.094 1.25143587326617
0.095 1.24612927899255
0.096 1.24084820840965
0.097 1.23559235325621
0.098 1.23036141176773
0.099 1.22515508847688
0.1 1.21997309402197
0.101 1.2148151449631
0.102 1.20968096360559
0.103 1.20457027783033
0.104 1.19948282093074
0.105 1.19441833145601
0.106 1.18937655306027
0.107 1.18435723435753
0.108 1.179360128782
0.109 1.17438499445354
0.11 1.16943159404821
0.111 1.16449969467332
0.112 1.15958906774718
0.113 1.15469948888302
0.114 1.14983073777707
0.115 1.14498259810057
0.116 1.14015485739557
0.117 1.13534730697422
0.118 1.13055974182167
0.119 1.12579196050212
0.12 1.12104376506808
0.121 1.1163149609727
0.122 1.11160535698496
0.123 1.10691476510763
0.124 1.10224300049795
0.125 1.0975898813908
0.126 1.09295522902443
0.127 1.08833886756846
0.128 1.0837406240542
0.129 1.07916032830714
0.13 1.07459781288151
0.131 1.07005291299692
0.132 1.06552546647686
0.133 1.06101531368912
0.134 1.056522297488
0.135 1.05204626315821
0.136 1.04758705836048
0.137 1.04314453307874
0.138 1.03871853956889
0.139 1.03430893230896
0.14 1.02991556795085
0.141 1.02553830527332
0.142 1.02117700513638
0.143 1.01683153043697
0.144 1.01250174606585
0.145 1.00818751886572
0.146 1.0038887175905
0.147 0.999605212865673
0.148 0.995336877149782
0.149 0.991083584696929
0.15 0.986845211520289
0.151 0.982621635356603
0.152 0.978412735631612
0.153 0.9742183934264
0.154 0.970038491444625
0.155 0.965872913980596
0.156 0.961721546888183
0.157 0.957584277550517
0.158 0.953460994850474
0.159 0.9493515891419
0.16 0.945255952221566
0.161 0.941173977301825
0.162 0.937105558983949
0.163 0.933050593232127
0.164 0.929008977348102
0.165 0.924980609946432
0.166 0.920965390930345
0.167 0.916963221468184
0.168 0.912974003970416
0.169 0.908997642067191
0.17 0.905034040586425
0.171 0.901083105532418
0.172 0.897144744064955
0.173 0.893218864478907
0.174 0.889305376184299
0.175 0.885404189686841
0.176 0.881515216568902
0.177 0.877638369470922
0.178 0.873773562073243
0.179 0.869920709078345
0.18 0.866079726193496
0.181 0.862250530113766
0.182 0.858433038505441
0.183 0.854627169989783
0.184 0.85083284412716
0.185 0.847049981401515
0.186 0.843278503205176
0.187 0.839518331823993
0.188 0.835769390422792
0.189 0.832031603031139
0.19 0.828304894529414
0.191 0.82458919063517
0.192 0.820884417889784
0.193 0.817190503645388
0.194 0.813507376052067
0.195 0.809834964045326
0.196 0.806173197333819
0.197 0.802522006387318
0.198 0.798881322424938
0.199 0.795251077403599
0.2 0.791631204006717
0.201 0.788021635633122
0.202 0.784422306386209
0.203 0.780833151063284
0.204 0.777254105145143
0.205 0.77368510478584
0.206 0.770126086802666
0.207 0.766576988666317
0.208 0.763037748491257
0.209 0.759508305026262
0.21 0.755988597645156
0.211 0.752478566337711
0.212 0.748978151700733
0.213 0.74548729492931
0.214 0.742005937808224
0.215 0.73853402270353
0.216 0.73507149255429
0.217 0.73161829086446
0.218 0.728174361694925
0.219 0.724739649655691
0.22 0.721314099898206
0.221 0.717897658107834
0.222 0.714490270496459
0.223 0.711091883795227
0.224 0.707702445247413
0.225 0.704321902601423
0.226 0.700950204103922
0.227 0.697587298493072
0.228 0.694233134991907
0.229 0.690887663301813
0.23 0.687550833596126
0.231 0.684222596513842
0.232 0.680902903153442
0.233 0.677591705066813
0.234 0.674288954253284
0.235 0.670994603153759
0.236 0.667708604644953
0.237 0.664430912033729
0.238 0.661161479051524
0.239 0.657900259848874
0.24 0.654647208990034
0.241 0.651402281447683
0.242 0.648165432597719
0.243 0.644936618214142
0.244 0.641715794464025
0.245 0.638502917902556
0.246 0.635297945468179
0.247 0.632100834477798
0.248 0.628911542622073
0.249 0.625730027960782
0.25 0.622556248918266
0.251 0.619390164278939
0.252 0.616231733182878
0.253 0.613080915121484
0.254 0.609937669933202
0.255 0.606801957799318
0.256 0.603673739239825
0.257 0.600552975109343
0.258 0.597439626593111
0.259 0.594333655203044
0.26 0.591235022773843
0.261 0.588143691459171
0.262 0.585059623727888
0.263 0.581982782360344
0.264 0.578913130444726
0.265 0.575850631373463
0.266 0.572795248839686
0.267 0.569746946833741
0.268 0.566705689639757
0.269 0.563671441832261
0.27 0.56064416827285
0.271 0.557623834106903
0.272 0.554610404760356
0.273 0.551603845936513
0.274 0.548604123612908
0.275 0.545611204038219
0.276 0.542625053729214
0.277 0.539645639467756
0.278 0.536672928297843
0.279 0.533706887522693
0.28 0.530747484701875
0.281 0.527794687648476
0.282 0.524848464426308
0.283 0.521908783347163
0.284 0.5189756129681
0.285 0.516048922088773
0.286 0.513128679748797
0.287 0.510214855225148
0.288 0.50730741802961
0.289 0.504406337906242
0.29 0.501511584828894
0.291 0.498623128998752
0.292 0.495740940841915
0.293 0.492864991007015
0.294 0.489995250362852
0.295 0.487131689996086
0.296 0.484274281208936
0.297 0.48142299551693
0.298 0.478577804646671
0.299 0.475738680533647
0.3 0.472905595320056
0.301 0.470078521352674
0.302 0.467257431180742
0.303 0.464442297553888
0.304 0.46163309342007
0.305 0.458829791923552
0.306 0.456032366402906
0.307 0.45324079038904
0.308 0.450455037603246
0.309 0.447675081955287
0.31 0.444900897541495
0.311 0.442132458642905
0.312 0.439369739723403
0.313 0.436612715427911
0.314 0.433861360580579
0.315 0.431115650183016
0.316 0.428375559412535
0.317 0.425641063620425
0.318 0.422912138330236
0.319 0.420188759236102
0.32 0.417470902201067
0.321 0.41475854325545
0.322 0.412051658595214
0.323 0.409350224580367
0.324 0.40665421773338
0.325 0.403963614737624
0.326 0.401278392435826
0.327 0.398598527828545
0.328 0.395923998072667
0.329 0.393254780479922
0.33 0.390590852515409
0.331 0.387932191796153
0.332 0.385278776089668
0.333 0.382630583312545
0.334 0.379987591529055
0.335 0.377349778949765
0.336 0.374717123930178
0.337 0.372089604969384
0.338 0.36946720070873
0.339 0.366849889930505
0.34 0.364237651556638
0.341 0.36163046464742
0.342 0.35902830840023
0.343 0.356431162148286
0.344 0.353839005359401
0.345 0.35125181763477
0.346 0.348669578707745
0.347 0.346092268442656
0.348 0.343519866833616
0.349 0.340952354003365
0.35 0.338389710202108
0.351 0.33583191580638
0.352 0.333278951317916
0.353 0.330730797362538
0.354 0.328187434689052
0.355 0.325648844168164
0.356 0.323115006791399
0.357 0.32058590367004
0.358 0.318061516034074
0.359 0.315541825231158
0.36 0.313026812725581
0.361 0.310516460097259
0.362 0.308010749040723
0.363 0.305509661364126
0.364 0.303013178988264
0.365 0.300521283945604
0.366 0.298033958379319
0.367 0.295551184542344
0.368 0.293072944796433
0.369 0.290599221611232
0.37 0.28812999756336
0.371 0.285665255335501
0.372 0.283204977715503
0.373 0.280749147595492
0.374 0.278297747970993
0.375 0.27585076194006
0.376 0.273408172702415
0.377 0.270969963558598
0.378 0.268536117909129
0.379 0.26610661925367
0.38 0.263681451190207
0.381 0.26126059741423
0.382 0.258844041717933
0.383 0.256431767989413
0.384 0.254023760211884
0.385 0.251620002462893
0.386 0.249220478913553
0.387 0.246825173827773
0.388 0.24443407156151
0.389 0.242047156562013
0.39 0.239664413367091
0.391 0.237285826604371
0.392 0.234911380990587
0.393 0.232541061330848
0.394 0.230174852517939
0.395 0.227812739531617
0.396 0.225454707437911
0.397 0.223100741388441
0.398 0.220750826619732
0.399 0.218404948452543
0.4 0.2160630922912
0.401 0.213725243622936
0.402 0.211391388017238
0.403 0.209061511125199
0.404 0.206735598678878
0.405 0.204413636490669
0.406 0.202095610452672
0.407 0.199781506536072
0.408 0.197471310790526
0.409 0.195165009343551
0.41 0.192862588399926
0.411 0.190564034241094
0.412 0.18826933322457
0.413 0.18597847178336
0.414 0.183691436425377
0.415 0.181408213732874
0.416 0.179128790361874
0.417 0.176853153041607
0.418 0.174581288573954
0.419 0.172313183832898
0.42 0.17004882576398
0.421 0.167788201383752
0.422 0.165531297779252
0.423 0.163278102107465
0.424 0.161028601594806
0.425 0.158782783536594
0.426 0.156540635296544
0.427 0.154302144306252
0.428 0.152067298064695
0.429 0.149836084137728
0.43 0.147608490157591
0.431 0.145384503822416
0.432 0.143164112895746
0.433 0.140947305206049
0.434 0.138734068646247
0.435 0.136524391173238
0.436 0.134318260807434
0.437 0.132115665632294
0.438 0.129916593793869
0.439 0.127721033500343
0.44 0.125528973021588
0.441 0.123340400688714
0.442 0.121155304893629
0.443 0.118973674088601
0.444 0.116795496785825
0.445 0.114620761556991
0.446 0.112449457032863
0.447 0.110281571902852
0.448 0.108117094914601
0.449 0.105956014873571
0.45 0.103798320642631
0.451 0.101644001141649
0.452 0.0994930453470926
0.453 0.0973454422916263
0.454 0.0952011810637219
0.455 0.0930602508072584
0.456 0.0909226407211401
0.457 0.0887883400589096
0.458 0.0866573381283668
0.459 0.0845296242911875
0.46 0.0824051879625569
0.461 0.080284018610788
0.462 0.0781661057569636
0.463 0.076051438974563
0.464 0.073940007889108
0.465 0.0718318021777986
0.466 0.0697268115691625
0.467 0.0676250258426999
0.468 0.065526434828539
0.469 0.0634310284070827
0.47 0.0613387965086764
0.471 0.0592497291132572
0.472 0.0571638162500272
0.473 0.0550810479971119
0.474 0.0530014144812342
0.475 0.0509249058773842
0.476 0.0488515124084952
0.477 0.04678122434512
0.478 0.0447140320051136
0.479 0.0426499257533127
0.48 0.0405888960012266
0.481 0.038530933206721
0.482 0.0364760278737127
0.483 0.0344241705518623
0.484 0.0323753518362706
0.485 0.0303295623671772
0.486 0.0282867928296647
0.487 0.0262470339533595
0.488 0.024210276512141
0.489 0.0221765113238506
0.49 0.0201457292500018
0.491 0.0181179211954962
0.492 0.0160930781083387
0.493 0.0140711909793572
0.494 0.0120522508419235
0.495 0.0100362487716767
0.496 0.0080231758862499
0.497 0.00601302334499698
0.498 0.00400578234872351
0.499 0.00200144413942149
};
\addlegendentry{direct time-sharing scheme}
\addplot [semithick, color0]
table {%
0 2.5
0.001 2.47001390551388
0.002 2.44601628255775
0.003 2.42427179690602
0.004 2.40398648314338
0.005 2.38478325622318
0.006 2.3664400326192
0.007 2.34881005740503
0.008 2.33178903857135
0.009 2.31529899973425
0.01 2.2992794982161
0.011 2.28368211901686
0.012 2.26846738490584
0.013 2.25360196189908
0.014 2.23905874788636
0.015 2.22481355848411
0.016 2.21084583465686
0.017 2.19713728129602
0.018 2.18367264429718
0.019 2.17043673428185
0.02 2.15741827324678
0.021 2.1446047321399
0.022 2.13198620263797
0.023 2.11955333237172
0.024 2.10729697493022
0.025 2.09520799505102
0.026 2.08328622888463
0.027 2.07151794199117
0.028 2.05989649172088
0.029 2.04841568186067
0.03 2.03707688288925
0.031 2.02587130619034
0.032 2.01479433623435
0.033 2.00384162261178
0.034 1.99300905183295
0.035 1.98229290557334
0.036 1.97169012083649
0.037 1.96119462702441
0.038 1.95080794624215
0.039 1.94052328722529
0.04 1.9303406267176
0.041 1.92025409402975
0.042 1.91025526366778
0.043 1.9003573541103
0.044 1.89054341116753
0.045 1.88082005440445
0.046 1.87118221177647
0.047 1.8616276689296
0.048 1.85215437004987
0.049 1.84276059842886
0.05 1.83344462050043
0.051 1.82420476389363
0.052 1.81503894006425
0.053 1.80594512839987
0.054 1.79692291917425
0.055 1.78797029640024
0.056 1.77908583074163
0.057 1.77026813251612
0.058 1.76151586970006
0.059 1.75282771913571
0.06 1.74420254554301
0.061 1.73563898899787
0.062 1.72713603767168
0.063 1.71869246223453
0.064 1.7103073399792
0.065 1.70197935373946
0.066 1.69370764931921
0.067 1.68549157566951
0.068 1.6773291858519
0.069 1.66922049826953
0.07 1.66116451859794
0.071 1.65315976946743
0.072 1.64520595199346
0.073 1.63730209537237
0.074 1.62944741865937
0.075 1.62164108372022
0.076 1.61388241742988
0.077 1.60617057794258
0.078 1.59850490331009
0.079 1.59088451169994
0.08 1.58330869935153
0.081 1.57577765369217
0.082 1.56828931286934
0.083 1.56084456843723
0.084 1.5534416176364
0.085 1.5460803574021
0.086 1.53875972853274
0.087 1.53147992205667
0.088 1.52424004118284
0.089 1.51703951184965
0.09 1.50987777627545
0.091 1.50275442583714
0.092 1.49566879495846
0.093 1.48862056962913
0.094 1.48160905539343
0.095 1.47463411587853
0.096 1.46769472700262
0.097 1.46079103354519
0.098 1.45392225695128
0.099 1.44708800622876
0.1 1.44028779470897
0.101 1.43352139404494
0.102 1.42678845278467
0.103 1.42008829437938
0.104 1.41342058013667
0.105 1.40678536483548
0.106 1.40018107715827
0.107 1.39360867712132
0.108 1.38706731370291
0.109 1.38055660654262
0.11 1.37407669231181
0.111 1.3676260916122
0.112 1.36120558594041
0.113 1.35481418844348
0.114 1.34845128276637
0.115 1.34211763981013
0.116 1.33581245957502
0.117 1.32953499975997
0.118 1.32328541837357
0.119 1.31706369199219
0.12 1.3108685489476
0.121 1.30470061535727
0.122 1.29855946620203
0.123 1.29244438136008
0.124 1.28635560264728
0.125 1.28029275877629
0.126 1.27425498227766
0.127 1.26824319616779
0.128 1.2622557130922
0.129 1.25629363345112
0.13 1.25035570553541
0.131 1.24444223308851
0.132 1.23855291220567
0.133 1.23268745568029
0.134 1.22684562023754
0.135 1.22102729530873
0.136 1.21523226413796
0.137 1.20945972370151
0.138 1.20371020731047
0.139 1.19798349272802
0.14 1.19227911385812
0.141 1.18659618596865
0.142 1.18093565424781
0.143 1.17529685695121
0.144 1.16967957815646
0.145 1.164083669503
0.146 1.15850904011826
0.147 1.15295516315757
0.148 1.1474221956186
0.149 1.14190984450487
0.15 1.13641790423045
0.151 1.13094623546533
0.152 1.12549466188345
0.153 1.12006298492261
0.154 1.11465105661052
0.155 1.1092587096693
0.156 1.10388614661886
0.157 1.09853219067568
0.158 1.09319753781807
0.159 1.08788190113631
0.16 1.08258514472797
0.161 1.07730678813732
0.162 1.07204705463722
0.163 1.06680562242361
0.164 1.06158237626801
0.165 1.05637728857196
0.166 1.0511899948333
0.167 1.04602032305982
0.168 1.04086839693638
0.169 1.03573395480365
0.17 1.03061684021347
0.171 1.02551705338465
0.172 1.02043416631383
0.173 1.01536822533524
0.174 1.01031913195073
0.175 1.00528682724644
0.176 1.00027093357093
0.177 0.995271590855818
0.178 0.990288576590167
0.179 0.985321641093096
0.18 0.980370833060755
0.181 0.975436010269388
0.182 0.97051706233709
0.183 0.965613782006092
0.184 0.960726305769822
0.185 0.955853937500539
0.186 0.95099721273011
0.187 0.946155704092445
0.188 0.941329376446813
0.189 0.936518025696717
0.19 0.931721708189964
0.191 0.926940631462986
0.192 0.922173506110262
0.193 0.91742189897102
0.194 0.912683936027564
0.195 0.907960803498
0.196 0.903252027862987
0.197 0.898557639676742
0.198 0.893877275650148
0.199 0.889210800272485
0.2 0.884558602280738
0.201 0.879919944686217
0.202 0.875295195181784
0.203 0.870684148321232
0.204 0.866086654343693
0.205 0.861502673639719
0.206 0.856932149622582
0.207 0.852374854219106
0.208 0.847830847365111
0.209 0.843300327822259
0.21 0.838782142994698
0.211 0.834277398243978
0.212 0.829785362407852
0.213 0.825306244421503
0.214 0.820839830854825
0.215 0.816386078833058
0.216 0.811944933695991
0.217 0.807516269323095
0.218 0.803099934301273
0.219 0.79869603605427
0.22 0.794304390989411
0.221 0.789924958538454
0.222 0.785557423261343
0.223 0.78120199241799
0.224 0.776858613825504
0.225 0.772527079802595
0.226 0.768207359709203
0.227 0.763899395706857
0.228 0.759603078139574
0.229 0.755318348727478
0.23 0.751045169240504
0.231 0.746783479055893
0.232 0.742533141826864
0.233 0.738294158380103
0.234 0.73406643508747
0.235 0.729849866737923
0.236 0.725644477062195
0.237 0.721450245546289
0.238 0.717266822691536
0.239 0.713094340359796
0.24 0.708933031664272
0.241 0.704782120396089
0.242 0.700642103114892
0.243 0.696512771594
0.244 0.692394082948905
0.245 0.688285979912053
0.246 0.684188403274764
0.247 0.680101188818348
0.248 0.676024432885669
0.249 0.671957983893926
0.25 0.667901901532035
0.251 0.663855853176346
0.252 0.659820032442339
0.253 0.65579430173126
0.254 0.65177895202104
0.255 0.647773139591296
0.256 0.64377725553185
0.257 0.639791408312906
0.258 0.635815428578152
0.259 0.631849134686538
0.26 0.627892761383363
0.261 0.623946204734906
0.262 0.62000852548746
0.263 0.616080874718268
0.264 0.612162742153067
0.265 0.608254217819381
0.266 0.60435484899985
0.267 0.600464964944986
0.268 0.596584376908631
0.269 0.592712993998723
0.27 0.588850877662923
0.271 0.584998221069377
0.272 0.581154273306342
0.273 0.577319905263311
0.274 0.573493744016722
0.275 0.569677179827955
0.276 0.565869565661196
0.277 0.5620705541518
0.278 0.558280579290586
0.279 0.554499149967221
0.28 0.550726710841596
0.281 0.546962961823181
0.282 0.543207914649381
0.283 0.539461387249577
0.284 0.535723906666633
0.285 0.531994221937415
0.286 0.528273641534928
0.287 0.524561225088009
0.288 0.520857273445807
0.289 0.517161421464503
0.29 0.513474156046072
0.291 0.509795189851057
0.292 0.506124473800926
0.293 0.502461971775738
0.294 0.498807629902138
0.295 0.495161421343648
0.296 0.491523325827121
0.297 0.48789375455866
0.298 0.484271245320463
0.299 0.480657172378313
0.3 0.477050999902345
0.301 0.473452767956509
0.302 0.469862399381348
0.303 0.466280368622597
0.304 0.462705101749923
0.305 0.459138107779119
0.306 0.455578811451914
0.307 0.452027324831498
0.308 0.448483499176713
0.309 0.444946889159761
0.31 0.441418111893033
0.311 0.437896871587504
0.312 0.434383137307214
0.313 0.430876872722505
0.314 0.427378330320009
0.315 0.423886581414743
0.316 0.420402527457721
0.317 0.416926014294303
0.318 0.413456420368637
0.319 0.409994289508761
0.32 0.406539248211616
0.321 0.403091823690568
0.322 0.399650945788123
0.323 0.396217732026551
0.324 0.392791203086722
0.325 0.389371957692589
0.326 0.385959780675099
0.327 0.382554562923709
0.328 0.379156351489528
0.329 0.375765174332278
0.33 0.372380761192695
0.331 0.36900329359313
0.332 0.365632728698289
0.333 0.362268937392789
0.334 0.358911969794572
0.335 0.355561771779352
0.336 0.352218495726861
0.337 0.348881570857506
0.338 0.345551505348598
0.339 0.342228085580512
0.34 0.338911409648988
0.341 0.335601422434888
0.342 0.332297591030172
0.343 0.329000732745461
0.344 0.325710049059824
0.345 0.322426175726648
0.346 0.319148163954524
0.347 0.315876954309696
0.348 0.312612189201899
0.349 0.309353782614033
0.35 0.30610171521919
0.351 0.302856108966633
0.352 0.299616524075368
0.353 0.29638335806521
0.354 0.293156460350097
0.355 0.289936004227148
0.356 0.286721229851041
0.357 0.283513038463589
0.358 0.280310707826296
0.359 0.277114664356706
0.36 0.273924742550755
0.361 0.270740790890472
0.362 0.267563361180289
0.363 0.264391051109678
0.364 0.26122520810429
0.365 0.258065319378367
0.366 0.254911386443975
0.367 0.25176337901312
0.368 0.248621222050735
0.369 0.245484981783983
0.37 0.242354601150631
0.371 0.239230101587735
0.372 0.236111411018708
0.373 0.232998336641572
0.374 0.229891130363387
0.375 0.226789709717707
0.376 0.223694133936017
0.377 0.220604255722108
0.378 0.217519475457061
0.379 0.214441131163235
0.38 0.21136775890585
0.381 0.208300115966327
0.382 0.205238479846236
0.383 0.202181826610886
0.384 0.199131057929407
0.385 0.196085756576254
0.386 0.19304589349136
0.387 0.190011562489094
0.388 0.186982739006392
0.389 0.183959384542358
0.39 0.180941242430617
0.391 0.17792858902376
0.392 0.174921329235066
0.393 0.171920084449413
0.394 0.168964458130496
0.395 0.166074779428342
0.396 0.163247315864632
0.397 0.160478696501836
0.398 0.157765862458988
0.399 0.155106026051207
0.4 0.152496636752747
0.401 0.149935352616343
0.402 0.147420016097749
0.403 0.144948633468398
0.404 0.142519357174445
0.405 0.140130470633509
0.406 0.137780375062243
0.407 0.135467578006775
0.408 0.133190683309607
0.409 0.13094838229506
0.41 0.128739445993857
0.411 0.126562718258231
0.412 0.124417109643723
0.413 0.122301591953951
0.414 0.120215193361024
0.415 0.118156994027696
0.416 0.116126122168513
0.417 0.114121750496302
0.418 0.112143093008119
0.419 0.110189402071113
0.42 0.108259965774187
0.421 0.106354105515895
0.422 0.104471173802849
0.423 0.102610552236223
0.424 0.100771649666727
0.425 0.0989539005008395
0.426 0.0971567631431429
0.427 0.0953797185614073
0.428 0.0936222689625916
0.429 0.0918839365692863
0.43 0.0901642624872758
0.431 0.0884628056559265
0.432 0.0867791418739883
0.433 0.0851128628941803
0.434 0.0834635755806195
0.435 0.0818309011237543
0.436 0.0802144743080037
0.437 0.0786139428277591
0.438 0.0770289666478597
0.439 0.0754592174049781
0.44 0.0739043778467302
0.441 0.0723641413055909
0.442 0.0708382112049697
0.443 0.0693263005950443
0.444 0.0678281317161518
0.445 0.0663434355877344
0.446 0.0648719516210124
0.447 0.0634134272537012
0.448 0.0619676176052397
0.449 0.0605342851511172
0.45 0.059113199415007
0.451 0.0577041366775091
0.452 0.0563068797004058
0.453 0.0549212174654258
0.454 0.0535469449265668
0.455 0.0521838627751333
0.456 0.0508317772166725
0.457 0.0494904997590834
0.458 0.0481598470112084
0.459 0.0468396404912722
0.46 0.0455297064445797
0.461 0.0442298756699252
0.462 0.0429399833542026
0.463 0.0416598689147395
0.464 0.0403893758489248
0.465 0.0391283515906976
0.466 0.037876647373533
0.467 0.036634118099554
0.468 0.0354006222144378
0.469 0.0341760215878022
0.47 0.0329601813987759
0.471 0.0317529700264854
0.472 0.0305542589451888
0.473 0.0293639226238234
0.474 0.0281818384297389
0.475 0.0270078865364
0.476 0.0258419498348597
0.477 0.0246839138488157
0.478 0.0235336666530714
0.479 0.0223910987952343
0.48 0.0212561032204974
0.481 0.0201285751993508
0.482 0.0190084122580871
0.483 0.017895514111969
0.484 0.0167897826009292
0.485 0.0156911216276985
0.486 0.0145994370982283
0.487 0.0135146368643251
0.488 0.0124366306683866
0.489 0.0113653300901426
0.49 0.0103006484953196
0.491 0.00924250098613857
0.492 0.00819080435356773
0.493 0.00714547703125344
0.494 0.00610643905106317
0.495 0.00507361200015327
0.496 0.00404691897953388
0.497 0.00302628456401767
0.498 0.00201163476354282
0.499 0.00100289698578165
};
\addlegendentry{new scheme with chosen $P_2$}
\addplot [semithick, red, forget plot]
table {%
0 2.5
0 2
};
\addplot [semithick, red, forget plot]
table {%
0 2.5
0.499 0.00200144413942149
};
\addplot [semithick, red, forget plot]
table {%
0.001 1.97918015788049
0 2
};
\addplot [semithick, red, forget plot]
table {%
0.499 0.00100289698578165
0.499 0.00200144413942149
};
\addplot [semithick, red, forget plot]
table {%
0.002 1.96235455649551
0.003 1.94703298232205
};
\addplot [semithick, red, forget plot]
table {%
0.002 1.96235455649551
0.001 1.97918015788049
};
\addplot [semithick, red, forget plot]
table {%
0.006 1.9060143370801
0.005 1.91906259219541
};
\addplot [semithick, red, forget plot]
table {%
0.004 1.93268612177417
0.003 1.94703298232205
};
\addplot [semithick, red, forget plot]
table {%
0.004 1.93268612177417
0.005 1.91906259219541
};
\addplot [semithick, red, forget plot]
table {%
0.015 1.80430952179764
0.014 1.81460818590839
};
\addplot [semithick, red, forget plot]
table {%
0.009 1.86947369538299
0.008 1.88128064290157
};
\addplot [semithick, red, forget plot]
table {%
0.012 1.83582338467939
0.011 1.84677435075386
};
\addplot [semithick, red, forget plot]
table {%
0.365 0.258065319378367
0.366 0.254911386443975
};
\addplot [semithick, red, forget plot]
table {%
0.25 0.622556248918266
0.249 0.625730027960782
};
\addplot [semithick, red, forget plot]
table {%
0.25 0.622556248918266
0.363 0.264391051109678
};
\addplot [semithick, red, forget plot]
table {%
0.007 1.89344352944951
0.008 1.88128064290157
};
\addplot [semithick, red, forget plot]
table {%
0.007 1.89344352944951
0.006 1.9060143370801
};
\addplot [semithick, red, forget plot]
table {%
0.02 1.75539888290799
0.021 1.74606619252459
};
\addplot [semithick, red, forget plot]
table {%
0.02 1.75539888290799
0.019 1.76487035413746
};
\addplot [semithick, red, forget plot]
table {%
0.018 1.77448819867074
0.017 1.78426085495896
};
\addplot [semithick, red, forget plot]
table {%
0.018 1.77448819867074
0.019 1.76487035413746
};
\addplot [semithick, red, forget plot]
table {%
0.016 1.79419775706529
0.017 1.78426085495896
};
\addplot [semithick, red, forget plot]
table {%
0.016 1.79419775706529
0.015 1.80430952179764
};
\addplot [semithick, red, forget plot]
table {%
0.01 1.8579823409638
0.011 1.84677435075386
};
\addplot [semithick, red, forget plot]
table {%
0.01 1.8579823409638
0.009 1.86947369538299
};
\addplot [semithick, red, forget plot]
table {%
0.013 1.82510751132092
0.014 1.81460818590839
};
\addplot [semithick, red, forget plot]
table {%
0.013 1.82510751132092
0.012 1.83582338467939
};
\addplot [semithick, red, forget plot]
table {%
0.057 1.46934540796007
0.056 1.475945563064
};
\addplot [semithick, red, forget plot]
table {%
0.054 1.48928581491324
0.053 1.4960278015662
};
\addplot [semithick, red, forget plot]
table {%
0.049 1.52349860115767
0.048 1.53049752180658
};
\addplot [semithick, red, forget plot]
table {%
0.049 1.52349860115767
0.05 1.51655331438634
};
\addplot [semithick, red, forget plot]
table {%
0.051 1.50966049309776
0.05 1.51655331438634
};
\addplot [semithick, red, forget plot]
table {%
0.039 1.59612116088614
0.038 1.60373327357287
};
\addplot [semithick, red, forget plot]
table {%
0.039 1.59612116088614
0.04 1.58857768743818
};
\addplot [semithick, red, forget plot]
table {%
0.041 1.58110101294016
0.04 1.58857768743818
};
\addplot [semithick, red, forget plot]
table {%
0.046 1.54466118673485
0.045 1.55182852589768
};
\addplot [semithick, red, forget plot]
table {%
0.044 1.5590546958218
0.043 1.56634114441093
};
\addplot [semithick, red, forget plot]
table {%
0.044 1.5590546958218
0.045 1.55182852589768
};
\addplot [semithick, red, forget plot]
table {%
0.022 1.73686541546317
0.021 1.74606619252459
};
\addplot [semithick, red, forget plot]
table {%
0.022 1.73686541546317
0.023 1.72779031012641
};
\addplot [semithick, red, forget plot]
table {%
0.024 1.71883517908545
0.025 1.70999480096966
};
\addplot [semithick, red, forget plot]
table {%
0.024 1.71883517908545
0.023 1.72779031012641
};
\addplot [semithick, red, forget plot]
table {%
0.028 1.68411597025479
0.029 1.67569008336285
};
\addplot [semithick, red, forget plot]
table {%
0.028 1.68411597025479
0.027 1.69263946395329
};
\addplot [semithick, red, forget plot]
table {%
0.026 1.70126437326992
0.025 1.70999480096966
};
\addplot [semithick, red, forget plot]
table {%
0.026 1.70126437326992
0.027 1.69263946395329
};
\addplot [semithick, red, forget plot]
table {%
0.036 1.6191712725952
0.035 1.62700135886953
};
\addplot [semithick, red, forget plot]
table {%
0.034 1.6349085028248
0.033 1.64289512007846
};
\addplot [semithick, red, forget plot]
table {%
0.034 1.6349085028248
0.035 1.62700135886953
};
\addplot [semithick, red, forget plot]
table {%
0.03 1.667358257981
0.029 1.67569008336285
};
\addplot [semithick, red, forget plot]
table {%
0.03 1.667358257981
0.031 1.65911718595206
};
\addplot [semithick, red, forget plot]
table {%
0.032 1.65096377328882
0.033 1.64289512007846
};
\addplot [semithick, red, forget plot]
table {%
0.032 1.65096377328882
0.031 1.65911718595206
};
\addplot [semithick, red, forget plot]
table {%
0.136 1.04758705836048
0.135 1.05204626315821
};
\addplot [semithick, red, forget plot]
table {%
0.108 1.179360128782
0.107 1.18435723435753
};
\addplot [semithick, red, forget plot]
table {%
0.115 1.14498259810057
0.114 1.14983073777707
};
\addplot [semithick, red, forget plot]
table {%
0.129 1.07916032830714
0.128 1.0837406240542
};
\addplot [semithick, red, forget plot]
table {%
0.122 1.11160535698496
0.121 1.1163149609727
};
\addplot [semithick, red, forget plot]
table {%
0.06 1.44981417715675
0.059 1.4562805638481
};
\addplot [semithick, red, forget plot]
table {%
0.06 1.44981417715675
0.061 1.44339073004169
};
\addplot [semithick, red, forget plot]
table {%
0.062 1.43700944322174
0.061 1.44339073004169
};
\addplot [semithick, red, forget plot]
table {%
0.068 1.39956650331481
0.067 1.40570985129894
};
\addplot [semithick, red, forget plot]
table {%
0.065 1.4181111256039
0.064 1.42437035915625
};
\addplot [semithick, red, forget plot]
table {%
0.08 1.32859823542674
0.079 1.33432981788253
};
\addplot [semithick, red, forget plot]
table {%
0.077 1.34588806695222
0.076 1.35171566504397
};
\addplot [semithick, red, forget plot]
table {%
0.071 1.38135817544739
0.07 1.38739126271498
};
\addplot [semithick, red, forget plot]
table {%
0.074 1.36347023095148
0.073 1.36939820750316
};
\addplot [semithick, red, forget plot]
table {%
0.101 1.2148151449631
0.1 1.21997309402197
};
\addplot [semithick, red, forget plot]
table {%
0.095 1.24612927899255
0.094 1.25143587326617
};
\addplot [semithick, red, forget plot]
table {%
0.098 1.23036141176773
0.097 1.23559235325621
};
\addplot [semithick, red, forget plot]
table {%
0.083 1.3115883129139
0.082 1.31722791427421
};
\addplot [semithick, red, forget plot]
table {%
0.086 1.29484678908797
0.085 1.3003981508747
};
\addplot [semithick, red, forget plot]
table {%
0.092 1.2621268996719
0.091 1.26751198272841
};
\addplot [semithick, red, forget plot]
table {%
0.089 1.27836297090182
0.088 1.28382957201469
};
\addplot [semithick, red, forget plot]
table {%
0.441 0.0723641413055909
0.44 0.0739043778467302
};
\addplot [semithick, red, forget plot]
table {%
0.448 0.0619676176052397
0.447 0.0634134272537012
};
\addplot [semithick, red, forget plot]
table {%
0.455 0.0521838627751333
0.454 0.0535469449265668
};
\addplot [semithick, red, forget plot]
table {%
0.398 0.157765862458988
0.397 0.160478696501836
};
\addplot [semithick, red, forget plot]
table {%
0.398 0.157765862458988
0.399 0.155106026051207
};
\addplot [semithick, red, forget plot]
table {%
0.4 0.152496636752747
0.401 0.149935352616343
};
\addplot [semithick, red, forget plot]
table {%
0.4 0.152496636752747
0.399 0.155106026051207
};
\addplot [semithick, red, forget plot]
table {%
0.404 0.142519357174445
0.403 0.144948633468398
};
\addplot [semithick, red, forget plot]
table {%
0.402 0.147420016097749
0.401 0.149935352616343
};
\addplot [semithick, red, forget plot]
table {%
0.402 0.147420016097749
0.403 0.144948633468398
};
\addplot [semithick, red, forget plot]
table {%
0.414 0.120215193361024
0.413 0.122301591953951
};
\addplot [semithick, red, forget plot]
table {%
0.412 0.124417109643723
0.411 0.126562718258231
};
\addplot [semithick, red, forget plot]
table {%
0.412 0.124417109643723
0.413 0.122301591953951
};
\addplot [semithick, red, forget plot]
table {%
0.407 0.135467578006775
0.406 0.137780375062243
};
\addplot [semithick, red, forget plot]
table {%
0.407 0.135467578006775
0.408 0.133190683309607
};
\addplot [semithick, red, forget plot]
table {%
0.409 0.13094838229506
0.408 0.133190683309607
};
\addplot [semithick, red, forget plot]
table {%
0.434 0.0834635755806195
0.433 0.0851128628941803
};
\addplot [semithick, red, forget plot]
table {%
0.428 0.0936222689625916
0.427 0.0953797185614073
};
\addplot [semithick, red, forget plot]
table {%
0.431 0.0884628056559265
0.43 0.0901642624872758
};
\addplot [semithick, red, forget plot]
table {%
0.417 0.114121750496302
0.416 0.116126122168513
};
\addplot [semithick, red, forget plot]
table {%
0.417 0.114121750496302
0.418 0.112143093008119
};
\addplot [semithick, red, forget plot]
table {%
0.419 0.110189402071113
0.418 0.112143093008119
};
\addplot [semithick, red, forget plot]
table {%
0.425 0.0989539005008395
0.424 0.100771649666727
};
\addplot [semithick, red, forget plot]
table {%
0.422 0.104471173802849
0.421 0.106354105515895
};
\addplot [semithick, red, forget plot]
table {%
0.396 0.163247315864632
0.397 0.160478696501836
};
\addplot [semithick, red, forget plot]
table {%
0.396 0.163247315864632
0.395 0.166074779428342
};
\addplot [semithick, red, forget plot]
table {%
0.394 0.168964458130496
0.393 0.171920084449413
};
\addplot [semithick, red, forget plot]
table {%
0.394 0.168964458130496
0.395 0.166074779428342
};
\addplot [semithick, red, forget plot]
table {%
0.236 0.667708604644953
0.235 0.670994603153759
};
\addplot [semithick, red, forget plot]
table {%
0.243 0.644936618214142
0.242 0.648165432597719
};
\addplot [semithick, red, forget plot]
table {%
0.364 0.26122520810429
0.363 0.264391051109678
};
\addplot [semithick, red, forget plot]
table {%
0.364 0.26122520810429
0.365 0.258065319378367
};
\addplot [semithick, red, forget plot]
table {%
0.058 1.46279069609551
0.059 1.4562805638481
};
\addplot [semithick, red, forget plot]
table {%
0.058 1.46279069609551
0.057 1.46934540796007
};
\addplot [semithick, red, forget plot]
table {%
0.055 1.48259205617621
0.056 1.475945563064
};
\addplot [semithick, red, forget plot]
table {%
0.055 1.48259205617621
0.054 1.48928581491324
};
\addplot [semithick, red, forget plot]
table {%
0.052 1.50281901506566
0.053 1.4960278015662
};
\addplot [semithick, red, forget plot]
table {%
0.052 1.50281901506566
0.051 1.50966049309776
};
\addplot [semithick, red, forget plot]
table {%
0.042 1.57368938734791
0.043 1.56634114441093
};
\addplot [semithick, red, forget plot]
table {%
0.042 1.57368938734791
0.041 1.58110101294016
};
\addplot [semithick, red, forget plot]
table {%
0.047 1.53755129378473
0.048 1.53049752180658
};
\addplot [semithick, red, forget plot]
table {%
0.047 1.53755129378473
0.046 1.54466118673485
};
\addplot [semithick, red, forget plot]
table {%
0.037 1.6114159631623
0.038 1.60373327357287
};
\addplot [semithick, red, forget plot]
table {%
0.037 1.6114159631623
0.036 1.6191712725952
};
\addplot [semithick, red, forget plot]
table {%
0.165 0.924980609946432
0.166 0.920965390930345
};
\addplot [semithick, red, forget plot]
table {%
0.165 0.924980609946432
0.164 0.929008977348102
};
\addplot [semithick, red, forget plot]
table {%
0.163 0.933050593232127
0.162 0.937105558983949
};
\addplot [semithick, red, forget plot]
table {%
0.163 0.933050593232127
0.164 0.929008977348102
};
\addplot [semithick, red, forget plot]
table {%
0.159 0.9493515891419
0.158 0.953460994850474
};
\addplot [semithick, red, forget plot]
table {%
0.159 0.9493515891419
0.16 0.945255952221566
};
\addplot [semithick, red, forget plot]
table {%
0.161 0.941173977301825
0.162 0.937105558983949
};
\addplot [semithick, red, forget plot]
table {%
0.161 0.941173977301825
0.16 0.945255952221566
};
\addplot [semithick, red, forget plot]
table {%
0.151 0.982621635356603
0.15 0.986845211520289
};
\addplot [semithick, red, forget plot]
table {%
0.151 0.982621635356603
0.152 0.978412735631612
};
\addplot [semithick, red, forget plot]
table {%
0.153 0.9742183934264
0.154 0.970038491444625
};
\addplot [semithick, red, forget plot]
table {%
0.153 0.9742183934264
0.152 0.978412735631612
};
\addplot [semithick, red, forget plot]
table {%
0.157 0.957584277550517
0.158 0.953460994850474
};
\addplot [semithick, red, forget plot]
table {%
0.157 0.957584277550517
0.156 0.961721546888183
};
\addplot [semithick, red, forget plot]
table {%
0.155 0.965872913980596
0.154 0.970038491444625
};
\addplot [semithick, red, forget plot]
table {%
0.155 0.965872913980596
0.156 0.961721546888183
};
\addplot [semithick, red, forget plot]
table {%
0.137 1.04314453307874
0.138 1.03871853956889
};
\addplot [semithick, red, forget plot]
table {%
0.137 1.04314453307874
0.136 1.04758705836048
};
\addplot [semithick, red, forget plot]
table {%
0.141 1.02553830527332
0.142 1.02117700513638
};
\addplot [semithick, red, forget plot]
table {%
0.141 1.02553830527332
0.14 1.02991556795085
};
\addplot [semithick, red, forget plot]
table {%
0.139 1.03430893230896
0.138 1.03871853956889
};
\addplot [semithick, red, forget plot]
table {%
0.139 1.03430893230896
0.14 1.02991556795085
};
\addplot [semithick, red, forget plot]
table {%
0.149 0.991083584696929
0.15 0.986845211520289
};
\addplot [semithick, red, forget plot]
table {%
0.149 0.991083584696929
0.148 0.995336877149782
};
\addplot [semithick, red, forget plot]
table {%
0.147 0.999605212865673
0.146 1.0038887175905
};
\addplot [semithick, red, forget plot]
table {%
0.147 0.999605212865673
0.148 0.995336877149782
};
\addplot [semithick, red, forget plot]
table {%
0.143 1.01683153043697
0.142 1.02117700513638
};
\addplot [semithick, red, forget plot]
table {%
0.143 1.01683153043697
0.144 1.01250174606585
};
\addplot [semithick, red, forget plot]
table {%
0.145 1.00818751886572
0.146 1.0038887175905
};
\addplot [semithick, red, forget plot]
table {%
0.145 1.00818751886572
0.144 1.01250174606585
};
\addplot [semithick, red, forget plot]
table {%
0.109 1.17438499445354
0.11 1.16943159404821
};
\addplot [semithick, red, forget plot]
table {%
0.109 1.17438499445354
0.108 1.179360128782
};
\addplot [semithick, red, forget plot]
table {%
0.113 1.15469948888302
0.114 1.14983073777707
};
\addplot [semithick, red, forget plot]
table {%
0.113 1.15469948888302
0.112 1.15958906774718
};
\addplot [semithick, red, forget plot]
table {%
0.111 1.16449969467332
0.11 1.16943159404821
};
\addplot [semithick, red, forget plot]
table {%
0.111 1.16449969467332
0.112 1.15958906774718
};
\addplot [semithick, red, forget plot]
table {%
0.12 1.12104376506808
0.121 1.1163149609727
};
\addplot [semithick, red, forget plot]
table {%
0.12 1.12104376506808
0.119 1.12579196050212
};
\addplot [semithick, red, forget plot]
table {%
0.118 1.13055974182167
0.117 1.13534730697422
};
\addplot [semithick, red, forget plot]
table {%
0.118 1.13055974182167
0.119 1.12579196050212
};
\addplot [semithick, red, forget plot]
table {%
0.116 1.14015485739557
0.117 1.13534730697422
};
\addplot [semithick, red, forget plot]
table {%
0.116 1.14015485739557
0.115 1.14498259810057
};
\addplot [semithick, red, forget plot]
table {%
0.134 1.056522297488
0.135 1.05204626315821
};
\addplot [semithick, red, forget plot]
table {%
0.134 1.056522297488
0.133 1.06101531368912
};
\addplot [semithick, red, forget plot]
table {%
0.132 1.06552546647686
0.131 1.07005291299692
};
\addplot [semithick, red, forget plot]
table {%
0.132 1.06552546647686
0.133 1.06101531368912
};
\addplot [semithick, red, forget plot]
table {%
0.13 1.07459781288151
0.131 1.07005291299692
};
\addplot [semithick, red, forget plot]
table {%
0.13 1.07459781288151
0.129 1.07916032830714
};
\addplot [semithick, red, forget plot]
table {%
0.123 1.10691476510763
0.124 1.10224300049795
};
\addplot [semithick, red, forget plot]
table {%
0.123 1.10691476510763
0.122 1.11160535698496
};
\addplot [semithick, red, forget plot]
table {%
0.127 1.08833886756846
0.128 1.0837406240542
};
\addplot [semithick, red, forget plot]
table {%
0.127 1.08833886756846
0.126 1.09295522902443
};
\addplot [semithick, red, forget plot]
table {%
0.125 1.0975898813908
0.124 1.10224300049795
};
\addplot [semithick, red, forget plot]
table {%
0.125 1.0975898813908
0.126 1.09295522902443
};
\addplot [semithick, red, forget plot]
table {%
0.063 1.43066956282074
0.064 1.42437035915625
};
\addplot [semithick, red, forget plot]
table {%
0.063 1.43066956282074
0.062 1.43700944322174
};
\addplot [semithick, red, forget plot]
table {%
0.069 1.39346050915258
0.07 1.38739126271498
};
\addplot [semithick, red, forget plot]
table {%
0.069 1.39346050915258
0.068 1.39956650331481
};
\addplot [semithick, red, forget plot]
table {%
0.066 1.41189117753171
0.067 1.40570985129894
};
\addplot [semithick, red, forget plot]
table {%
0.066 1.41189117753171
0.065 1.4181111256039
};
\addplot [semithick, red, forget plot]
table {%
0.081 1.32289774647333
0.082 1.31722791427421
};
\addplot [semithick, red, forget plot]
table {%
0.081 1.32289774647333
0.08 1.32859823542674
};
\addplot [semithick, red, forget plot]
table {%
0.078 1.34009294183381
0.079 1.33432981788253
};
\addplot [semithick, red, forget plot]
table {%
0.078 1.34009294183381
0.077 1.34588806695222
};
\addplot [semithick, red, forget plot]
table {%
0.072 1.3753606755953
0.073 1.36939820750316
};
\addplot [semithick, red, forget plot]
table {%
0.072 1.3753606755953
0.071 1.38135817544739
};
\addplot [semithick, red, forget plot]
table {%
0.075 1.35757622052997
0.076 1.35171566504397
};
\addplot [semithick, red, forget plot]
table {%
0.075 1.35757622052997
0.074 1.36347023095148
};
\addplot [semithick, red, forget plot]
table {%
0.106 1.18937655306027
0.107 1.18435723435753
};
\addplot [semithick, red, forget plot]
table {%
0.106 1.18937655306027
0.105 1.19441833145601
};
\addplot [semithick, red, forget plot]
table {%
0.104 1.19948282093074
0.103 1.20457027783033
};
\addplot [semithick, red, forget plot]
table {%
0.104 1.19948282093074
0.105 1.19441833145601
};
\addplot [semithick, red, forget plot]
table {%
0.102 1.20968096360559
0.103 1.20457027783033
};
\addplot [semithick, red, forget plot]
table {%
0.102 1.20968096360559
0.101 1.2148151449631
};
\addplot [semithick, red, forget plot]
table {%
0.096 1.24084820840965
0.097 1.23559235325621
};
\addplot [semithick, red, forget plot]
table {%
0.096 1.24084820840965
0.095 1.24612927899255
};
\addplot [semithick, red, forget plot]
table {%
0.099 1.22515508847688
0.1 1.21997309402197
};
\addplot [semithick, red, forget plot]
table {%
0.099 1.22515508847688
0.098 1.23036141176773
};
\addplot [semithick, red, forget plot]
table {%
0.084 1.30597852691706
0.085 1.3003981508747
};
\addplot [semithick, red, forget plot]
table {%
0.084 1.30597852691706
0.083 1.3115883129139
};
\addplot [semithick, red, forget plot]
table {%
0.087 1.28932405522856
0.088 1.28382957201469
};
\addplot [semithick, red, forget plot]
table {%
0.087 1.28932405522856
0.086 1.29484678908797
};
\addplot [semithick, red, forget plot]
table {%
0.093 1.25676830619662
0.094 1.25143587326617
};
\addplot [semithick, red, forget plot]
table {%
0.093 1.25676830619662
0.092 1.2621268996719
};
\addplot [semithick, red, forget plot]
table {%
0.09 1.27292389178737
0.091 1.26751198272841
};
\addplot [semithick, red, forget plot]
table {%
0.09 1.27292389178737
0.089 1.27836297090182
};
\addplot [semithick, red, forget plot]
table {%
0.489 0.0113653300901426
0.488 0.0124366306683866
};
\addplot [semithick, red, forget plot]
table {%
0.489 0.0113653300901426
0.49 0.0103006484953196
};
\addplot [semithick, red, forget plot]
table {%
0.491 0.00924250098613857
0.49 0.0103006484953196
};
\addplot [semithick, red, forget plot]
table {%
0.497 0.00302628456401767
0.496 0.00404691897953388
};
\addplot [semithick, red, forget plot]
table {%
0.494 0.00610643905106317
0.493 0.00714547703125344
};
\addplot [semithick, red, forget plot]
table {%
0.47 0.0329601813987759
0.469 0.0341760215878022
};
\addplot [semithick, red, forget plot]
table {%
0.47 0.0329601813987759
0.471 0.0317529700264854
};
\addplot [semithick, red, forget plot]
table {%
0.472 0.0305542589451888
0.473 0.0293639226238234
};
\addplot [semithick, red, forget plot]
table {%
0.472 0.0305542589451888
0.471 0.0317529700264854
};
\addplot [semithick, red, forget plot]
table {%
0.476 0.0258419498348597
0.475 0.0270078865364
};
\addplot [semithick, red, forget plot]
table {%
0.474 0.0281818384297389
0.473 0.0293639226238234
};
\addplot [semithick, red, forget plot]
table {%
0.474 0.0281818384297389
0.475 0.0270078865364
};
\addplot [semithick, red, forget plot]
table {%
0.486 0.0145994370982283
0.485 0.0156911216276985
};
\addplot [semithick, red, forget plot]
table {%
0.484 0.0167897826009292
0.483 0.017895514111969
};
\addplot [semithick, red, forget plot]
table {%
0.484 0.0167897826009292
0.485 0.0156911216276985
};
\addplot [semithick, red, forget plot]
table {%
0.479 0.0223910987952343
0.478 0.0235336666530714
};
\addplot [semithick, red, forget plot]
table {%
0.479 0.0223910987952343
0.48 0.0212561032204974
};
\addplot [semithick, red, forget plot]
table {%
0.481 0.0201285751993508
0.48 0.0212561032204974
};
\addplot [semithick, red, forget plot]
table {%
0.442 0.0708382112049697
0.443 0.0693263005950443
};
\addplot [semithick, red, forget plot]
table {%
0.442 0.0708382112049697
0.441 0.0723641413055909
};
\addplot [semithick, red, forget plot]
table {%
0.446 0.0648719516210124
0.447 0.0634134272537012
};
\addplot [semithick, red, forget plot]
table {%
0.446 0.0648719516210124
0.445 0.0663434355877344
};
\addplot [semithick, red, forget plot]
table {%
0.444 0.0678281317161518
0.443 0.0693263005950443
};
\addplot [semithick, red, forget plot]
table {%
0.444 0.0678281317161518
0.445 0.0663434355877344
};
\addplot [semithick, red, forget plot]
table {%
0.453 0.0549212174654258
0.454 0.0535469449265668
};
\addplot [semithick, red, forget plot]
table {%
0.453 0.0549212174654258
0.452 0.0563068797004058
};
\addplot [semithick, red, forget plot]
table {%
0.451 0.0577041366775091
0.45 0.059113199415007
};
\addplot [semithick, red, forget plot]
table {%
0.451 0.0577041366775091
0.452 0.0563068797004058
};
\addplot [semithick, red, forget plot]
table {%
0.449 0.0605342851511172
0.45 0.059113199415007
};
\addplot [semithick, red, forget plot]
table {%
0.449 0.0605342851511172
0.448 0.0619676176052397
};
\addplot [semithick, red, forget plot]
table {%
0.468 0.0354006222144378
0.469 0.0341760215878022
};
\addplot [semithick, red, forget plot]
table {%
0.468 0.0354006222144378
0.467 0.036634118099554
};
\addplot [semithick, red, forget plot]
table {%
0.466 0.037876647373533
0.465 0.0391283515906976
};
\addplot [semithick, red, forget plot]
table {%
0.466 0.037876647373533
0.467 0.036634118099554
};
\addplot [semithick, red, forget plot]
table {%
0.462 0.0429399833542026
0.461 0.0442298756699252
};
\addplot [semithick, red, forget plot]
table {%
0.462 0.0429399833542026
0.463 0.0416598689147395
};
\addplot [semithick, red, forget plot]
table {%
0.464 0.0403893758489248
0.465 0.0391283515906976
};
\addplot [semithick, red, forget plot]
table {%
0.464 0.0403893758489248
0.463 0.0416598689147395
};
\addplot [semithick, red, forget plot]
table {%
0.456 0.0508317772166725
0.457 0.0494904997590834
};
\addplot [semithick, red, forget plot]
table {%
0.456 0.0508317772166725
0.455 0.0521838627751333
};
\addplot [semithick, red, forget plot]
table {%
0.46 0.0455297064445797
0.461 0.0442298756699252
};
\addplot [semithick, red, forget plot]
table {%
0.46 0.0455297064445797
0.459 0.0468396404912722
};
\addplot [semithick, red, forget plot]
table {%
0.458 0.0481598470112084
0.457 0.0494904997590834
};
\addplot [semithick, red, forget plot]
table {%
0.458 0.0481598470112084
0.459 0.0468396404912722
};
\addplot [semithick, red, forget plot]
table {%
0.405 0.140130470633509
0.406 0.137780375062243
};
\addplot [semithick, red, forget plot]
table {%
0.405 0.140130470633509
0.404 0.142519357174445
};
\addplot [semithick, red, forget plot]
table {%
0.415 0.118156994027696
0.416 0.116126122168513
};
\addplot [semithick, red, forget plot]
table {%
0.415 0.118156994027696
0.414 0.120215193361024
};
\addplot [semithick, red, forget plot]
table {%
0.41 0.128739445993857
0.411 0.126562718258231
};
\addplot [semithick, red, forget plot]
table {%
0.41 0.128739445993857
0.409 0.13094838229506
};
\addplot [semithick, red, forget plot]
table {%
0.439 0.0754592174049781
0.44 0.0739043778467302
};
\addplot [semithick, red, forget plot]
table {%
0.439 0.0754592174049781
0.438 0.0770289666478597
};
\addplot [semithick, red, forget plot]
table {%
0.437 0.0786139428277591
0.436 0.0802144743080037
};
\addplot [semithick, red, forget plot]
table {%
0.437 0.0786139428277591
0.438 0.0770289666478597
};
\addplot [semithick, red, forget plot]
table {%
0.435 0.0818309011237543
0.436 0.0802144743080037
};
\addplot [semithick, red, forget plot]
table {%
0.435 0.0818309011237543
0.434 0.0834635755806195
};
\addplot [semithick, red, forget plot]
table {%
0.429 0.0918839365692863
0.43 0.0901642624872758
};
\addplot [semithick, red, forget plot]
table {%
0.429 0.0918839365692863
0.428 0.0936222689625916
};
\addplot [semithick, red, forget plot]
table {%
0.432 0.0867791418739883
0.433 0.0851128628941803
};
\addplot [semithick, red, forget plot]
table {%
0.432 0.0867791418739883
0.431 0.0884628056559265
};
\addplot [semithick, red, forget plot]
table {%
0.42 0.108259965774187
0.421 0.106354105515895
};
\addplot [semithick, red, forget plot]
table {%
0.42 0.108259965774187
0.419 0.110189402071113
};
\addplot [semithick, red, forget plot]
table {%
0.426 0.0971567631431429
0.427 0.0953797185614073
};
\addplot [semithick, red, forget plot]
table {%
0.426 0.0971567631431429
0.425 0.0989539005008395
};
\addplot [semithick, red, forget plot]
table {%
0.423 0.102610552236223
0.424 0.100771649666727
};
\addplot [semithick, red, forget plot]
table {%
0.423 0.102610552236223
0.422 0.104471173802849
};
\addplot [semithick, red, forget plot]
table {%
0.167 0.916963221468184
0.166 0.920965390930345
};
\addplot [semithick, red, forget plot]
table {%
0.167 0.916963221468184
0.168 0.912974003970416
};
\addplot [semithick, red, forget plot]
table {%
0.169 0.908997642067191
0.17 0.905034040586425
};
\addplot [semithick, red, forget plot]
table {%
0.169 0.908997642067191
0.168 0.912974003970416
};
\addplot [semithick, red, forget plot]
table {%
0.173 0.893218864478907
0.174 0.889305376184299
};
\addplot [semithick, red, forget plot]
table {%
0.173 0.893218864478907
0.172 0.897144744064955
};
\addplot [semithick, red, forget plot]
table {%
0.171 0.901083105532418
0.17 0.905034040586425
};
\addplot [semithick, red, forget plot]
table {%
0.171 0.901083105532418
0.172 0.897144744064955
};
\addplot [semithick, red, forget plot]
table {%
0.181 0.862250530113766
0.182 0.858433038505441
};
\addplot [semithick, red, forget plot]
table {%
0.181 0.862250530113766
0.18 0.866079726193496
};
\addplot [semithick, red, forget plot]
table {%
0.179 0.869920709078345
0.178 0.873773562073243
};
\addplot [semithick, red, forget plot]
table {%
0.179 0.869920709078345
0.18 0.866079726193496
};
\addplot [semithick, red, forget plot]
table {%
0.175 0.885404189686841
0.174 0.889305376184299
};
\addplot [semithick, red, forget plot]
table {%
0.175 0.885404189686841
0.176 0.881515216568902
};
\addplot [semithick, red, forget plot]
table {%
0.177 0.877638369470922
0.178 0.873773562073243
};
\addplot [semithick, red, forget plot]
table {%
0.177 0.877638369470922
0.176 0.881515216568902
};
\addplot [semithick, red, forget plot]
table {%
0.197 0.802522006387318
0.196 0.806173197333819
};
\addplot [semithick, red, forget plot]
table {%
0.195 0.809834964045326
0.194 0.813507376052067
};
\addplot [semithick, red, forget plot]
table {%
0.195 0.809834964045326
0.196 0.806173197333819
};
\addplot [semithick, red, forget plot]
table {%
0.191 0.82458919063517
0.19 0.828304894529414
};
\addplot [semithick, red, forget plot]
table {%
0.191 0.82458919063517
0.192 0.820884417889784
};
\addplot [semithick, red, forget plot]
table {%
0.193 0.817190503645388
0.194 0.813507376052067
};
\addplot [semithick, red, forget plot]
table {%
0.193 0.817190503645388
0.192 0.820884417889784
};
\addplot [semithick, red, forget plot]
table {%
0.183 0.854627169989783
0.182 0.858433038505441
};
\addplot [semithick, red, forget plot]
table {%
0.183 0.854627169989783
0.184 0.85083284412716
};
\addplot [semithick, red, forget plot]
table {%
0.185 0.847049981401515
0.186 0.843278503205176
};
\addplot [semithick, red, forget plot]
table {%
0.185 0.847049981401515
0.184 0.85083284412716
};
\addplot [semithick, red, forget plot]
table {%
0.189 0.832031603031139
0.19 0.828304894529414
};
\addplot [semithick, red, forget plot]
table {%
0.189 0.832031603031139
0.188 0.835769390422792
};
\addplot [semithick, red, forget plot]
table {%
0.187 0.839518331823993
0.186 0.843278503205176
};
\addplot [semithick, red, forget plot]
table {%
0.187 0.839518331823993
0.188 0.835769390422792
};
\addplot [semithick, red, forget plot]
table {%
0.233 0.677591705066813
0.232 0.680902903153442
};
\addplot [semithick, red, forget plot]
table {%
0.231 0.684222596513842
0.23 0.687550833596126
};
\addplot [semithick, red, forget plot]
table {%
0.231 0.684222596513842
0.232 0.680902903153442
};
\addplot [semithick, red, forget plot]
table {%
0.227 0.697587298493072
0.226 0.700950204103922
};
\addplot [semithick, red, forget plot]
table {%
0.227 0.697587298493072
0.228 0.694233134991907
};
\addplot [semithick, red, forget plot]
table {%
0.229 0.690887663301813
0.23 0.687550833596126
};
\addplot [semithick, red, forget plot]
table {%
0.229 0.690887663301813
0.228 0.694233134991907
};
\addplot [semithick, red, forget plot]
table {%
0.218 0.728174361694925
0.217 0.73161829086446
};
\addplot [semithick, red, forget plot]
table {%
0.218 0.728174361694925
0.219 0.724739649655691
};
\addplot [semithick, red, forget plot]
table {%
0.22 0.721314099898206
0.221 0.717897658107834
};
\addplot [semithick, red, forget plot]
table {%
0.22 0.721314099898206
0.219 0.724739649655691
};
\addplot [semithick, red, forget plot]
table {%
0.224 0.707702445247413
0.223 0.711091883795227
};
\addplot [semithick, red, forget plot]
table {%
0.222 0.714490270496459
0.221 0.717897658107834
};
\addplot [semithick, red, forget plot]
table {%
0.222 0.714490270496459
0.223 0.711091883795227
};
\addplot [semithick, red, forget plot]
table {%
0.2 0.791631204006717
0.199 0.795251077403599
};
\addplot [semithick, red, forget plot]
table {%
0.2 0.791631204006717
0.201 0.788021635633122
};
\addplot [semithick, red, forget plot]
table {%
0.202 0.784422306386209
0.203 0.780833151063284
};
\addplot [semithick, red, forget plot]
table {%
0.202 0.784422306386209
0.201 0.788021635633122
};
\addplot [semithick, red, forget plot]
table {%
0.206 0.770126086802666
0.205 0.77368510478584
};
\addplot [semithick, red, forget plot]
table {%
0.204 0.777254105145143
0.203 0.780833151063284
};
\addplot [semithick, red, forget plot]
table {%
0.204 0.777254105145143
0.205 0.77368510478584
};
\addplot [semithick, red, forget plot]
table {%
0.215 0.73853402270353
0.214 0.742005937808224
};
\addplot [semithick, red, forget plot]
table {%
0.213 0.74548729492931
0.212 0.748978151700733
};
\addplot [semithick, red, forget plot]
table {%
0.213 0.74548729492931
0.214 0.742005937808224
};
\addplot [semithick, red, forget plot]
table {%
0.209 0.759508305026262
0.208 0.763037748491257
};
\addplot [semithick, red, forget plot]
table {%
0.209 0.759508305026262
0.21 0.755988597645156
};
\addplot [semithick, red, forget plot]
table {%
0.211 0.752478566337711
0.212 0.748978151700733
};
\addplot [semithick, red, forget plot]
table {%
0.211 0.752478566337711
0.21 0.755988597645156
};
\addplot [semithick, red, forget plot]
table {%
0.385 0.196085756576254
0.384 0.199131057929407
};
\addplot [semithick, red, forget plot]
table {%
0.385 0.196085756576254
0.386 0.19304589349136
};
\addplot [semithick, red, forget plot]
table {%
0.387 0.190011562489094
0.388 0.186982739006392
};
\addplot [semithick, red, forget plot]
table {%
0.387 0.190011562489094
0.386 0.19304589349136
};
\addplot [semithick, red, forget plot]
table {%
0.392 0.174921329235066
0.393 0.171920084449413
};
\addplot [semithick, red, forget plot]
table {%
0.392 0.174921329235066
0.391 0.17792858902376
};
\addplot [semithick, red, forget plot]
table {%
0.39 0.180941242430617
0.391 0.17792858902376
};
\addplot [semithick, red, forget plot]
table {%
0.367 0.25176337901312
0.366 0.254911386443975
};
\addplot [semithick, red, forget plot]
table {%
0.367 0.25176337901312
0.368 0.248621222050735
};
\addplot [semithick, red, forget plot]
table {%
0.369 0.245484981783983
0.37 0.242354601150631
};
\addplot [semithick, red, forget plot]
table {%
0.369 0.245484981783983
0.368 0.248621222050735
};
\addplot [semithick, red, forget plot]
table {%
0.374 0.229891130363387
0.375 0.226789709717707
};
\addplot [semithick, red, forget plot]
table {%
0.374 0.229891130363387
0.373 0.232998336641572
};
\addplot [semithick, red, forget plot]
table {%
0.371 0.239230101587735
0.37 0.242354601150631
};
\addplot [semithick, red, forget plot]
table {%
0.383 0.202181826610886
0.384 0.199131057929407
};
\addplot [semithick, red, forget plot]
table {%
0.383 0.202181826610886
0.382 0.205238479846236
};
\addplot [semithick, red, forget plot]
table {%
0.381 0.208300115966327
0.38 0.21136775890585
};
\addplot [semithick, red, forget plot]
table {%
0.381 0.208300115966327
0.382 0.205238479846236
};
\addplot [semithick, red, forget plot]
table {%
0.376 0.223694133936017
0.375 0.226789709717707
};
\addplot [semithick, red, forget plot]
table {%
0.379 0.214441131163235
0.38 0.21136775890585
};
\addplot [semithick, red, forget plot]
table {%
0.379 0.214441131163235
0.378 0.217519475457061
};
\addplot [semithick, red, forget plot]
table {%
0.237 0.664430912033729
0.238 0.661161479051524
};
\addplot [semithick, red, forget plot]
table {%
0.237 0.664430912033729
0.236 0.667708604644953
};
\addplot [semithick, red, forget plot]
table {%
0.241 0.651402281447683
0.242 0.648165432597719
};
\addplot [semithick, red, forget plot]
table {%
0.241 0.651402281447683
0.24 0.654647208990034
};
\addplot [semithick, red, forget plot]
table {%
0.239 0.657900259848874
0.238 0.661161479051524
};
\addplot [semithick, red, forget plot]
table {%
0.239 0.657900259848874
0.24 0.654647208990034
};
\addplot [semithick, red, forget plot]
table {%
0.248 0.628911542622073
0.249 0.625730027960782
};
\addplot [semithick, red, forget plot]
table {%
0.248 0.628911542622073
0.247 0.632100834477798
};
\addplot [semithick, red, forget plot]
table {%
0.246 0.635297945468179
0.245 0.638502917902556
};
\addplot [semithick, red, forget plot]
table {%
0.246 0.635297945468179
0.247 0.632100834477798
};
\addplot [semithick, red, forget plot]
table {%
0.244 0.641715794464025
0.245 0.638502917902556
};
\addplot [semithick, red, forget plot]
table {%
0.244 0.641715794464025
0.243 0.644936618214142
};
\addplot [semithick, red, forget plot]
table {%
0.492 0.00819080435356773
0.493 0.00714547703125344
};
\addplot [semithick, red, forget plot]
table {%
0.492 0.00819080435356773
0.491 0.00924250098613857
};
\addplot [semithick, red, forget plot]
table {%
0.498 0.00201163476354282
0.499 0.00100289698578165
};
\addplot [semithick, red, forget plot]
table {%
0.498 0.00201163476354282
0.497 0.00302628456401767
};
\addplot [semithick, red, forget plot]
table {%
0.495 0.00507361200015327
0.496 0.00404691897953388
};
\addplot [semithick, red, forget plot]
table {%
0.495 0.00507361200015327
0.494 0.00610643905106317
};
\addplot [semithick, red, forget plot]
table {%
0.477 0.0246839138488157
0.478 0.0235336666530714
};
\addplot [semithick, red, forget plot]
table {%
0.477 0.0246839138488157
0.476 0.0258419498348597
};
\addplot [semithick, red, forget plot]
table {%
0.487 0.0135146368643251
0.488 0.0124366306683866
};
\addplot [semithick, red, forget plot]
table {%
0.487 0.0135146368643251
0.486 0.0145994370982283
};
\addplot [semithick, red, forget plot]
table {%
0.482 0.0190084122580871
0.483 0.017895514111969
};
\addplot [semithick, red, forget plot]
table {%
0.482 0.0190084122580871
0.481 0.0201285751993508
};
\addplot [semithick, red, forget plot]
table {%
0.198 0.798881322424938
0.199 0.795251077403599
};
\addplot [semithick, red, forget plot]
table {%
0.198 0.798881322424938
0.197 0.802522006387318
};
\addplot [semithick, red, forget plot]
table {%
0.234 0.674288954253284
0.235 0.670994603153759
};
\addplot [semithick, red, forget plot]
table {%
0.234 0.674288954253284
0.233 0.677591705066813
};
\addplot [semithick, red, forget plot]
table {%
0.225 0.704321902601423
0.226 0.700950204103922
};
\addplot [semithick, red, forget plot]
table {%
0.225 0.704321902601423
0.224 0.707702445247413
};
\addplot [semithick, red, forget plot]
table {%
0.207 0.766576988666317
0.208 0.763037748491257
};
\addplot [semithick, red, forget plot]
table {%
0.207 0.766576988666317
0.206 0.770126086802666
};
\addplot [semithick, red, forget plot]
table {%
0.216 0.73507149255429
0.217 0.73161829086446
};
\addplot [semithick, red, forget plot]
table {%
0.216 0.73507149255429
0.215 0.73853402270353
};
\addplot [semithick, red, forget plot]
table {%
0.389 0.183959384542358
0.388 0.186982739006392
};
\addplot [semithick, red, forget plot]
table {%
0.389 0.183959384542358
0.39 0.180941242430617
};
\addplot [semithick, red, forget plot]
table {%
0.372 0.236111411018708
0.373 0.232998336641572
};
\addplot [semithick, red, forget plot]
table {%
0.372 0.236111411018708
0.371 0.239230101587735
};
\addplot [semithick, red, forget plot]
table {%
0.377 0.220604255722108
0.378 0.217519475457061
};
\addplot [semithick, red, forget plot]
table {%
0.377 0.220604255722108
0.376 0.223694133936017
};
\end{axis}

\end{tikzpicture}


==> figs/CoverThomas06_1_problem10_5.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}[spy using outlines={circle, magnification=7.5, size=2.5cm, connect spies}]
  
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
width=1\columnwidth,
height=0.3\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
% tick align=outside,
tick pos=both,
% title={Rate disortion for uniform source with Hamming distortion. \(\displaystyle m=\)64},
x grid style={black!10},
xlabel={Distortion, $\const{D}$},
xmajorgrids,
xmin=0.0, xmax=1.00,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
y grid style={black!10},
ylabel={Rate},
ylabel near ticks,
xlabel near ticks,
ylabel style={rotate=360},
ymajorgrids,
ymin=0, ymax=15.75,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14,16},
legend style={font=\footnotesize}
]
\addplot [line width=0.12mm, blue]
table {%
0 12
0.005 11.8493978160974
0.01 11.7188681297382
0.015 11.5959601820962
0.02 11.4780277179764
0.025 11.3638141408317
0.03 11.2525794889269
0.035 11.143834952277
0.04 11.0372332279552
0.045 10.9325147390136
0.05 10.8294780934181
0.055 10.7279624886935
0.06 10.6278365708711
0.065 10.5289910337438
0.07 10.4313335089096
0.075 10.334784923222
0.08 10.2392768318355
0.085 10.1447494205279
0.09 10.0511499796418
0.095 9.95843171816045
0.1 9.86655282812145
0.105 9.77547573660213
0.11 9.68516650050096
0.115 9.59559431158559
0.12 9.50673108778529
0.125 9.41855113272583
0.13 9.33103084983404
0.135 9.24414850050124
0.14 9.15788399813431
0.145 9.07221873167746
0.15 8.98713541351722
0.155 8.9026179477024
0.16 8.81865131519889
0.165 8.73522147351554
0.17 8.65231526852159
0.175 8.56992035666191
0.18 8.48802513608347
0.185 8.40661868543495
0.19 8.32569070930224
0.195 8.24523148940639
0.2 8.16523184082531
0.205 8.08568307261112
0.21 8.00657695226749
0.215 7.92790567362734
0.22 7.84966182773611
0.225 7.77183837639901
0.23 7.69442862809696
0.235 7.61742621601384
0.24 7.540825077951
0.245 7.46461943793291
0.25 7.38880378933178
0.255 7.31337287935968
0.26 7.23832169479481
0.265 7.16364544882355
0.27 7.08933956889369
0.275 7.01539968548581
0.28 6.94182162171979
0.285 6.8686013837226
0.29 6.79573515169124
0.295 6.72321927159139
0.3 6.65105024743866
0.305 6.57922473411464
0.31 6.50773953067434
0.315 6.43659157410647
0.32 6.36577793351107
0.325 6.29529580466272
0.33 6.2251425049306
0.335 6.1553154685289
0.34 6.085812242074
0.345 6.0166304804266
0.35 5.94776794279908
0.355 5.87922248910993
0.36 5.81099207656908
0.365 5.74307475647867
0.37 5.67546867123593
0.375 5.60817205152513
0.38 5.54118321368746
0.385 5.47450055725795
0.39 5.40812256265989
0.395 5.34204778904779
0.4 5.27627487229073
0.405 5.21080252308862
0.41 5.14562952521442
0.415 5.08075473387615
0.42 5.01617707419276
0.425 4.9518955397787
0.43 4.88790919143223
0.435 4.82421715592318
0.44 4.76081862487596
0.445 4.69771285374434
0.45 4.63489916087446
0.455 4.57237692665329
0.46 4.51014559273962
0.465 4.44820466137532
0.47 4.3865536947746
0.475 4.32519231458946
0.48 4.26412020144967
0.485 4.20333709457586
0.49 4.14284279146446
0.495 4.08263714764376
0.5 4.02272007650008
0.505 3.96309154917376
0.51 3.90375159452446
0.515 3.84470029916586
0.52 3.78593780756968
0.525 3.72746432223947
0.53 3.66928010395461
0.535 3.61138547208534
0.54 3.55378080497964
0.545 3.49646654042331
0.55 3.43944317617447
0.555 3.38271127057435
0.56 3.32627144323598
0.565 3.2701243758132
0.57 3.21427081285225
0.575 3.15871156272872
0.58 3.10344749867279
0.585 3.04847955988618
0.59 2.99380875275445
0.595 2.93943615215865
0.6 2.88536290289076
0.605 2.83159022117782
0.61 2.77811939631993
0.615 2.72495179244799
0.62 2.6720888504075
0.625 2.61953208977517
0.63 2.56728311101597
0.635 2.51534359778872
0.64 2.46371531940912
0.645 2.41240013347998
0.65 2.36139998869913
0.655 2.31071692785666
0.66 2.26035309103405
0.665 2.21031071901895
0.67 2.16059215695066
0.675 2.11119985821278
0.68 2.06213638859112
0.685 2.01340443071653
0.69 1.9650067888144
0.695 1.9169463937847
0.7 1.86922630863873
0.705 1.82184973432145
0.71 1.77482001595131
0.715 1.72814064951267
0.72 1.68181528903986
0.725 1.63584775433589
0.73 1.59024203927377
0.735 1.54500232073362
0.74 1.50013296823489
0.745 1.45563855432976
0.75 1.41152386583186
0.755 1.367793915963
0.76 1.32445395751108
0.765 1.28150949710392
0.77 1.23896631071705
0.775 1.1968304605491
0.78 1.1551083134162
0.785 1.11380656083744
0.79 1.07293224100759
0.795 1.03249276288122
0.8 0.992495932625408
0.805 0.952949982736493
0.81 0.913863604162339
0.815 0.875245981825055
0.82 0.837106834003576
0.825 0.799456456112022
0.83 0.762305769501699
0.835 0.725666376025647
0.84 0.689550619239007
0.845 0.653971653272514
0.85 0.618943520617341
0.855 0.584481240307573
0.86 0.550600908294431
0.865 0.517319812191365
0.87 0.484656563054168
0.875 0.452631247475953
0.88 0.421265604065418
0.885 0.390583229395716
0.89 0.360609819841093
0.895 0.331373457472258
0.9 0.302904950521587
0.905 0.275238242090584
0.91 0.248410905101947
0.915 0.222464747518057
0.92 0.197446560355607
0.925 0.173409053272159
0.93 0.150412040489709
0.935 0.128523966853928
0.94 0.107823905511204
0.945 0.0884042248636376
0.95 0.0703742311182456
0.955 0.0538652782437961
0.96 0.0390381687153294
0.965 0.0260942945671392
0.97 0.015293232747009
0.975 0.00698228618182206
0.98 0.0016502648565222
};
\addlegendentry{$R_\textnormal{WPIR+LC}(\const{D},\nicefrac{1}{2})=2\RDF_X(\const{D})$}
\addplot [line width=0.12mm, cyan]
table {%
0 15
0.005 14.7803403907644
0.01 14.5908260203754
0.015 14.4127811827231
0.02 14.2422369349203
0.025 14.0773088300203
0.03 13.9168873814494
0.035 13.7602398386215
0.04 13.6068457201088
0.045 13.4563161422298
0.05 13.3083495076766
0.055 13.1627051127102
0.06 13.0191864358147
0.065 12.8776300368229
0.07 12.7378978922318
0.075 12.5998719316364
0.08 12.4634500375643
0.085 12.3285430492352
0.09 12.1950724737584
0.095 12.062968707539
0.1 11.9321696332058
0.105 11.802619497901
0.11 11.6742680057793
0.115 11.5470695759173
0.12 11.4209827295985
0.125 11.2959695799787
0.13 11.1719954036138
0.135 11.0490282780936
0.14 10.9270387735169
0.145 10.8059996881956
0.15 10.6858858209283
0.155 10.5666737737912
0.16 10.4483417804745
0.165 10.330869556203
0.17 10.2142381659588
0.175 10.0984299083218
0.18 9.98342821269477
0.185 9.86921754805956
0.19 9.75578334170882
0.195 9.64311190664403
0.2 9.53119037653232
0.205 9.42000664728199
0.21 9.30954932443444
0.215 9.19980767568344
0.22 9.09077158793028
0.225 8.98243152836837
0.23 8.87477850914862
0.235 8.76780405524758
0.24 8.66150017519989
0.245 8.55585933440538
0.25 8.4508744307523
0.255 8.34653877233318
0.26 8.24284605705356
0.265 8.1397903539617
0.27 8.03736608614003
0.275 7.93556801502621
0.28 7.83439122603815
0.285 7.73383111539828
0.29 7.63388337805885
0.295 7.53454399664315
0.3 7.43580923132695
0.305 7.33767561059194
0.31 7.24013992279027
0.315 7.1431992084664
0.32 7.04685075338988
0.325 6.95109208225003
0.33 6.8559209529853
0.335 6.76133535170372
0.34 6.66733348816966
0.345 6.5739137918316
0.35 6.48107490836627
0.355 6.38881569671912
0.36 6.29713522663077
0.365 6.20603277662801
0.37 6.1155078324731
0.375 6.02556008606236
0.38 5.93618943476792
0.385 5.84739598121794
0.39 5.75918003351583
0.395 5.67154210589903
0.4 5.58448291984138
0.405 5.49800340560201
0.41 5.41210470423489
0.415 5.32678817006372
0.42 5.24205537364044
0.425 5.15790810520014
0.43 5.074348378635
0.435 4.99137843600682
0.44 4.90900075262496
0.445 4.8272180427219
0.45 4.74603326575208
0.455 4.66544963336316
0.46 4.58547061707395
0.465 4.50609995670841
0.47 4.42734166964322
0.475 4.34920006092615
0.48 4.27167973433514
0.485 4.19478560445172
0.49 4.11852290983871
0.495 4.0428972274133
0.5 3.96791448812745
0.505 3.89358099407544
0.51 3.81990343716489
0.515 3.74688891950755
0.52 3.67454497570367
0.525 3.60287959721854
0.53 3.53190125907534
0.535 3.46161894912354
0.54 3.39204220016972
0.545 3.32318112531227
0.55 3.25504645685745
0.555 3.18764958926422
0.56 3.121002626624
0.565 3.05511843526965
0.57 2.99001070219987
0.575 2.92569400012202
0.58 2.86218386005399
0.585 2.79949685259318
0.59 2.73765067915985
0.595 2.67666427477146
0.6 2.61104631167583
0.605 2.55735339376555
0.61 2.4990740813836
0.615 2.44174518825369
0.62 2.385393916069
0.625 2.33004969472881
0.63 2.26415422017887
0.635 2.22251289525752
0.64 2.15530505383811
0.645 2.11942602183118
0.65 2.04988008563013
0.655 1.99844458495356
0.66 1.97392380457342
0.665 1.8980923411424
0.67 1.84915526232807
0.675 1.80102690578312
0.68 1.75369221831598
0.685 1.70713464346614
0.69 1.66133655809668
0.695 1.61627959035895
0.7 1.57194494512518
0.705 1.52831370969573
0.71 1.48536708018043
0.715 1.4430866588991
0.72 1.40145456094142
0.725 1.36045359058501
0.73 1.32006734009148
0.735 1.28028026164765
0.74 1.24107771752153
0.745 1.20244600403735
0.75 1.16437236239256
0.755 1.12684497736467
0.76 1.08985296499444
0.765 1.05338635623031
0.77 1.01743607683608
0.775 0.981993923619245
0.78 0.947052542476199
0.785 0.912605407276237
0.79 0.878646797412321
0.795 0.84517178180697
0.8 0.81217620337737
0.805 0.77965666727824
0.81 0.747610533936515
0.815 0.716035915259413
0.82 0.684931676099891
0.825 0.654297439341787
0.83 0.624133600220768
0.835 0.59444134166324
0.84 0.565222659574507
0.845 0.536480394802139
0.85 0.508218273281756
0.855 0.4804409561732
0.86 0.453154100155897
0.865 0.426364430809769
0.87 0.400079832282829
0.875 0.374309454511466
0.88 0.349063837991412
0.885 0.324355071340384
0.89 0.300196976542475
0.895 0.276605332845909
0.9 0.25359815303758
0.905 0.231196020319845
0.91 0.209422506548713
0.915 0.18830469335335
0.92 0.167873838445654
0.925 0.148166191983939
0.93 0.129224156500177
0.935 0.111097639004236
0.94 0.0938461057198055
0.945 0.0775411760553009
0.95 0.0622704494276716
0.955 0.0481429852257031
0.96 0.035297610125645
0.965 0.0239161393985872
0.97 0.0142442510973644
0.975 0.00663179173185591
0.98 0.00160619109788751
};
\addlegendentry{$R_{P_2}(\const{D})$}
\addplot [line width=0.12mm, red]
table {%
0 15
0 12
0 12
0.004 11.8769370399674
0.008 11.7699204317074
0.012 11.6689894621405
0.012 11.6689894621405
0.016 11.5720270196315
0.024 11.3863994773052
0.028 11.2967511376047
0.036 11.122352516539
0.04 11.0372332279552
0.04 11.0372332279552
0.044 10.9533181167071
0.048 10.8705019794274
0.052 10.7886972492296
0.052 10.7886972492296
0.056 10.7078299077094
0.06 10.6278365708711
0.064 10.548662355528
0.064 10.548662355528
0.068 10.4702592811255
0.076 10.3156020928841
0.08 10.2392768318355
0.08 10.2392768318355
0.084 10.1635790703483
0.092 10.0139593775866
0.096 9.93999004954896
0.096 9.93999004954896
0.1 9.86655282812145
0.108 9.72120008912498
0.112 9.64925080899054
0.112 9.64925080899054
0.116 9.57776580429749
0.124 9.43613362304505
0.128 9.36596123267081
0.128 9.36596123267081
0.132 9.2962025179061
0.14 9.15788399813431
0.144 9.089304693842
0.148 9.02109996241085
0.152 8.95326138895789
0.152 8.95326138895789
0.156 8.8857810173666
0.16 8.81865131519889
0.164 8.75186514212182
0.176 8.55350169616213
0.18 8.48802513608347
0.184 8.42286137675432
0.188 8.35800511717937
0.188 8.35800511717937
0.192 8.29345129645568
0.2 8.16523184082531
0.204 8.10155715731772
0.204 8.10155715731772
0.208 8.03816679145266
0.212 7.97505668330991
0.216 7.91222294023113
0.216 7.91222294023113
0.22 7.84966182773611
0.228 7.7253432975609
0.232 7.66357912901875
0.232 7.66357912901875
0.236 7.60207407532128
0.244 7.47982919416082
0.248 7.41908359149492
0.248 7.41908359149492
0.252 7.35858554266773
0.26 7.23832169479481
0.264 7.17855092540506
0.264 7.17855092540506
0.268 7.11901776101307
0.276 7.0006552575419
0.28 6.94182162171979
0.28 6.94182162171979
0.284 6.88321699104895
0.292 6.76668695665533
0.296 6.70875782745753
0.296 6.70875782745753
0.3 6.65105024743866
0.308 6.53629297391716
0.312 6.47924004545201
0.312 6.47924004545201
0.316 6.42240219223572
0.324 6.30936583997063
0.328 6.253164532104
0.328 6.253164532104
0.332 6.19717267863157
0.34 6.085812242074
0.344 6.03044122460185
0.344 6.03044122460185
0.348 5.97527479014792
0.352 5.92031182779101
0.356 5.86555126700359
0.356 5.86555126700359
0.36 5.81099207656908
0.368 5.70247387233371
0.372 5.64851298366415
0.372 5.64851298366415
0.552 3.22799851232375
0.556 3.17425980394552
0.56 3.12100262662395
0.572 2.9641882502093
0.576 2.91292693240515
0.58 2.86218386005401
0.584 2.81196757088401
0.584 2.81196757088401
0.588 2.76228706552709
0.592 2.71315184074476
0.596 2.66457192605722
0.608 2.52227320985388
0.612 2.47602699763169
0.612 2.47602699763169
0.616 2.43039581602801
0.656 1.98825868915065
0.664 1.90797803625017
0.664 1.90797803625017
0.668 1.86863223812923
0.676 1.79149698891723
0.68 1.75369225152529
0.7 1.57194494812127
0.704 1.53698458507107
0.712 1.46837598238344
0.716 1.43470893437138
0.716 1.43470893437138
0.72 1.40145456094286
0.724 1.36860409405651
0.728 1.3361490889568
0.736 1.27239344217961
0.74 1.24107771756009
0.74 1.24107771756009
0.744 1.21012730632343
0.748 1.17953562760457
0.752 1.14929648790768
0.752 1.14929648790768
0.756 1.11940407703161
0.76 1.08985296498127
0.764 1.06063809404828
0.764 1.06063809404828
0.768 1.03175477330917
0.776 0.974965806498162
0.78 0.947052542572426
0.78 0.947052542572426
0.784 0.919455580757211
0.788 0.892171951340568
0.792 0.86519900981898
0.792 0.86519900981898
0.796 0.838534430613109
0.804 0.786122628686487
0.808 0.760372316638666
0.808 0.760372316638666
0.812 0.734924185348973
0.82 0.684931676051323
0.824 0.660386678745456
0.824 0.660386678745456
0.828 0.636142630447207
0.836 0.588559640678995
0.84 0.565222659421813
0.84 0.565222659421813
0.844 0.542190568966562
0.852 0.49704887621191
0.856 0.474944148681287
0.856 0.474944148681287
0.86 0.453154100197839
0.864 0.43168222843257
0.868 0.410532507315784
0.868 0.410532507315784
0.872 0.389709418060315
0.88 0.349063837694595
0.884 0.32925324009231
0.884 0.32925324009231
0.888 0.309793170777075
0.896 0.271956520608001
0.9 0.253598153047279
0.908 0.218054830191966
0.912 0.200895048582948
0.912 0.200895048582948
0.916 0.18416248302479
0.924 0.152047930901235
0.928 0.136706087321668
0.936 0.107575236170032
0.94 0.0938461046051606
0.944 0.0807224959881068
0.948 0.0682482157590911
0.948 0.0682482157590911
0.952 0.0564752757002371
0.956 0.0454662516878062
0.96 0.035297610125645
0.96 0.035297610125645
0.964 0.0260645542306173
0.968 0.0178883707424273
0.972 0.0109277649900279
0.984 1.30877356152581e-05
0.984 1.30538830172e-05
};
\addlegendentry{$\conv{2\RDF_X}{R_{P_2}}(\const{D})$}
\end{axis}
\spy [red] on (3.5,1.55) in node [left] at (7.25,3); % <-- added (pgf manual example)  
\end{tikzpicture}


==> figs/L3.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=2.05,
ytick style={color=black}
]
%%%% P = 0.5 %%%%

%%%% P = 0.6 %%%%

%%%% P = 0.75 %%%%

%%%% P = 1 %%%%
\addplot [semithick, mplred, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
	0 1
	0.015625 0.958333333333333
	0.03125 0.916666666666667
	0.046875 0.875
	0.0625 0.833333333333333
	0.078125 0.791666666666667
	0.09375 0.75
	0.109375 0.708333333333333
	0.125 0.666666666666667
	0.140625 0.625
	0.15625 0.583333333333333
	0.171875 0.541666666666667
	0.1875 0.5
	0.203125 0.458333333333333
	0.21875 0.416666666666667
	0.234375 0.375
	0.25 0.333333333333333
	0.265625 0.3125
	0.28125 0.291666666666667
	0.296875 0.270833333333333
	0.3125 0.25
	0.328125 0.229166666666667
	0.34375 0.208333333333333
	0.359375 0.1875
	0.375 0.166666666666667
	0.390625 0.145833333333333
	0.40625 0.125
	0.421875 0.104166666666667
	0.4375 0.0833333333333333
	0.453125 0.0625
	0.46875 0.0416666666666667
	0.484375 0.0208333333333333
	0.5 0
};
\addlegendentry{$\Rinf, L=1$}
\addplot [semithick, mplred]
table {%
	0 1
	0.015625 0.958333333333333
	0.03125 0.916666666666667
	0.046875 0.875
	0.0625 0.833333333333333
	0.078125 0.791666666666667
	0.09375 0.75
	0.109375 0.708333333333333
	0.125 0.666666666666667
	0.140625 0.625
	0.15625 0.583333333333333
	0.171875 0.541666666666667
	0.1875 0.5
	0.203125 0.458333333333333
	0.21875 0.416666666666667
	0.234375 0.375
	0.25 0.333333333333333
	0.265625 0.3125
	0.28125 0.291666666666667
	0.296875 0.270833333333333
	0.3125 0.25
	0.328125 0.229166666666667
	0.34375 0.208333333333333
	0.359375 0.1875
	0.375 0.166666666666667
	0.390625 0.145833333333333
	0.40625 0.125
	0.421875 0.104166666666667
	0.4375 0.0833333333333333
	0.453125 0.0625
	0.46875 0.0416666666666667
	0.484375 0.0208333333333333
	0.5 0
};
\addlegendentry{$\Rop, L=1$}
\addplot [thick, mplred, dotted]
table {%
	0 1
	0.01 0.919206864104089
	0.02 0.858559457458179
	0.03 0.805608142168424
	0.04 0.757707810917585
	0.05 0.713603042884044
	0.06 0.672555080845524
	0.07 0.634076349099777
	0.08 0.597820809797727
	0.09 0.563530182935897
	0.1 0.531004406410719
	0.11 0.500084041835472
	0.12 0.470639134712636
	0.13 0.442561814972011
	0.14 0.415761188357144
	0.15 0.3901596952836
	0.16 0.365690445359434
	0.17 0.34229522125578
	0.18 0.31992295427172
	0.19 0.298528540116103
	0.2 0.278071905112638
	0.21 0.258517260068726
	0.22 0.239832497038034
	0.23 0.221988696453462
	0.24 0.204959720615478
	0.25 0.188721875540867
	0.26 0.173253627507382
	0.27 0.158535363791824
	0.28 0.144549189439869
	0.29 0.131278753660595
	0.3 0.118709100769307
	0.31 0.106826541622143
	0.32 0.0956185422755061
	0.33 0.0850736272202725
	0.34 0.0751812950269699
	0.35 0.065931944624509
	0.36 0.0573168107445078
	0.37 0.0493279073129341
	0.38 0.0419579777737005
	0.39 0.0352004514949128
	0.4 0.0290494055453314
	0.41 0.0234995312421761
	0.42 0.0185461049663465
	0.43 0.0141849628210803
	0.44 0.0104124787779444
	0.45 0.00722554601219172
	0.46 0.0046215611797743
	0.47 0.00259841143226036
	0.48 0.00115446400479824
	0.49 0.000288558247190096
	0.5 0
};
\addlegendentry{rate-distortion}
\end{axis}

\end{tikzpicture}


==> figs/M16beta20L1.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.35\textwidth,
height=0.22\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $\const D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
legend style={font=\tiny}
]

%% \addlegendimage{empty legend};
%% \addlegendentry{$\const L = 1$};

%%%% Achievable (repetitions) %%%%
%%%% Achievable (repetitions) %%%%
\addplot[dashed,semithick,mplgreen] 
table[x=D,y=R] {
	D      R 
	0      1 
	0.125  0.63821 
	0.1875 0.48937 
	0.3125 0.22444 
	0.5    0 
};
\addlegendentry{$R_{\mathrm{rep}}(\const{D},1)$};

\addplot[semithick,mplgreen] 
table[x=D,y=R] {
	D			R 
   0.000000  1.00
   0.137296  0.55
   0.154355  0.50
   0.173079  0.45
   0.193832  0.40
   0.216521  0.35
   0.241560  0.30
   0.268502  0.25
   0.298352  0.20
   0.366300  0.10
   0.411901  0.05
   0.500000  0.00
};
\addlegendentry{$R_{\mathrm{rnd}}(\const{D},1)$};


%%%%% Kostina-Verdu %%%%
\addplot [thick,dash pattern=on 1pt off 3pt on 3pt off 3pt,mplgreen] 
table[x=D,y=R] {
    D     R
0.00676676	1.05
0.018394	1.
0.0303279	0.95
0.0392024	0.9
0.0477467	0.85
0.0604279	0.8
0.0744695	0.75
0.0870877	0.7
0.101662	0.65
0.118049	0.6
0.134571	0.55
0.153095	0.5
0.172817	0.45
0.194369	0.4
0.217869	0.35
0.243788	0.3
0.272621	0.25
0.305117	0.2
0.342316	0.15
0.385691	0.1
0.437315	0.05
0.5	0.
};
\addlegendentry{$R_{\mathrm{KV}}(\const{D},1)$};

%%%%% Infinity %%%%
\addplot [thick,dotted,mplgreen] 
table[x=D,y=R] {
	D     R 
0.	1.
0.025	0.831339
0.05	0.713603
0.075	0.615688
0.1	0.531004
0.125	0.456436
0.15	0.39016
0.175	0.330984
0.2	0.278072
0.225	0.230807
0.25	0.188722
0.275	0.151452
0.3	0.118709
0.325	0.0902639
0.35	0.0659319
0.375	0.045566
0.4	0.0290494
0.425	0.0162917
0.45	0.00722555
0.475	0.00180412
0.5	0
};
\addlegendentry{$R^*(\const{D},1)$};

\end{axis}

\end{tikzpicture}


==> figs/M16beta20L1o16.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.36\textwidth,
height=0.22\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $\const D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5},
y grid style={black!10},
ylabel={Rate},
ylabel style={rotate=360, left=-5mm},
ymajorgrids,
ymin=0, ymax=16.8,
ytick style={color=black},
ytick={0,4,8,12,16},
legend style={font=\tiny}
]

%% \addlegendimage{empty legend};
%% \addlegendentry{$\const L = \nicefrac{1}{16}$};

%%%% Achievable (repetitions) %%%%
\addplot[dashed,semithick,mplblue] 
table[x=D,y=R] {
	D      R 
	0      16 
	0.125  10.21136 
	0.1875 7.829904 
	0.3125 3.59104 
	0.5    0 
};
\addlegendentry{$R_{\mathrm{rep}}(\const{D},\nicefrac{1}{16})$};

\addplot[semithick,mplblue] 
table[x=D,y=R] {
	D      R 
   0.000000  16.0
   0.137296   8.8
   0.154355   8.0
   0.173079   7.2
   0.193832   6.4
   0.216521   5.6
   0.241560   4.8
   0.268502   4.0
   0.298352   3.2
   0.366300   1.6
   0.411901   0.8
   0.500000   0.0
};
\addlegendentry{$R_{\mathrm{rnd}}(\const{D},\nicefrac{1}{16})$};


%%%%% Kostina-Verdu %%%%
\addplot [thick,dash pattern=on 1pt off 3pt on 3pt off 3pt,mplblue] 
table[x=D,y=R] {
    D     R
0.00676676	16.8
0.018394	16.
0.0303279	15.2
0.0392024	14.4
0.0477467	13.6
0.0604279	12.8
0.0744695	12.
0.0870877	11.2
0.101662	10.4
0.118049	9.6
0.134571	8.8
0.153095	8.
0.172817	7.2
0.194369	6.4
0.217869	5.6
0.243788	4.8
0.272621	4.
0.305117	3.2
0.342316	2.4
0.385691	1.6
0.437315	0.8
0.5	0.
};
\addlegendentry{$R_{\mathrm{KV}}(\const{D},\nicefrac{1}{16})$};

%%%%% Infinity %%%%
\addplot [thick,dotted,mplblue] 
table[x=D,y=R] {
	D     R 
0.	16.
0.025	13.3014
0.05	11.4176
0.075	9.85102
0.1	8.49607
0.125	7.30297
0.15	6.24256
0.175	5.29575
0.2	4.44915
0.225	3.69291
0.25	3.01955
0.275	2.42323
0.3	1.89935
0.325	1.44422
0.35	1.05491
0.375	0.729056
0.4	0.46479
0.425	0.260668
0.45	0.115609
0.475	0.0288659
0.5	0.
};
\addlegendentry{$R^*(\const{D},\nicefrac{1}{16})$};

\end{axis}

\end{tikzpicture}


==> figs/M16beta20L1o8.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.36\textwidth,
height=0.22\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $\const D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=8.4,
ytick style={color=black},
ytick={0,2,4,6,8},
legend style={font=\tiny}
]

%% \addlegendimage{empty legend};
%% \addlegendentry{$\const L = \nicefrac{1}{8}$};

%%%% Achievable (repetitions) %%%%
\addplot[dashed,semithick,mplorange] 
table[x=D,y=R] {
	D      R 
	0      8 
	0.125  5.10568 
	0.1875 3.91488 
	0.3125 1.79552 
	0.5    0 
};
\addlegendentry{$R_{\mathrm{rep}}(\const{D},\nicefrac{1}{8})$};

\addplot[semithick,mplorange] 
table[x=D,y=R] {
	D      R 
   0.000000  8.0
   0.137296  4.4
   0.154355  4.0
   0.173079  3.6
   0.193832  3.2
   0.216521  2.8
   0.241560  2.4
   0.268502  2.0
   0.298352  1.6
   0.366300  0.8
   0.411901  0.4
   0.500000  0.0
};
\addlegendentry{$R_{\mathrm{rnd}}(\const{D},\nicefrac{1}{8})$};


%%%%% Kostina-Verdu %%%%
\addplot [thick,dash pattern=on 1pt off 3pt on 3pt off 3pt,mplorange] 
table[x=D,y=R] {
    D     R
0.00676676	8.4
0.018394	8.
0.0303279	7.6
0.0392024	7.2
0.0477467	6.8
0.0604279	6.4
0.0744695	6.
0.0870877	5.6
0.101662	5.2
0.118049	4.8
0.134571	4.4
0.153095	4.
0.172817	3.6
0.194369	3.2
0.217869	2.8
0.243788	2.4
0.272621	2.
0.305117	1.6
0.342316	1.2
0.385691	0.8
0.437315	0.4
0.5	0.
};
\addlegendentry{$R_{\mathrm{KV}}(\const{D},\nicefrac{1}{8})$};

%%%%% Infinity %%%%
\addplot [thick,dotted,mplorange] 
table[x=D,y=R] {
	D     R 
0.	8.
0.025	6.65071
0.05	5.70882
0.075	4.92551
0.1	4.24804
0.125	3.65148
0.15	3.12128
0.175	2.64787
0.2	2.22458
0.225	1.84646
0.25	1.50978
0.275	1.21161
0.3	0.949673
0.325	0.722111
0.35	0.527456
0.375	0.364528
0.4	0.232395
0.425	0.130334
0.45	0.0578044
0.475	0.014433
0.5	0
};
\addlegendentry{$R^*(\const{D},\nicefrac{1}{8})$};

\end{axis}

\end{tikzpicture}


==> figs/M2beta1.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.53\textwidth,
height=0.38\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=2.05,
ytick style={color=black}
]

\addlegendimage{empty legend};
\addlegendentry{$\beta=1$};
%%%% P = 0.5 %%%%
\addplot [thick, mplblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 2
0.015625 1.925704875
0.03125 1.85140975
0.046875 1.777114625
0.0625 1.7028195
0.078125 1.628524375
0.09375 1.55422925
0.109375 1.479934125
0.125 1.405639
0.140625 1.331343875
0.15625 1.25704875
0.171875 1.182753625
0.1875 1.1084585
0.203125 1.034163375
0.21875 0.95986825
0.234375 0.885573125
0.25 0.811278
0.265625 0.760573125
0.28125 0.70986825
0.296875 0.659163375
0.3125 0.6084585
0.328125 0.557753625
0.34375 0.50704875
0.359375 0.456343875
0.375 0.405639
0.390625 0.354934125
0.40625 0.30422925
0.421875 0.253524375
0.4375 0.2028195
0.453125 0.152114625
0.46875 0.10140975
0.484375 0.050704875
0.5 0
};
\addlegendentry{$\Rinf^\ast(D,\nicefrac{1}{2})$}

\addplot [semithick, mplblue]
table {%
0 2
0.015625 1.9375
0.03125 1.875
0.046875 1.8125
0.0625 1.75
0.078125 1.6875
0.09375 1.625
0.109375 1.5625
0.125 1.5
0.140625 1.4375
0.15625 1.375
0.171875 1.3125
0.1875 1.25
0.203125 1.1875
0.21875 1.125
0.234375 1.0625
0.25 1
0.265625 0.9375
0.28125 0.875
0.296875 0.8125
0.3125 0.75
0.328125 0.6875
0.34375 0.625
0.359375 0.5625
0.375 0.5
0.390625 0.4375
0.40625 0.375
0.421875 0.3125
0.4375 0.25
0.453125 0.1875
0.46875 0.125
0.484375 0.0625
0.5 0
};
\addlegendentry{$\Rop^\ast(D,\nicefrac{1}{2})$}
%%%% P = 2/3 %%%%
\addplot [thick, mplbrown, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
	0    1.66
	0.166666 0.874185
	0.333333 0.333333
	0.5  0
};
\addlegendentry{$\Rinf^\ast\left(D,\nicefrac 23\right)$}

\addplot [semithick, mplbrown]
table {%
	0   1.66
	0.333333 0.333333
	0.5 0
};
\addlegendentry{$\Rop^\ast\left(D,\nicefrac 23\right)$}
%%%%% P = 0.6 %%%%
%\addplot [thick, mplorange, dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%0 1.8
%0.015625 1.725704875
%0.03125 1.65140975
%0.046875 1.577114625
%0.0625 1.5028195
%0.078125 1.428524375
%0.09375 1.35422925
%0.109375 1.279934125
%0.125 1.205639
%0.140625 1.131343875
%0.15625 1.05704875
%0.171875 0.982753625
%0.1875 0.9084585
%0.203125 0.838881425
%0.21875 0.78817655
%0.234375 0.737471675
%0.25 0.6867668
%0.265625 0.636061925
%0.28125 0.58535705
%0.296875 0.534652175
%0.3125 0.4839473
%0.328125 0.433242425
%0.34375 0.38253755
%0.359375 0.331832675
%0.375 0.2811278
%0.390625 0.230422925
%0.40625 0.1875
%0.421875 0.15625
%0.4375 0.125
%0.453125 0.09375
%0.46875 0.0625
%0.484375 0.03125
%0.5 0
%};
%\addlegendentry{$\Rinf^\ast(D,0.6)$}
%\addplot [semithick, mplorange]
%table {%
%0 1.8
%0.015625 1.7375
%0.03125 1.675
%0.046875 1.6125
%0.0625 1.55
%0.078125 1.4875
%0.09375 1.425
%0.109375 1.3625
%0.125 1.3
%0.140625 1.2375
%0.15625 1.175
%0.171875 1.1125
%0.1875 1.05
%0.203125 0.9875
%0.21875 0.925
%0.234375 0.8625
%0.25 0.8
%0.265625 0.7375
%0.28125 0.675
%0.296875 0.6125
%0.3125 0.55
%0.328125 0.4875
%0.34375 0.425
%0.359375 0.3625
%0.375 0.3
%0.390625 0.2375
%0.40625 0.1875
%0.421875 0.15625
%0.4375 0.125
%0.453125 0.09375
%0.46875 0.0625
%0.484375 0.03125
%0.5 0
%};
%\addlegendentry{$\Rop^\ast(D,0.6)$}
%%%%% P = 0.75 %%%%
%\addplot [thick, mplgreen, dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%0 1.5
%0.015625 1.425704875
%0.03125 1.35140975
%0.046875 1.277114625
%0.0625 1.2028195
%0.078125 1.128524375
%0.09375 1.05422925
%0.109375 0.979934125
%0.125 0.905639
%0.140625 0.854934125
%0.15625 0.80422925
%0.171875 0.753524375
%0.1875 0.7028195
%0.203125 0.652114625
%0.21875 0.60140975
%0.234375 0.550704875
%0.25 0.5
%0.265625 0.46875
%0.28125 0.4375
%0.296875 0.40625
%0.3125 0.375
%0.328125 0.34375
%0.34375 0.3125
%0.359375 0.28125
%0.375 0.25
%0.390625 0.21875
%0.40625 0.1875
%0.421875 0.15625
%0.4375 0.125
%0.453125 0.09375
%0.46875 0.0625
%0.484375 0.03125
%0.5 0
%};
%\addlegendentry{$\Rinf^\ast(D,0.75)$}
%\addplot [semithick, mplgreen]
%table {%
%0 1.5
%0.015625 1.4375
%0.03125 1.375
%0.046875 1.3125
%0.0625 1.25
%0.078125 1.1875
%0.09375 1.125
%0.109375 1.0625
%0.125 1
%0.140625 0.9375
%0.15625 0.875
%0.171875 0.8125
%0.1875 0.75
%0.203125 0.6875
%0.21875 0.625
%0.234375 0.5625
%0.25 0.5
%0.265625 0.46875
%0.28125 0.4375
%0.296875 0.40625
%0.3125 0.375
%0.328125 0.34375
%0.34375 0.3125
%0.359375 0.28125
%0.375 0.25
%0.390625 0.21875
%0.40625 0.1875
%0.421875 0.15625
%0.4375 0.125
%0.453125 0.09375
%0.46875 0.0625
%0.484375 0.03125
%0.5 0
%};
%\addlegendentry{$\Rop^\ast(D,0.75)$}
%%%% P = 1 %%%%
\addplot [thick, mplred, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.015625 0.96875
0.03125 0.9375
0.046875 0.90625
0.0625 0.875
0.078125 0.84375
0.09375 0.8125
0.109375 0.78125
0.125 0.75
0.140625 0.71875
0.15625 0.6875
0.171875 0.65625
0.1875 0.625
0.203125 0.59375
0.21875 0.5625
0.234375 0.53125
0.25 0.5
0.265625 0.46875
0.28125 0.4375
0.296875 0.40625
0.3125 0.375
0.328125 0.34375
0.34375 0.3125
0.359375 0.28125
0.375 0.25
0.390625 0.21875
0.40625 0.1875
0.421875 0.15625
0.4375 0.125
0.453125 0.09375
0.46875 0.0625
0.484375 0.03125
0.5 0
};
\addlegendentry{$\Rinf^\ast(D,1)$}
\addplot [semithick, mplred]
table {%
0 1
0.015625 0.96875
0.03125 0.9375
0.046875 0.90625
0.0625 0.875
0.078125 0.84375
0.09375 0.8125
0.109375 0.78125
0.125 0.75
0.140625 0.71875
0.15625 0.6875
0.171875 0.65625
0.1875 0.625
0.203125 0.59375
0.21875 0.5625
0.234375 0.53125
0.25 0.5
0.265625 0.46875
0.28125 0.4375
0.296875 0.40625
0.3125 0.375
0.328125 0.34375
0.34375 0.3125
0.359375 0.28125
0.375 0.25
0.390625 0.21875
0.40625 0.1875
0.421875 0.15625
0.4375 0.125
0.453125 0.09375
0.46875 0.0625
0.484375 0.03125
0.5 0
};
\addlegendentry{$\Rop^\ast(D,1)$};

\addlegendimage{empty legend}
\addlegendentry{\\
	$\beta=30$}
%%% L = 1/2 %%%
\addplot [thick, color=mplblue, densely dotted]
table[row sep=crcr]{%
	0.499833333333489	0\\
	0.48332518291273	0.02\\
	0.467816430191747	0.04\\
	0.453220654835794	0.06\\
	0.439457718796662	0.08\\
	0.426454028287161	0.1\\
	0.414142429569439	0.12\\
	0.402461786653548	0.14\\
	0.391356507233079	0.16\\
	0.380776387753565	0.18\\
	0.370676736565586	0.2\\
	0.361018224496165	0.22\\
	0.351766010977473	0.24\\
	0.342888349854909	0.26\\
	0.334355382713384	0.28\\
	0.326138728112397	0.3\\
	0.31821196351376	0.32\\
	0.310551582580408	0.34\\
	0.303137742165219	0.36\\
	0.295954299496297	0.38\\
	0.288988296113609	0.4\\
	0.282229096503858	0.42\\
	0.275667048549722	0.44\\
	0.269292574970884	0.46\\
	0.263096237113178	0.48\\
	0.257067769700315	0.5\\
	0.251194270970512	0.52\\
	0.24546196515474	0.54\\
	0.239861103202738	0.56\\
	0.234386177824512	0.58\\
	0.229029595925322	0.6\\
	0.223778893121508	0.62\\
	0.21862424348901	0.64\\
	0.213566923083647	0.66\\
	0.208615168804612	0.68\\
	0.203769879184966	0.7\\
	0.199017673610261	0.72\\
	0.194342003897968	0.74\\
	0.189741700392109	0.76\\
	0.185235913038364	0.78\\
	0.180847196586492	0.8\\
	0.176577212891623	0.82\\
	0.172398379580124	0.84\\
	0.168271004481964	0.86\\
	0.164172975898304	0.88\\
	0.160117591068285	0.9\\
	0.156143843948444	0.92\\
	0.1522857182806	0.94\\
	0.148543506968069	0.96\\
	0.144877733854781	0.98\\
	0.141230286753644	1\\
	0.137560004547659	1.02\\
	0.133869868781949	1.04\\
	0.130207424710657	1.06\\
	0.126638206159998	1.08\\
	0.123208938703141	1.1\\
	0.119920431949979	1.12\\
	0.116722991526427	1.14\\
	0.113537631057076	1.16\\
	0.110294565325511	1.18\\
	0.106969250089259	1.2\\
	0.103596055930147	1.22\\
	0.100253968971036	1.24\\
	0.0970346625713291	1.26\\
	0.0940074153255602	1.28\\
	0.0911913685787886	1.3\\
	0.0885437924013783	1.32\\
	0.0859717671832546	1.34\\
	0.0833664096057251	1.36\\
	0.0806452813073897	1.38\\
	0.0777820185555726	1.4\\
	0.0748112281708281	1.42\\
	0.0718132803820218	1.44\\
	0.0688906954291755	1.46\\
	0.0661423014979338	1.48\\
	0.0636363469798719	1.5\\
	0.0613868698161303	1.52\\
	0.0593430079476719	1.54\\
	0.0574002407992241	1.56\\
	0.0554329151019034	1.58\\
	0.0533340553909457	1.6\\
	0.0510432234364711	1.62\\
	0.0485532062974815	1.64\\
	0.0459022747187283	1.66\\
	0.0431638062656419	1.68\\
	0.0404371003180443	1.7\\
	0.0378353060845589	1.72\\
	0.0354663817164049	1.74\\
	0.0334080133509662	1.76\\
	0.0316833556070064	1.78\\
	0.030248539346384	1.8\\
	0.0290013452778482	1.82\\
	0.0278108064874793	1.84\\
	0.0265541775865184	1.86\\
	0.025142243750492	1.88\\
	0.0235238883507396	1.9\\
	0.0216774436665375	1.92\\
	0.0196025333413571	1.94\\
	0.0173187804118642	1.96\\
	0.0148692160988022	1.98\\
	0.0123239612735057	2\\
	0.00978060188819045	2.02\\
	0.00735829958657012	2.04\\
	0.00518349456306816	2.06\\
	0.00336742624738771	2.08\\
	0.00198004250721764	2.1\\
	0.00102977793717821	2.12\\
	0.00046045119418059	2.14\\
	0.000170932556498726	2.16\\
	5.04650765679058e-05	2.18\\
	1.12379979928693e-05	2.2\\
	1.76852418759333e-06	2.22\\
	1.81512307090207e-07	2.24\\
	1.10069635802464e-08	2.26\\
	3.49197472953824e-10	2.28\\
	4.98979220828974e-12	2.3\\
	2.67076092732529e-14	2.32\\
	4.26731969309743e-17	2.34\\
	1.53916314338256e-20	2.36\\
	8.88410827584828e-25	2.38\\
	5.37276632321702e-30	2.4\\
	2.02103754739137e-36	2.42\\
	2.48848464707982e-44	2.44\\
	4.55015914467584e-54	2.46\\
	4.66933558886433e-66	2.48\\
	8.11607468664196e-81	2.5\\
	5.46721889629115e-99	2.52\\
	2.32235062942081e-121	2.54\\
	6.65217388204588e-149	2.56\\
	8.19590836376648e-183	2.58\\
	1.46645914778162e-224	2.6\\
	5.87870147583201e-276	2.62\\
	0	2.64\\
	0	2.66\\
	0	2.68\\
	0	2.7\\
	0	2.72\\
	0	2.74\\
	0	2.76\\
	0	2.78\\
	0	2.8\\
	0	2.82\\
	0	2.84\\
	0	2.86\\
	0	2.88\\
	0	2.9\\
	0	2.92\\
	0	2.94\\
	0	2.96\\
	0	2.98\\
	0	3\\
	0	3.02\\
	0	3.04\\
	0	3.06\\
	0	3.08\\
	0	3.1\\
	0	3.12\\
	0	3.14\\
	0	3.16\\
	0	3.18\\
	0	3.2\\
	0	3.22\\
	0	3.24\\
	0	3.26\\
	0	3.28\\
	0	3.3\\
	0	3.32\\
	0	3.34\\
	0	3.36\\
	0	3.38\\
	0	3.4\\
	0	3.42\\
	0	3.44\\
	0	3.46\\
	0	3.48\\
	0	3.5\\
	0	3.52\\
	0	3.54\\
	0	3.56\\
	0	3.58\\
	0	3.6\\
	0	3.62\\
	0	3.64\\
	0	3.66\\
	0	3.68\\
	0	3.7\\
	0	3.72\\
	0	3.74\\
	0	3.76\\
	0	3.78\\
	0	3.8\\
	0	3.82\\
	0	3.84\\
	0	3.86\\
	0	3.88\\
	0	3.9\\
	0	3.92\\
	0	3.94\\
	0	3.96\\
	0	3.98\\
	0	4\\
	0	4.02\\
	0	4.04\\
	0	4.06\\
	0	4.08\\
	0	4.1\\
	0	4.12\\
	0	4.14\\
	0	4.16\\
	0	4.18\\
	0	4.2\\
	0	4.22\\
	0	4.24\\
	0	4.26\\
	0	4.28\\
	0	4.3\\
	0	4.32\\
	0	4.34\\
	0	4.36\\
	0	4.38\\
	0	4.4\\
	0	4.42\\
	0	4.44\\
	0	4.46\\
	0	4.48\\
	0	4.5\\
	0	4.52\\
	0	4.54\\
	0	4.56\\
	0	4.58\\
	0	4.6\\
	0	4.62\\
	0	4.64\\
	0	4.66\\
	0	4.68\\
	0	4.7\\
	0	4.72\\
	0	4.74\\
	0	4.76\\
	0	4.78\\
	0	4.8\\
	0	4.82\\
	0	4.84\\
	0	4.86\\
	0	4.88\\
	0	4.9\\
	0	4.92\\
	0	4.94\\
	0	4.96\\
	0	4.98\\
	0	5\\
	0	5.02\\
	0	5.04\\
	0	5.06\\
	0	5.08\\
	0	5.1\\
	0	5.12\\
	0	5.14\\
	0	5.16\\
	0	5.18\\
	0	5.2\\
	0	5.22\\
	0	5.24\\
	0	5.26\\
	0	5.28\\
	0	5.3\\
	0	5.32\\
	0	5.34\\
	0	5.36\\
	0	5.38\\
	0	5.4\\
	0	5.42\\
	0	5.44\\
	0	5.46\\
	0	5.48\\
	0	5.5\\
	0	5.52\\
	0	5.54\\
	0	5.56\\
	0	5.58\\
	0	5.6\\
	0	5.62\\
	0	5.64\\
	0	5.66\\
	0	5.68\\
	0	5.7\\
	0	5.72\\
	0	5.74\\
	0	5.76\\
	0	5.78\\
	0	5.8\\
	0	5.82\\
	0	5.84\\
	0	5.86\\
	0	5.88\\
	0	5.9\\
	0	5.92\\
	0	5.94\\
	0	5.96\\
	0	5.98\\
	0	6\\
};
\addlegendentry{$\Rop(D,\nicefrac{1}{2})$}

%%% L = 2/3 %%%
\addplot [thick, color=mplbrown, densely dotted]
table{%
0.49983333	0
0.48332518	0.016666667
0.46781643	0.033333333
0.45322065	0.05
0.43945772	0.066666667
0.42645403	0.083333333
0.41414243	0.1
0.40246179	0.11666667
0.39135651	0.13333333
0.38077639	0.15
0.37067674	0.16666667
0.36101822	0.18333333
0.35176601	0.2
0.34288835	0.21666667
0.33435538	0.23333333
0.32613873	0.25
0.31821196	0.26666667
0.31055158	0.28333333
0.30313774	0.3
0.2959543	0.31666667
0.2889883	0.33333333
0.2822291	0.35
0.27566705	0.36666667
0.26929257	0.38333333
0.26309624	0.4
0.25706777	0.41666667
0.25119427	0.43333333
0.24546197	0.45
0.2398611	0.46666667
0.23438618	0.48333333
0.2290296	0.5
0.22377889	0.51666667
0.21862424	0.53333333
0.21356692	0.55
0.20861517	0.56666667
0.20376988	0.58333333
0.19901767	0.6
0.194342	0.61666667
0.1897417	0.63333333
0.18523591	0.65
0.1808472	0.66666667
0.17657721	0.68333333
0.17239838	0.7
0.168271	0.71666667
0.16417298	0.73333333
0.16011759	0.75
0.15614384	0.76666667
0.15228572	0.78333333
0.14854351	0.8
0.14487773	0.81666667
0.14123029	0.83333333
0.13756	0.85
0.13386987	0.86666667
0.13020742	0.88333333
0.12663821	0.9
0.12320894	0.91666667
0.11992043	0.93333333
0.11672299	0.95
0.11353763	0.96666667
0.11029457	0.98333333
0.10696925	1
0.10359606	1.0166667
0.10025397	1.0333333
0.097034663	1.05
0.094007415	1.0666667
0.091191369	1.0833333
0.088543792	1.1
0.085971767	1.1166667
0.08336641	1.1333333
0.080645281	1.15
0.077782019	1.1666667
0.074811228	1.1833333
0.07181328	1.2
0.068890695	1.2166667
0.066142301	1.2333333
0.063636347	1.25
0.06138687	1.2666667
0.059343008	1.2833333
0.057400241	1.3
0.055432915	1.3166667
0.053334055	1.3333333
0.051043223	1.35
0.048553206	1.3666667
0.045902275	1.3833333
0.043163806	1.4
0.0404371	1.4166667
0.037835306	1.4333333
0.035466382	1.45
0.033408013	1.4666667
0.031683356	1.4833333
0.030248539	1.5
0.029001345	1.5166667
0.027810806	1.5333333
0.026554178	1.55
0.025142244	1.5666667
0.023523888	1.5833333
0.021677444	1.6
0.019602533	1.6166667
0.01731878	1.6333333
0.014869216	1.65
0.012323961	1.6666667
0.0097806019	1.6833333
0.0073582996	1.7
0.0051834946	1.7166667
0.0033674262	1.7333333
0.0019800425	1.75
0.0010297779	1.7666667
0.00046045119	1.7833333
0.00017093256	1.8
5.0465077e-05	1.8166667
1.1237998e-05	1.8333333
1.7685242e-06	1.85
1.8151231e-07	1.8666667
1.1006964e-08	1.8833333
3.4919747e-10	1.9
4.9897922e-12	1.9166667
2.6707609e-14	1.9333333
4.2673197e-17	1.95
1.5391631e-20	1.9666667
8.8841083e-25	1.9833333
5.3727663e-30	2
2.0210375e-36	2.0166667
2.4884846e-44	2.0333333
4.5501591e-54	2.05
4.6693356e-66	2.0666667
8.1160747e-81	2.0833333
5.4672189e-99	2.1
2.3223506e-121	2.1166667
6.6521739e-149	2.1333333
8.1959084e-183	2.15
1.4664591e-224	2.1666667
5.8787015e-276	2.1833333
0	2.2
0	2.2166667
0	2.2333333
0	2.25
0	2.2666667
0	2.2833333
0	2.3
0	2.3166667
0	2.3333333
0	2.35
0	2.3666667
0	2.3833333
0	2.4
0	2.4166667
0	2.4333333
0	2.45
0	2.4666667
0	2.4833333
0	2.5
0	2.5166667
0	2.5333333
0	2.55
0	2.5666667
0	2.5833333
0	2.6
0	2.6166667
0	2.6333333
0	2.65
0	2.6666667
0	2.6833333
0	2.7
0	2.7166667
0	2.7333333
0	2.75
0	2.7666667
0	2.7833333
0	2.8
0	2.8166667
0	2.8333333
0	2.85
0	2.8666667
0	2.8833333
0	2.9
0	2.9166667
0	2.9333333
0	2.95
0	2.9666667
0	2.9833333
0	3
0	3.0166667
0	3.0333333
0	3.05
0	3.0666667
0	3.0833333
0	3.1
0	3.1166667
0	3.1333333
0	3.15
0	3.1666667
0	3.1833333
0	3.2
0	3.2166667
0	3.2333333
0	3.25
0	3.2666667
0	3.2833333
0	3.3
0	3.3166667
0	3.3333333
0	3.35
0	3.3666667
0	3.3833333
0	3.4
0	3.4166667
0	3.4333333
0	3.45
0	3.4666667
0	3.4833333
0	3.5
0	3.5166667
0	3.5333333
0	3.55
0	3.5666667
0	3.5833333
0	3.6
0	3.6166667
0	3.6333333
0	3.65
0	3.6666667
0	3.6833333
0	3.7
0	3.7166667
0	3.7333333
0	3.75
0	3.7666667
0	3.7833333
0	3.8
0	3.8166667
0	3.8333333
0	3.85
0	3.8666667
0	3.8833333
0	3.9
0	3.9166667
0	3.9333333
0	3.95
0	3.9666667
0	3.9833333
0	4
0	4.0166667
0	4.0333333
0	4.05
0	4.0666667
0	4.0833333
0	4.1
0	4.1166667
0	4.1333333
0	4.15
0	4.1666667
0	4.1833333
0	4.2
0	4.2166667
0	4.2333333
0	4.25
0	4.2666667
0	4.2833333
0	4.3
0	4.3166667
0	4.3333333
0	4.35
0	4.3666667
0	4.3833333
0	4.4
0	4.4166667
0	4.4333333
0	4.45
0	4.4666667
0	4.4833333
0	4.5
0	4.5166667
0	4.5333333
0	4.55
0	4.5666667
0	4.5833333
0	4.6
0	4.6166667
0	4.6333333
0	4.65
0	4.6666667
0	4.6833333
0	4.7
0	4.7166667
0	4.7333333
0	4.75
0	4.7666667
0	4.7833333
0	4.8
0	4.8166667
0	4.8333333
0	4.85
0	4.8666667
0	4.8833333
0	4.9
0	4.9166667
0	4.9333333
0	4.95
0	4.9666667
0	4.9833333
0	5
};
\addlegendentry{$\Rop(D,\nicefrac{2}{3})$};

\addplot [thick, red, densely dotted]
  table[row sep=crcr]{%
0.499833333333489	0\\
0.48332518291273	0.01\\
0.467816430191747	0.02\\
0.453220654835794	0.03\\
0.439457718796662	0.04\\
0.426454028287161	0.05\\
0.414142429569439	0.06\\
0.402461786653548	0.07\\
0.391356507233079	0.08\\
0.380776387753565	0.09\\
0.370676736565586	0.1\\
0.361018224496165	0.11\\
0.351766010977473	0.12\\
0.342888349854909	0.13\\
0.334355382713384	0.14\\
0.326138728112397	0.15\\
0.31821196351376	0.16\\
0.310551582580408	0.17\\
0.303137742165219	0.18\\
0.295954299496297	0.19\\
0.288988296113609	0.2\\
0.282229096503858	0.21\\
0.275667048549722	0.22\\
0.269292574970884	0.23\\
0.263096237113178	0.24\\
0.257067769700315	0.25\\
0.251194270970512	0.26\\
0.24546196515474	0.27\\
0.239861103202738	0.28\\
0.234386177824512	0.29\\
0.229029595925322	0.3\\
0.223778893121508	0.31\\
0.21862424348901	0.32\\
0.213566923083647	0.33\\
0.208615168804612	0.34\\
0.203769879184966	0.35\\
0.199017673610261	0.36\\
0.194342003897968	0.37\\
0.189741700392109	0.38\\
0.185235913038364	0.39\\
0.180847196586492	0.4\\
0.176577212891623	0.41\\
0.172398379580124	0.42\\
0.168271004481964	0.43\\
0.164172975898304	0.44\\
0.160117591068285	0.45\\
0.156143843948444	0.46\\
0.1522857182806	0.47\\
0.148543506968069	0.48\\
0.144877733854781	0.49\\
0.141230286753644	0.5\\
0.137560004547659	0.51\\
0.133869868781949	0.52\\
0.130207424710657	0.53\\
0.126638206159998	0.54\\
0.123208938703141	0.55\\
0.119920431949979	0.56\\
0.116722991526427	0.57\\
0.113537631057076	0.58\\
0.110294565325511	0.59\\
0.106969250089259	0.6\\
0.103596055930147	0.61\\
0.100253968971036	0.62\\
0.0970346625713291	0.63\\
0.0940074153255602	0.64\\
0.0911913685787886	0.65\\
0.0885437924013783	0.66\\
0.0859717671832546	0.67\\
0.0833664096057251	0.68\\
0.0806452813073897	0.69\\
0.0777820185555726	0.7\\
0.0748112281708281	0.71\\
0.0718132803820218	0.72\\
0.0688906954291755	0.73\\
0.0661423014979338	0.74\\
0.0636363469798719	0.75\\
0.0613868698161303	0.76\\
0.0593430079476719	0.77\\
0.0574002407992241	0.78\\
0.0554329151019034	0.79\\
0.0533340553909457	0.8\\
0.0510432234364711	0.81\\
0.0485532062974815	0.82\\
0.0459022747187283	0.83\\
0.0431638062656419	0.84\\
0.0404371003180443	0.85\\
0.0378353060845589	0.86\\
0.0354663817164049	0.87\\
0.0334080133509662	0.88\\
0.0316833556070064	0.89\\
0.030248539346384	0.9\\
0.0290013452778482	0.91\\
0.0278108064874793	0.92\\
0.0265541775865184	0.93\\
0.025142243750492	0.94\\
0.0235238883507396	0.95\\
0.0216774436665375	0.96\\
0.0196025333413571	0.97\\
0.0173187804118642	0.98\\
0.0148692160988022	0.99\\
0.0123239612735057	1\\
0.00978060188819045	1.01\\
0.00735829958657012	1.02\\
0.00518349456306816	1.03\\
0.00336742624738771	1.04\\
0.00198004250721764	1.05\\
0.00102977793717821	1.06\\
0.00046045119418059	1.07\\
0.000170932556498726	1.08\\
5.04650765679058e-05	1.09\\
1.12379979928693e-05	1.1\\
1.76852418759333e-06	1.11\\
1.81512307090207e-07	1.12\\
1.10069635802464e-08	1.13\\
3.49197472953824e-10	1.14\\
4.98979220828974e-12	1.15\\
2.67076092732529e-14	1.16\\
4.26731969309743e-17	1.17\\
1.53916314338256e-20	1.18\\
8.88410827584828e-25	1.19\\
5.37276632321702e-30	1.2\\
2.02103754739137e-36	1.21\\
2.48848464707982e-44	1.22\\
4.55015914467584e-54	1.23\\
4.66933558886433e-66	1.24\\
8.11607468664196e-81	1.25\\
5.46721889629115e-99	1.26\\
2.32235062942081e-121	1.27\\
6.65217388204588e-149	1.28\\
8.19590836376648e-183	1.29\\
1.46645914778162e-224	1.3\\
5.87870147583201e-276	1.31\\
0	1.32\\
0	1.33\\
0	1.34\\
0	1.35\\
0	1.36\\
0	1.37\\
0	1.38\\
0	1.39\\
0	1.4\\
0	1.41\\
0	1.42\\
0	1.43\\
0	1.44\\
0	1.45\\
0	1.46\\
0	1.47\\
0	1.48\\
0	1.49\\
0	1.5\\
0	1.51\\
0	1.52\\
0	1.53\\
0	1.54\\
0	1.55\\
0	1.56\\
0	1.57\\
0	1.58\\
0	1.59\\
0	1.6\\
0	1.61\\
0	1.62\\
0	1.63\\
0	1.64\\
0	1.65\\
0	1.66\\
0	1.67\\
0	1.68\\
0	1.69\\
0	1.7\\
0	1.71\\
0	1.72\\
0	1.73\\
0	1.74\\
0	1.75\\
0	1.76\\
0	1.77\\
0	1.78\\
0	1.79\\
0	1.8\\
0	1.81\\
0	1.82\\
0	1.83\\
0	1.84\\
0	1.85\\
0	1.86\\
0	1.87\\
0	1.88\\
0	1.89\\
0	1.9\\
0	1.91\\
0	1.92\\
0	1.93\\
0	1.94\\
0	1.95\\
0	1.96\\
0	1.97\\
0	1.98\\
0	1.99\\
0	2\\
0	2.01\\
0	2.02\\
0	2.03\\
0	2.04\\
0	2.05\\
0	2.06\\
0	2.07\\
0	2.08\\
0	2.09\\
0	2.1\\
0	2.11\\
0	2.12\\
0	2.13\\
0	2.14\\
0	2.15\\
0	2.16\\
0	2.17\\
0	2.18\\
0	2.19\\
0	2.2\\
0	2.21\\
0	2.22\\
0	2.23\\
0	2.24\\
0	2.25\\
0	2.26\\
0	2.27\\
0	2.28\\
0	2.29\\
0	2.3\\
0	2.31\\
0	2.32\\
0	2.33\\
0	2.34\\
0	2.35\\
0	2.36\\
0	2.37\\
0	2.38\\
0	2.39\\
0	2.4\\
0	2.41\\
0	2.42\\
0	2.43\\
0	2.44\\
0	2.45\\
0	2.46\\
0	2.47\\
0	2.48\\
0	2.49\\
0	2.5\\
0	2.51\\
0	2.52\\
0	2.53\\
0	2.54\\
0	2.55\\
0	2.56\\
0	2.57\\
0	2.58\\
0	2.59\\
0	2.6\\
0	2.61\\
0	2.62\\
0	2.63\\
0	2.64\\
0	2.65\\
0	2.66\\
0	2.67\\
0	2.68\\
0	2.69\\
0	2.7\\
0	2.71\\
0	2.72\\
0	2.73\\
0	2.74\\
0	2.75\\
0	2.76\\
0	2.77\\
0	2.78\\
0	2.79\\
0	2.8\\
0	2.81\\
0	2.82\\
0	2.83\\
0	2.84\\
0	2.85\\
0	2.86\\
0	2.87\\
0	2.88\\
0	2.89\\
0	2.9\\
0	2.91\\
0	2.92\\
0	2.93\\
0	2.94\\
0	2.95\\
0	2.96\\
0	2.97\\
0	2.98\\
0	2.99\\
0	3\\
};
\addlegendentry{$\Rop(D,1)$}

\addlegendimage{empty legend};
\addlegendentry{\\$\beta=\infty$};
	
%%%% L = 0.5 %%%%
\addplot [thick, color=mplblue, densely dashdotted]
table[row sep=crcr]{%
	0	2\\
	0.01	1.83841372820818\\
	0.02	1.71711891491636\\
	0.03	1.61121628433685\\
	0.04	1.51541562183517\\
	0.05	1.42720608576809\\
	0.06	1.34511016169105\\
	0.07	1.26815269819955\\
	0.08	1.19564161959545\\
	0.09	1.12706036587179\\
	0.1	1.06200881282144\\
	0.11	1.00016808367094\\
	0.12	0.941278269425271\\
	0.13	0.885123629944022\\
	0.14	0.831522376714288\\
	0.15	0.780319390567199\\
	0.16	0.731380890718868\\
	0.17	0.684590442511561\\
	0.18	0.63984590854344\\
	0.19	0.597057080232205\\
	0.2	0.556143810225275\\
	0.21	0.517034520137453\\
	0.22	0.479664994076069\\
	0.23	0.443977392906925\\
	0.24	0.409919441230955\\
	0.25	0.377443751081734\\
	0.26	0.346507255014764\\
	0.27	0.317070727583649\\
	0.28	0.289098378879738\\
	0.29	0.262557507321191\\
	0.3	0.237418201538615\\
	0.31	0.213653083244286\\
	0.32	0.191237084551012\\
	0.33	0.170147254440545\\
	0.34	0.15036259005394\\
	0.35	0.131863889249018\\
	0.36	0.114633621489016\\
	0.37	0.0986558146258683\\
	0.38	0.0839159555474009\\
	0.39	0.0704009029898256\\
	0.4	0.0580988110906628\\
	0.41	0.0469990624843517\\
	0.42	0.0370922099326929\\
	0.43	0.0283699256421603\\
	0.44	0.0208249575558885\\
	0.45	0.0144510920243832\\
	0.46	0.00924312235954838\\
	0.47	0.00519682286452072\\
	0.48	0.00230892800959648\\
	0.49	0.000577116494380192\\
	0.5	0\\
};
\addlegendentry{$\Rop(D,\nicefrac{1}{2})$}

%%%% L = 2/3 %%%%
\addplot [thick, mplbrown, densely dashdotted]
table {%
0	1.6666667
0.01	1.5167417
0.02	1.4070251
0.03	1.3126064
0.04	1.2281843
0.05	1.1512372
0.06	1.0802767
0.07	1.0143171
0.08	0.95265611
0.09	0.89476723
0.1	0.84024077
0.11	0.7887487
0.12	0.74002238
0.13	0.69383779
0.14	0.65000529
0.15	0.60836239
0.16	0.56876839
0.17	0.5311004
0.18	0.49525023
0.19	0.46112209
0.2	0.42863064
0.21	0.39769949
0.22	0.36826003
0.23	0.34025033
0.24	0.31361439
0.25	0.28830141
0.26	0.26426517
0.27	0.24146362
0.28	0.21985834
0.29	0.19941428
0.3	0.18009938
0.31	0.16188431
0.32	0.14474223
0.33	0.1286486
0.34	0.113581
0.35	0.099518908
0.36	0.08644365
0.37	0.07433821
0.38	0.06318715
0.39	0.052976503
0.4	0.043693692
0.41	0.035327456
0.42	0.027867786
0.43	0.021305864
0.44	0.015634019
0.45	0.010845682
0.46	0.0069353521
0.47	0.0038985683
0.48	0.0017318837
0.49	0.0004328491
0.5	0
};
\addlegendentry{$\Rop\left(D,\nicefrac 23\right)$}

%%%% L = 1 %%%%
\addplot [thick, red, densely dashdotted]
table {%
	0 1
	0.01 0.919206864104089
	0.02 0.858559457458179
	0.03 0.805608142168424
	0.04 0.757707810917585
	0.05 0.713603042884044
	0.06 0.672555080845524
	0.07 0.634076349099777
	0.08 0.597820809797727
	0.09 0.563530182935897
	0.1 0.531004406410719
	0.11 0.500084041835472
	0.12 0.470639134712636
	0.13 0.442561814972011
	0.14 0.415761188357144
	0.15 0.3901596952836
	0.16 0.365690445359434
	0.17 0.34229522125578
	0.18 0.31992295427172
	0.19 0.298528540116103
	0.2 0.278071905112638
	0.21 0.258517260068726
	0.22 0.239832497038034
	0.23 0.221988696453462
	0.24 0.204959720615478
	0.25 0.188721875540867
	0.26 0.173253627507382
	0.27 0.158535363791824
	0.28 0.144549189439869
	0.29 0.131278753660595
	0.3 0.118709100769307
	0.31 0.106826541622143
	0.32 0.0956185422755061
	0.33 0.0850736272202725
	0.34 0.0751812950269699
	0.35 0.065931944624509
	0.36 0.0573168107445078
	0.37 0.0493279073129341
	0.38 0.0419579777737005
	0.39 0.0352004514949128
	0.4 0.0290494055453314
	0.41 0.0234995312421761
	0.42 0.0185461049663465
	0.43 0.0141849628210803
	0.44 0.0104124787779444
	0.45 0.00722554601219172
	0.46 0.0046215611797743
	0.47 0.00259841143226036
	0.48 0.00115446400479824
	0.49 0.000288558247190096
	0.5 0
};
\addlegendentry{$\Rop(D,1)$}
\end{axis}

\end{tikzpicture}


==> figs/M2beta1L1.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.35\textwidth,
height=0.225\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $\const D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=2.05,
ytick style={color=black},
legend style={font=\tiny}
]

\addlegendimage{empty legend};
\addlegendentry{$\beta=1$};

%%%% P = 1 %%%%
\addplot [thick, mplred, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.015625 0.96875
0.03125 0.9375
0.046875 0.90625
0.0625 0.875
0.078125 0.84375
0.09375 0.8125
0.109375 0.78125
0.125 0.75
0.140625 0.71875
0.15625 0.6875
0.171875 0.65625
0.1875 0.625
0.203125 0.59375
0.21875 0.5625
0.234375 0.53125
0.25 0.5
0.265625 0.46875
0.28125 0.4375
0.296875 0.40625
0.3125 0.375
0.328125 0.34375
0.34375 0.3125
0.359375 0.28125
0.375 0.25
0.390625 0.21875
0.40625 0.1875
0.421875 0.15625
0.4375 0.125
0.453125 0.09375
0.46875 0.0625
0.484375 0.03125
0.5 0
};
\addlegendentry{$\Rinf^\ast(D,1)$}
\addplot [semithick, mplred]
table {%
0 1
0.015625 0.96875
0.03125 0.9375
0.046875 0.90625
0.0625 0.875
0.078125 0.84375
0.09375 0.8125
0.109375 0.78125
0.125 0.75
0.140625 0.71875
0.15625 0.6875
0.171875 0.65625
0.1875 0.625
0.203125 0.59375
0.21875 0.5625
0.234375 0.53125
0.25 0.5
0.265625 0.46875
0.28125 0.4375
0.296875 0.40625
0.3125 0.375
0.328125 0.34375
0.34375 0.3125
0.359375 0.28125
0.375 0.25
0.390625 0.21875
0.40625 0.1875
0.421875 0.15625
0.4375 0.125
0.453125 0.09375
0.46875 0.0625
0.484375 0.03125
0.5 0
};
\addlegendentry{$\Rop^\ast(D,1)$};

\addlegendimage{empty legend}
\addlegendentry{\\
	$\beta=30$}

\addplot [thick, red, densely dotted]
  table[row sep=crcr]{%
0.499833333333489	0\\
0.48332518291273	0.01\\
0.467816430191747	0.02\\
0.453220654835794	0.03\\
0.439457718796662	0.04\\
0.426454028287161	0.05\\
0.414142429569439	0.06\\
0.402461786653548	0.07\\
0.391356507233079	0.08\\
0.380776387753565	0.09\\
0.370676736565586	0.1\\
0.361018224496165	0.11\\
0.351766010977473	0.12\\
0.342888349854909	0.13\\
0.334355382713384	0.14\\
0.326138728112397	0.15\\
0.31821196351376	0.16\\
0.310551582580408	0.17\\
0.303137742165219	0.18\\
0.295954299496297	0.19\\
0.288988296113609	0.2\\
0.282229096503858	0.21\\
0.275667048549722	0.22\\
0.269292574970884	0.23\\
0.263096237113178	0.24\\
0.257067769700315	0.25\\
0.251194270970512	0.26\\
0.24546196515474	0.27\\
0.239861103202738	0.28\\
0.234386177824512	0.29\\
0.229029595925322	0.3\\
0.223778893121508	0.31\\
0.21862424348901	0.32\\
0.213566923083647	0.33\\
0.208615168804612	0.34\\
0.203769879184966	0.35\\
0.199017673610261	0.36\\
0.194342003897968	0.37\\
0.189741700392109	0.38\\
0.185235913038364	0.39\\
0.180847196586492	0.4\\
0.176577212891623	0.41\\
0.172398379580124	0.42\\
0.168271004481964	0.43\\
0.164172975898304	0.44\\
0.160117591068285	0.45\\
0.156143843948444	0.46\\
0.1522857182806	0.47\\
0.148543506968069	0.48\\
0.144877733854781	0.49\\
0.141230286753644	0.5\\
0.137560004547659	0.51\\
0.133869868781949	0.52\\
0.130207424710657	0.53\\
0.126638206159998	0.54\\
0.123208938703141	0.55\\
0.119920431949979	0.56\\
0.116722991526427	0.57\\
0.113537631057076	0.58\\
0.110294565325511	0.59\\
0.106969250089259	0.6\\
0.103596055930147	0.61\\
0.100253968971036	0.62\\
0.0970346625713291	0.63\\
0.0940074153255602	0.64\\
0.0911913685787886	0.65\\
0.0885437924013783	0.66\\
0.0859717671832546	0.67\\
0.0833664096057251	0.68\\
0.0806452813073897	0.69\\
0.0777820185555726	0.7\\
0.0748112281708281	0.71\\
0.0718132803820218	0.72\\
0.0688906954291755	0.73\\
0.0661423014979338	0.74\\
0.0636363469798719	0.75\\
0.0613868698161303	0.76\\
0.0593430079476719	0.77\\
0.0574002407992241	0.78\\
0.0554329151019034	0.79\\
0.0533340553909457	0.8\\
0.0510432234364711	0.81\\
0.0485532062974815	0.82\\
0.0459022747187283	0.83\\
0.0431638062656419	0.84\\
0.0404371003180443	0.85\\
0.0378353060845589	0.86\\
0.0354663817164049	0.87\\
0.0334080133509662	0.88\\
0.0316833556070064	0.89\\
0.030248539346384	0.9\\
0.0290013452778482	0.91\\
0.0278108064874793	0.92\\
0.0265541775865184	0.93\\
0.025142243750492	0.94\\
0.0235238883507396	0.95\\
0.0216774436665375	0.96\\
0.0196025333413571	0.97\\
0.0173187804118642	0.98\\
0.0148692160988022	0.99\\
0.0123239612735057	1\\
0.00978060188819045	1.01\\
0.00735829958657012	1.02\\
0.00518349456306816	1.03\\
0.00336742624738771	1.04\\
0.00198004250721764	1.05\\
0.00102977793717821	1.06\\
0.00046045119418059	1.07\\
0.000170932556498726	1.08\\
5.04650765679058e-05	1.09\\
1.12379979928693e-05	1.1\\
1.76852418759333e-06	1.11\\
1.81512307090207e-07	1.12\\
1.10069635802464e-08	1.13\\
3.49197472953824e-10	1.14\\
4.98979220828974e-12	1.15\\
2.67076092732529e-14	1.16\\
4.26731969309743e-17	1.17\\
1.53916314338256e-20	1.18\\
8.88410827584828e-25	1.19\\
5.37276632321702e-30	1.2\\
2.02103754739137e-36	1.21\\
2.48848464707982e-44	1.22\\
4.55015914467584e-54	1.23\\
4.66933558886433e-66	1.24\\
8.11607468664196e-81	1.25\\
5.46721889629115e-99	1.26\\
2.32235062942081e-121	1.27\\
6.65217388204588e-149	1.28\\
8.19590836376648e-183	1.29\\
1.46645914778162e-224	1.3\\
5.87870147583201e-276	1.31\\
0	1.32\\
0	1.33\\
0	1.34\\
0	1.35\\
0	1.36\\
0	1.37\\
0	1.38\\
0	1.39\\
0	1.4\\
0	1.41\\
0	1.42\\
0	1.43\\
0	1.44\\
0	1.45\\
0	1.46\\
0	1.47\\
0	1.48\\
0	1.49\\
0	1.5\\
0	1.51\\
0	1.52\\
0	1.53\\
0	1.54\\
0	1.55\\
0	1.56\\
0	1.57\\
0	1.58\\
0	1.59\\
0	1.6\\
0	1.61\\
0	1.62\\
0	1.63\\
0	1.64\\
0	1.65\\
0	1.66\\
0	1.67\\
0	1.68\\
0	1.69\\
0	1.7\\
0	1.71\\
0	1.72\\
0	1.73\\
0	1.74\\
0	1.75\\
0	1.76\\
0	1.77\\
0	1.78\\
0	1.79\\
0	1.8\\
0	1.81\\
0	1.82\\
0	1.83\\
0	1.84\\
0	1.85\\
0	1.86\\
0	1.87\\
0	1.88\\
0	1.89\\
0	1.9\\
0	1.91\\
0	1.92\\
0	1.93\\
0	1.94\\
0	1.95\\
0	1.96\\
0	1.97\\
0	1.98\\
0	1.99\\
0	2\\
0	2.01\\
0	2.02\\
0	2.03\\
0	2.04\\
0	2.05\\
0	2.06\\
0	2.07\\
0	2.08\\
0	2.09\\
0	2.1\\
0	2.11\\
0	2.12\\
0	2.13\\
0	2.14\\
0	2.15\\
0	2.16\\
0	2.17\\
0	2.18\\
0	2.19\\
0	2.2\\
0	2.21\\
0	2.22\\
0	2.23\\
0	2.24\\
0	2.25\\
0	2.26\\
0	2.27\\
0	2.28\\
0	2.29\\
0	2.3\\
0	2.31\\
0	2.32\\
0	2.33\\
0	2.34\\
0	2.35\\
0	2.36\\
0	2.37\\
0	2.38\\
0	2.39\\
0	2.4\\
0	2.41\\
0	2.42\\
0	2.43\\
0	2.44\\
0	2.45\\
0	2.46\\
0	2.47\\
0	2.48\\
0	2.49\\
0	2.5\\
0	2.51\\
0	2.52\\
0	2.53\\
0	2.54\\
0	2.55\\
0	2.56\\
0	2.57\\
0	2.58\\
0	2.59\\
0	2.6\\
0	2.61\\
0	2.62\\
0	2.63\\
0	2.64\\
0	2.65\\
0	2.66\\
0	2.67\\
0	2.68\\
0	2.69\\
0	2.7\\
0	2.71\\
0	2.72\\
0	2.73\\
0	2.74\\
0	2.75\\
0	2.76\\
0	2.77\\
0	2.78\\
0	2.79\\
0	2.8\\
0	2.81\\
0	2.82\\
0	2.83\\
0	2.84\\
0	2.85\\
0	2.86\\
0	2.87\\
0	2.88\\
0	2.89\\
0	2.9\\
0	2.91\\
0	2.92\\
0	2.93\\
0	2.94\\
0	2.95\\
0	2.96\\
0	2.97\\
0	2.98\\
0	2.99\\
0	3\\
};
\addlegendentry{$\Rop(D,1)$}

\addlegendimage{empty legend};
\addlegendentry{\\$\beta=\infty$};
	


%%%% L = 1 %%%%
\addplot [thick, red, densely dashdotted]
table {%
	0 1
	0.01 0.919206864104089
	0.02 0.858559457458179
	0.03 0.805608142168424
	0.04 0.757707810917585
	0.05 0.713603042884044
	0.06 0.672555080845524
	0.07 0.634076349099777
	0.08 0.597820809797727
	0.09 0.563530182935897
	0.1 0.531004406410719
	0.11 0.500084041835472
	0.12 0.470639134712636
	0.13 0.442561814972011
	0.14 0.415761188357144
	0.15 0.3901596952836
	0.16 0.365690445359434
	0.17 0.34229522125578
	0.18 0.31992295427172
	0.19 0.298528540116103
	0.2 0.278071905112638
	0.21 0.258517260068726
	0.22 0.239832497038034
	0.23 0.221988696453462
	0.24 0.204959720615478
	0.25 0.188721875540867
	0.26 0.173253627507382
	0.27 0.158535363791824
	0.28 0.144549189439869
	0.29 0.131278753660595
	0.3 0.118709100769307
	0.31 0.106826541622143
	0.32 0.0956185422755061
	0.33 0.0850736272202725
	0.34 0.0751812950269699
	0.35 0.065931944624509
	0.36 0.0573168107445078
	0.37 0.0493279073129341
	0.38 0.0419579777737005
	0.39 0.0352004514949128
	0.4 0.0290494055453314
	0.41 0.0234995312421761
	0.42 0.0185461049663465
	0.43 0.0141849628210803
	0.44 0.0104124787779444
	0.45 0.00722554601219172
	0.46 0.0046215611797743
	0.47 0.00259841143226036
	0.48 0.00115446400479824
	0.49 0.000288558247190096
	0.5 0
};
\addlegendentry{$\Rop(D,1)$}
\end{axis}

\end{tikzpicture}


==> figs/M2beta1L12.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.35\textwidth,
height=0.225\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $\const D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=2.05,
ytick style={color=black},
legend style={font=\tiny}
]

\addlegendimage{empty legend};
\addlegendentry{$\beta=1$};
%%%% P = 0.5 %%%%
\addplot [thick, mplblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 2
0.015625 1.925704875
0.03125 1.85140975
0.046875 1.777114625
0.0625 1.7028195
0.078125 1.628524375
0.09375 1.55422925
0.109375 1.479934125
0.125 1.405639
0.140625 1.331343875
0.15625 1.25704875
0.171875 1.182753625
0.1875 1.1084585
0.203125 1.034163375
0.21875 0.95986825
0.234375 0.885573125
0.25 0.811278
0.265625 0.760573125
0.28125 0.70986825
0.296875 0.659163375
0.3125 0.6084585
0.328125 0.557753625
0.34375 0.50704875
0.359375 0.456343875
0.375 0.405639
0.390625 0.354934125
0.40625 0.30422925
0.421875 0.253524375
0.4375 0.2028195
0.453125 0.152114625
0.46875 0.10140975
0.484375 0.050704875
0.5 0
};
\addlegendentry{$\Rinf^\ast(D,\nicefrac{1}{2})$}

\addplot [semithick, mplblue]
table {%
0 2
0.015625 1.9375
0.03125 1.875
0.046875 1.8125
0.0625 1.75
0.078125 1.6875
0.09375 1.625
0.109375 1.5625
0.125 1.5
0.140625 1.4375
0.15625 1.375
0.171875 1.3125
0.1875 1.25
0.203125 1.1875
0.21875 1.125
0.234375 1.0625
0.25 1
0.265625 0.9375
0.28125 0.875
0.296875 0.8125
0.3125 0.75
0.328125 0.6875
0.34375 0.625
0.359375 0.5625
0.375 0.5
0.390625 0.4375
0.40625 0.375
0.421875 0.3125
0.4375 0.25
0.453125 0.1875
0.46875 0.125
0.484375 0.0625
0.5 0
};
\addlegendentry{$\Rop^\ast(D,\nicefrac{1}{2})$}


\addlegendimage{empty legend}
\addlegendentry{\\
	$\beta=30$}
%%% L = 1/2 %%%
\addplot [thick, color=mplblue, densely dotted]
table[row sep=crcr]{%
	0.499833333333489	0\\
	0.48332518291273	0.02\\
	0.467816430191747	0.04\\
	0.453220654835794	0.06\\
	0.439457718796662	0.08\\
	0.426454028287161	0.1\\
	0.414142429569439	0.12\\
	0.402461786653548	0.14\\
	0.391356507233079	0.16\\
	0.380776387753565	0.18\\
	0.370676736565586	0.2\\
	0.361018224496165	0.22\\
	0.351766010977473	0.24\\
	0.342888349854909	0.26\\
	0.334355382713384	0.28\\
	0.326138728112397	0.3\\
	0.31821196351376	0.32\\
	0.310551582580408	0.34\\
	0.303137742165219	0.36\\
	0.295954299496297	0.38\\
	0.288988296113609	0.4\\
	0.282229096503858	0.42\\
	0.275667048549722	0.44\\
	0.269292574970884	0.46\\
	0.263096237113178	0.48\\
	0.257067769700315	0.5\\
	0.251194270970512	0.52\\
	0.24546196515474	0.54\\
	0.239861103202738	0.56\\
	0.234386177824512	0.58\\
	0.229029595925322	0.6\\
	0.223778893121508	0.62\\
	0.21862424348901	0.64\\
	0.213566923083647	0.66\\
	0.208615168804612	0.68\\
	0.203769879184966	0.7\\
	0.199017673610261	0.72\\
	0.194342003897968	0.74\\
	0.189741700392109	0.76\\
	0.185235913038364	0.78\\
	0.180847196586492	0.8\\
	0.176577212891623	0.82\\
	0.172398379580124	0.84\\
	0.168271004481964	0.86\\
	0.164172975898304	0.88\\
	0.160117591068285	0.9\\
	0.156143843948444	0.92\\
	0.1522857182806	0.94\\
	0.148543506968069	0.96\\
	0.144877733854781	0.98\\
	0.141230286753644	1\\
	0.137560004547659	1.02\\
	0.133869868781949	1.04\\
	0.130207424710657	1.06\\
	0.126638206159998	1.08\\
	0.123208938703141	1.1\\
	0.119920431949979	1.12\\
	0.116722991526427	1.14\\
	0.113537631057076	1.16\\
	0.110294565325511	1.18\\
	0.106969250089259	1.2\\
	0.103596055930147	1.22\\
	0.100253968971036	1.24\\
	0.0970346625713291	1.26\\
	0.0940074153255602	1.28\\
	0.0911913685787886	1.3\\
	0.0885437924013783	1.32\\
	0.0859717671832546	1.34\\
	0.0833664096057251	1.36\\
	0.0806452813073897	1.38\\
	0.0777820185555726	1.4\\
	0.0748112281708281	1.42\\
	0.0718132803820218	1.44\\
	0.0688906954291755	1.46\\
	0.0661423014979338	1.48\\
	0.0636363469798719	1.5\\
	0.0613868698161303	1.52\\
	0.0593430079476719	1.54\\
	0.0574002407992241	1.56\\
	0.0554329151019034	1.58\\
	0.0533340553909457	1.6\\
	0.0510432234364711	1.62\\
	0.0485532062974815	1.64\\
	0.0459022747187283	1.66\\
	0.0431638062656419	1.68\\
	0.0404371003180443	1.7\\
	0.0378353060845589	1.72\\
	0.0354663817164049	1.74\\
	0.0334080133509662	1.76\\
	0.0316833556070064	1.78\\
	0.030248539346384	1.8\\
	0.0290013452778482	1.82\\
	0.0278108064874793	1.84\\
	0.0265541775865184	1.86\\
	0.025142243750492	1.88\\
	0.0235238883507396	1.9\\
	0.0216774436665375	1.92\\
	0.0196025333413571	1.94\\
	0.0173187804118642	1.96\\
	0.0148692160988022	1.98\\
	0.0123239612735057	2\\
	0.00978060188819045	2.02\\
	0.00735829958657012	2.04\\
	0.00518349456306816	2.06\\
	0.00336742624738771	2.08\\
	0.00198004250721764	2.1\\
	0.00102977793717821	2.12\\
	0.00046045119418059	2.14\\
	0.000170932556498726	2.16\\
	5.04650765679058e-05	2.18\\
	1.12379979928693e-05	2.2\\
	1.76852418759333e-06	2.22\\
	1.81512307090207e-07	2.24\\
	1.10069635802464e-08	2.26\\
	3.49197472953824e-10	2.28\\
	4.98979220828974e-12	2.3\\
	2.67076092732529e-14	2.32\\
	4.26731969309743e-17	2.34\\
	1.53916314338256e-20	2.36\\
	8.88410827584828e-25	2.38\\
	5.37276632321702e-30	2.4\\
	2.02103754739137e-36	2.42\\
	2.48848464707982e-44	2.44\\
	4.55015914467584e-54	2.46\\
	4.66933558886433e-66	2.48\\
	8.11607468664196e-81	2.5\\
	5.46721889629115e-99	2.52\\
	2.32235062942081e-121	2.54\\
	6.65217388204588e-149	2.56\\
	8.19590836376648e-183	2.58\\
	1.46645914778162e-224	2.6\\
	5.87870147583201e-276	2.62\\
	0	2.64\\
	0	2.66\\
	0	2.68\\
	0	2.7\\
	0	2.72\\
	0	2.74\\
	0	2.76\\
	0	2.78\\
	0	2.8\\
	0	2.82\\
	0	2.84\\
	0	2.86\\
	0	2.88\\
	0	2.9\\
	0	2.92\\
	0	2.94\\
	0	2.96\\
	0	2.98\\
	0	3\\
	0	3.02\\
	0	3.04\\
	0	3.06\\
	0	3.08\\
	0	3.1\\
	0	3.12\\
	0	3.14\\
	0	3.16\\
	0	3.18\\
	0	3.2\\
	0	3.22\\
	0	3.24\\
	0	3.26\\
	0	3.28\\
	0	3.3\\
	0	3.32\\
	0	3.34\\
	0	3.36\\
	0	3.38\\
	0	3.4\\
	0	3.42\\
	0	3.44\\
	0	3.46\\
	0	3.48\\
	0	3.5\\
	0	3.52\\
	0	3.54\\
	0	3.56\\
	0	3.58\\
	0	3.6\\
	0	3.62\\
	0	3.64\\
	0	3.66\\
	0	3.68\\
	0	3.7\\
	0	3.72\\
	0	3.74\\
	0	3.76\\
	0	3.78\\
	0	3.8\\
	0	3.82\\
	0	3.84\\
	0	3.86\\
	0	3.88\\
	0	3.9\\
	0	3.92\\
	0	3.94\\
	0	3.96\\
	0	3.98\\
	0	4\\
	0	4.02\\
	0	4.04\\
	0	4.06\\
	0	4.08\\
	0	4.1\\
	0	4.12\\
	0	4.14\\
	0	4.16\\
	0	4.18\\
	0	4.2\\
	0	4.22\\
	0	4.24\\
	0	4.26\\
	0	4.28\\
	0	4.3\\
	0	4.32\\
	0	4.34\\
	0	4.36\\
	0	4.38\\
	0	4.4\\
	0	4.42\\
	0	4.44\\
	0	4.46\\
	0	4.48\\
	0	4.5\\
	0	4.52\\
	0	4.54\\
	0	4.56\\
	0	4.58\\
	0	4.6\\
	0	4.62\\
	0	4.64\\
	0	4.66\\
	0	4.68\\
	0	4.7\\
	0	4.72\\
	0	4.74\\
	0	4.76\\
	0	4.78\\
	0	4.8\\
	0	4.82\\
	0	4.84\\
	0	4.86\\
	0	4.88\\
	0	4.9\\
	0	4.92\\
	0	4.94\\
	0	4.96\\
	0	4.98\\
	0	5\\
	0	5.02\\
	0	5.04\\
	0	5.06\\
	0	5.08\\
	0	5.1\\
	0	5.12\\
	0	5.14\\
	0	5.16\\
	0	5.18\\
	0	5.2\\
	0	5.22\\
	0	5.24\\
	0	5.26\\
	0	5.28\\
	0	5.3\\
	0	5.32\\
	0	5.34\\
	0	5.36\\
	0	5.38\\
	0	5.4\\
	0	5.42\\
	0	5.44\\
	0	5.46\\
	0	5.48\\
	0	5.5\\
	0	5.52\\
	0	5.54\\
	0	5.56\\
	0	5.58\\
	0	5.6\\
	0	5.62\\
	0	5.64\\
	0	5.66\\
	0	5.68\\
	0	5.7\\
	0	5.72\\
	0	5.74\\
	0	5.76\\
	0	5.78\\
	0	5.8\\
	0	5.82\\
	0	5.84\\
	0	5.86\\
	0	5.88\\
	0	5.9\\
	0	5.92\\
	0	5.94\\
	0	5.96\\
	0	5.98\\
	0	6\\
};
\addlegendentry{$\Rop(D,\nicefrac{1}{2})$}



\addlegendimage{empty legend};
\addlegendentry{\\$\beta=\infty$};
	
%%%% L = 0.5 %%%%
\addplot [thick, color=mplblue, densely dashdotted]
table[row sep=crcr]{%
	0	2\\
	0.01	1.83841372820818\\
	0.02	1.71711891491636\\
	0.03	1.61121628433685\\
	0.04	1.51541562183517\\
	0.05	1.42720608576809\\
	0.06	1.34511016169105\\
	0.07	1.26815269819955\\
	0.08	1.19564161959545\\
	0.09	1.12706036587179\\
	0.1	1.06200881282144\\
	0.11	1.00016808367094\\
	0.12	0.941278269425271\\
	0.13	0.885123629944022\\
	0.14	0.831522376714288\\
	0.15	0.780319390567199\\
	0.16	0.731380890718868\\
	0.17	0.684590442511561\\
	0.18	0.63984590854344\\
	0.19	0.597057080232205\\
	0.2	0.556143810225275\\
	0.21	0.517034520137453\\
	0.22	0.479664994076069\\
	0.23	0.443977392906925\\
	0.24	0.409919441230955\\
	0.25	0.377443751081734\\
	0.26	0.346507255014764\\
	0.27	0.317070727583649\\
	0.28	0.289098378879738\\
	0.29	0.262557507321191\\
	0.3	0.237418201538615\\
	0.31	0.213653083244286\\
	0.32	0.191237084551012\\
	0.33	0.170147254440545\\
	0.34	0.15036259005394\\
	0.35	0.131863889249018\\
	0.36	0.114633621489016\\
	0.37	0.0986558146258683\\
	0.38	0.0839159555474009\\
	0.39	0.0704009029898256\\
	0.4	0.0580988110906628\\
	0.41	0.0469990624843517\\
	0.42	0.0370922099326929\\
	0.43	0.0283699256421603\\
	0.44	0.0208249575558885\\
	0.45	0.0144510920243832\\
	0.46	0.00924312235954838\\
	0.47	0.00519682286452072\\
	0.48	0.00230892800959648\\
	0.49	0.000577116494380192\\
	0.5	0\\
};
\addlegendentry{$\Rop(D,\nicefrac{1}{2})$}


\end{axis}

\end{tikzpicture}


==> figs/M2beta1L23.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.35\textwidth,
height=0.225\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $\const D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=2.05,
ytick style={color=black},
legend style={font=\tiny}
]

\addlegendimage{empty legend};
\addlegendentry{$\beta=1$};
%%%% P = 2/3 %%%%
\addplot [thick, mplbrown, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
	0    1.66
	0.166666 0.874185
	0.333333 0.333333
	0.5  0
};
\addlegendentry{$\Rinf^\ast\left(D,\nicefrac 23\right)$}

\addplot [semithick, mplbrown]
table {%
	0   1.66
	0.333333 0.333333
	0.5 0
};
\addlegendentry{$\Rop^\ast\left(D,\nicefrac 23\right)$}


\addlegendimage{empty legend}
\addlegendentry{\\
	$\beta=30$}


%%% L = 2/3 %%%
\addplot [thick, color=mplbrown, densely dotted]
table{%
0.49983333	0
0.48332518	0.016666667
0.46781643	0.033333333
0.45322065	0.05
0.43945772	0.066666667
0.42645403	0.083333333
0.41414243	0.1
0.40246179	0.11666667
0.39135651	0.13333333
0.38077639	0.15
0.37067674	0.16666667
0.36101822	0.18333333
0.35176601	0.2
0.34288835	0.21666667
0.33435538	0.23333333
0.32613873	0.25
0.31821196	0.26666667
0.31055158	0.28333333
0.30313774	0.3
0.2959543	0.31666667
0.2889883	0.33333333
0.2822291	0.35
0.27566705	0.36666667
0.26929257	0.38333333
0.26309624	0.4
0.25706777	0.41666667
0.25119427	0.43333333
0.24546197	0.45
0.2398611	0.46666667
0.23438618	0.48333333
0.2290296	0.5
0.22377889	0.51666667
0.21862424	0.53333333
0.21356692	0.55
0.20861517	0.56666667
0.20376988	0.58333333
0.19901767	0.6
0.194342	0.61666667
0.1897417	0.63333333
0.18523591	0.65
0.1808472	0.66666667
0.17657721	0.68333333
0.17239838	0.7
0.168271	0.71666667
0.16417298	0.73333333
0.16011759	0.75
0.15614384	0.76666667
0.15228572	0.78333333
0.14854351	0.8
0.14487773	0.81666667
0.14123029	0.83333333
0.13756	0.85
0.13386987	0.86666667
0.13020742	0.88333333
0.12663821	0.9
0.12320894	0.91666667
0.11992043	0.93333333
0.11672299	0.95
0.11353763	0.96666667
0.11029457	0.98333333
0.10696925	1
0.10359606	1.0166667
0.10025397	1.0333333
0.097034663	1.05
0.094007415	1.0666667
0.091191369	1.0833333
0.088543792	1.1
0.085971767	1.1166667
0.08336641	1.1333333
0.080645281	1.15
0.077782019	1.1666667
0.074811228	1.1833333
0.07181328	1.2
0.068890695	1.2166667
0.066142301	1.2333333
0.063636347	1.25
0.06138687	1.2666667
0.059343008	1.2833333
0.057400241	1.3
0.055432915	1.3166667
0.053334055	1.3333333
0.051043223	1.35
0.048553206	1.3666667
0.045902275	1.3833333
0.043163806	1.4
0.0404371	1.4166667
0.037835306	1.4333333
0.035466382	1.45
0.033408013	1.4666667
0.031683356	1.4833333
0.030248539	1.5
0.029001345	1.5166667
0.027810806	1.5333333
0.026554178	1.55
0.025142244	1.5666667
0.023523888	1.5833333
0.021677444	1.6
0.019602533	1.6166667
0.01731878	1.6333333
0.014869216	1.65
0.012323961	1.6666667
0.0097806019	1.6833333
0.0073582996	1.7
0.0051834946	1.7166667
0.0033674262	1.7333333
0.0019800425	1.75
0.0010297779	1.7666667
0.00046045119	1.7833333
0.00017093256	1.8
5.0465077e-05	1.8166667
1.1237998e-05	1.8333333
1.7685242e-06	1.85
1.8151231e-07	1.8666667
1.1006964e-08	1.8833333
3.4919747e-10	1.9
4.9897922e-12	1.9166667
2.6707609e-14	1.9333333
4.2673197e-17	1.95
1.5391631e-20	1.9666667
8.8841083e-25	1.9833333
5.3727663e-30	2
2.0210375e-36	2.0166667
2.4884846e-44	2.0333333
4.5501591e-54	2.05
4.6693356e-66	2.0666667
8.1160747e-81	2.0833333
5.4672189e-99	2.1
2.3223506e-121	2.1166667
6.6521739e-149	2.1333333
8.1959084e-183	2.15
1.4664591e-224	2.1666667
5.8787015e-276	2.1833333
0	2.2
0	2.2166667
0	2.2333333
0	2.25
0	2.2666667
0	2.2833333
0	2.3
0	2.3166667
0	2.3333333
0	2.35
0	2.3666667
0	2.3833333
0	2.4
0	2.4166667
0	2.4333333
0	2.45
0	2.4666667
0	2.4833333
0	2.5
0	2.5166667
0	2.5333333
0	2.55
0	2.5666667
0	2.5833333
0	2.6
0	2.6166667
0	2.6333333
0	2.65
0	2.6666667
0	2.6833333
0	2.7
0	2.7166667
0	2.7333333
0	2.75
0	2.7666667
0	2.7833333
0	2.8
0	2.8166667
0	2.8333333
0	2.85
0	2.8666667
0	2.8833333
0	2.9
0	2.9166667
0	2.9333333
0	2.95
0	2.9666667
0	2.9833333
0	3
0	3.0166667
0	3.0333333
0	3.05
0	3.0666667
0	3.0833333
0	3.1
0	3.1166667
0	3.1333333
0	3.15
0	3.1666667
0	3.1833333
0	3.2
0	3.2166667
0	3.2333333
0	3.25
0	3.2666667
0	3.2833333
0	3.3
0	3.3166667
0	3.3333333
0	3.35
0	3.3666667
0	3.3833333
0	3.4
0	3.4166667
0	3.4333333
0	3.45
0	3.4666667
0	3.4833333
0	3.5
0	3.5166667
0	3.5333333
0	3.55
0	3.5666667
0	3.5833333
0	3.6
0	3.6166667
0	3.6333333
0	3.65
0	3.6666667
0	3.6833333
0	3.7
0	3.7166667
0	3.7333333
0	3.75
0	3.7666667
0	3.7833333
0	3.8
0	3.8166667
0	3.8333333
0	3.85
0	3.8666667
0	3.8833333
0	3.9
0	3.9166667
0	3.9333333
0	3.95
0	3.9666667
0	3.9833333
0	4
0	4.0166667
0	4.0333333
0	4.05
0	4.0666667
0	4.0833333
0	4.1
0	4.1166667
0	4.1333333
0	4.15
0	4.1666667
0	4.1833333
0	4.2
0	4.2166667
0	4.2333333
0	4.25
0	4.2666667
0	4.2833333
0	4.3
0	4.3166667
0	4.3333333
0	4.35
0	4.3666667
0	4.3833333
0	4.4
0	4.4166667
0	4.4333333
0	4.45
0	4.4666667
0	4.4833333
0	4.5
0	4.5166667
0	4.5333333
0	4.55
0	4.5666667
0	4.5833333
0	4.6
0	4.6166667
0	4.6333333
0	4.65
0	4.6666667
0	4.6833333
0	4.7
0	4.7166667
0	4.7333333
0	4.75
0	4.7666667
0	4.7833333
0	4.8
0	4.8166667
0	4.8333333
0	4.85
0	4.8666667
0	4.8833333
0	4.9
0	4.9166667
0	4.9333333
0	4.95
0	4.9666667
0	4.9833333
0	5
};
\addlegendentry{$\Rop(D,\nicefrac{2}{3})$};



\addlegendimage{empty legend};
\addlegendentry{\\$\beta=\infty$};
	


%%%% L = 2/3 %%%%
\addplot [thick, mplbrown, densely dashdotted]
table {%
0	1.6666667
0.01	1.5167417
0.02	1.4070251
0.03	1.3126064
0.04	1.2281843
0.05	1.1512372
0.06	1.0802767
0.07	1.0143171
0.08	0.95265611
0.09	0.89476723
0.1	0.84024077
0.11	0.7887487
0.12	0.74002238
0.13	0.69383779
0.14	0.65000529
0.15	0.60836239
0.16	0.56876839
0.17	0.5311004
0.18	0.49525023
0.19	0.46112209
0.2	0.42863064
0.21	0.39769949
0.22	0.36826003
0.23	0.34025033
0.24	0.31361439
0.25	0.28830141
0.26	0.26426517
0.27	0.24146362
0.28	0.21985834
0.29	0.19941428
0.3	0.18009938
0.31	0.16188431
0.32	0.14474223
0.33	0.1286486
0.34	0.113581
0.35	0.099518908
0.36	0.08644365
0.37	0.07433821
0.38	0.06318715
0.39	0.052976503
0.4	0.043693692
0.41	0.035327456
0.42	0.027867786
0.43	0.021305864
0.44	0.015634019
0.45	0.010845682
0.46	0.0069353521
0.47	0.0038985683
0.48	0.0017318837
0.49	0.0004328491
0.5	0
};
\addlegendentry{$\Rop\left(D,\nicefrac 23\right)$}


\end{axis}

\end{tikzpicture}


==> figs/M2beta2.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=.5\textwidth,
height=0.25\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},%cells={align=left} allows multiline legend entries
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=2.05,
ytick style={color=black}
]
%\addlegendimage{empty legend};
%\addlegendentry{$\beta=2$};
%%%% P = 0.5 %%%%
\addplot [thick, mplblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 2
0.015625 1.909299375
0.03125 1.81859875
0.046875 1.727898125
0.0625 1.6371975
0.078125 1.546496875
0.09375 1.45579625
0.109375 1.365095625
0.125 1.274395
0.140625 1.2001
0.15625 1.125805
0.171875 1.05151
0.1875 0.977215
0.203125 0.9110655
0.21875 0.844916
0.234375 0.7787665
0.25 0.712617
0.265625 0.6464675
0.28125 0.580318
0.296875 0.5141685
0.3125 0.448019
0.328125 0.410684083333333
0.34375 0.373349166666667
0.359375 0.33601425
0.375 0.298679333333333
0.390625 0.261344416666667
0.40625 0.2240095
0.421875 0.186674583333333
0.4375 0.149339666666667
0.453125 0.11200475
0.46875 0.0746698333333333
0.484375 0.0373349166666667
0.5 0
};
\addlegendentry{$\Rinf^\ast(D,0.5)$}
\addplot [semithick, mplblue]
table {%
0 2
0.015625 1.9140625
0.03125 1.828125
0.046875 1.7421875
0.0625 1.65625
0.078125 1.5703125
0.09375 1.484375
0.109375 1.3984375
0.125 1.3125
0.140625 1.234375
0.15625 1.15625
0.171875 1.078125
0.1875 1
0.203125 0.9375
0.21875 0.875
0.234375 0.8125
0.25 0.75
0.265625 0.6875
0.28125 0.625
0.296875 0.5625
0.3125 0.5
0.328125 0.458333333333333
0.34375 0.416666666666667
0.359375 0.375
0.375 0.333333333333333
0.390625 0.291666666666667
0.40625 0.25
0.421875 0.208333333333333
0.4375 0.166666666666667
0.453125 0.125
0.46875 0.0833333333333333
0.484375 0.0416666666666667
0.5 0
};
\addlegendentry{$\Rop^\ast(D,0.5)$}
%%%% P = 0.6 %%%%
%\addplot [thick, mplorange, dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%0 1.8
%0.015625 1.709299375
%0.03125 1.61859875
%0.046875 1.527898125
%0.0625 1.4371975
%0.078125 1.346496875
%0.09375 1.25579625
%0.109375 1.174939
%0.125 1.100644
%0.140625 1.026349
%0.15625 0.9553122
%0.171875 0.8891627
%0.1875 0.8230132
%0.203125 0.7568637
%0.21875 0.6907142
%0.234375 0.6245647
%0.25 0.5584152
%0.265625 0.521080283333333
%0.28125 0.483745366666667
%0.296875 0.44641045
%0.3125 0.409075533333333
%0.328125 0.371740616666667
%0.34375 0.3344057
%0.359375 0.297070783333333
%0.375 0.259735866666667
%0.390625 0.22240095
%0.40625 0.185140975
%0.421875 0.1479934125
%0.4375 0.11084585
%0.453125 0.0760573125
%0.46875 0.050704875
%0.484375 0.0253524375
%0.5 0
%};
%\addlegendentry{$\Rinf, L=0.6$}
%\addplot [semithick, mplorange]
%table {%
%0 1.8
%0.015625 1.7140625
%0.03125 1.628125
%0.046875 1.5421875
%0.0625 1.45625
%0.078125 1.3703125
%0.09375 1.284375
%0.109375 1.203125
%0.125 1.125
%0.140625 1.046875
%0.15625 0.975
%0.171875 0.9125
%0.1875 0.85
%0.203125 0.7875
%0.21875 0.725
%0.234375 0.6625
%0.25 0.6
%0.265625 0.558333333333333
%0.28125 0.516666666666667
%0.296875 0.475
%0.3125 0.433333333333333
%0.328125 0.391666666666667
%0.34375 0.35
%0.359375 0.308333333333333
%0.375 0.266666666666667
%0.390625 0.225
%0.40625 0.1875
%0.421875 0.15625
%0.4375 0.125
%0.453125 0.09375
%0.46875 0.0625
%0.484375 0.03125
%0.5 0
%};
%\addlegendentry{$\Rop, L=0.6$}
%%%% P = 0.75 %%%%
\addplot [thick, mplgreen, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.5
0.015625 1.409299375
0.03125 1.31859875
0.046875 1.227898125
0.0625 1.1371975
0.078125 1.0629025
0.09375 0.9886075
0.109375 0.922458
0.125 0.8563085
0.140625 0.790159
0.15625 0.7240095
0.171875 0.686674583333333
0.1875 0.649339666666667
0.203125 0.61200475
0.21875 0.574669833333333
0.234375 0.537334916666667
0.25 0.5
0.265625 0.4628524375
0.28125 0.425704875
0.296875 0.3885573125
0.3125 0.35140975
0.328125 0.3142621875
0.34375 0.277114625
0.359375 0.2399670625
0.375 0.2028195
0.390625 0.1774670625
0.40625 0.152114625
0.421875 0.1267621875
0.4375 0.10140975
0.453125 0.0760573125
0.46875 0.050704875
0.484375 0.0253524375
0.5 0
};
\addlegendentry{$\Rinf^\ast(D,0.75)$}
\addplot [semithick, mplgreen]
table {%
0 1.5
0.015625 1.4140625
0.03125 1.328125
0.046875 1.2421875
0.0625 1.15625
0.078125 1.078125
0.09375 1
0.109375 0.9375
0.125 0.875
0.140625 0.8125
0.15625 0.75
0.171875 0.708333333333333
0.1875 0.666666666666667
0.203125 0.625
0.21875 0.583333333333333
0.234375 0.541666666666667
0.25 0.5
0.265625 0.46875
0.28125 0.4375
0.296875 0.40625
0.3125 0.375
0.328125 0.34375
0.34375 0.3125
0.359375 0.28125
0.375 0.25
0.390625 0.21875
0.40625 0.1875
0.421875 0.15625
0.4375 0.125
0.453125 0.09375
0.46875 0.0625
0.484375 0.03125
0.5 0
};
\addlegendentry{$\Rop^\ast(D,0.75)$}
%%%% P = 1 %%%%
\addplot [thick, mplred, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.015625 0.9628524375
0.03125 0.925704875
0.046875 0.8885573125
0.0625 0.85140975
0.078125 0.8142621875
0.09375 0.777114625
0.109375 0.7399670625
0.125 0.7028195
0.140625 0.6656719375
0.15625 0.628524375
0.171875 0.5913768125
0.1875 0.55422925
0.203125 0.5170816875
0.21875 0.479934125
0.234375 0.4427865625
0.25 0.405639
0.265625 0.3802865625
0.28125 0.354934125
0.296875 0.3295816875
0.3125 0.30422925
0.328125 0.2788768125
0.34375 0.253524375
0.359375 0.2281719375
0.375 0.2028195
0.390625 0.1774670625
0.40625 0.152114625
0.421875 0.1267621875
0.4375 0.10140975
0.453125 0.0760573125
0.46875 0.050704875
0.484375 0.0253524375
0.5 0
};
\addlegendentry{$\Rinf^\ast(D,1)$}
\addplot [semithick, mplred]
table {%
0 1
0.015625 0.96875
0.03125 0.9375
0.046875 0.90625
0.0625 0.875
0.078125 0.84375
0.09375 0.8125
0.109375 0.78125
0.125 0.75
0.140625 0.71875
0.15625 0.6875
0.171875 0.65625
0.1875 0.625
0.203125 0.59375
0.21875 0.5625
0.234375 0.53125
0.25 0.5
0.265625 0.46875
0.28125 0.4375
0.296875 0.40625
0.3125 0.375
0.328125 0.34375
0.34375 0.3125
0.359375 0.28125
0.375 0.25
0.390625 0.21875
0.40625 0.1875
0.421875 0.15625
0.4375 0.125
0.453125 0.09375
0.46875 0.0625
0.484375 0.03125
0.5 0
};
\addlegendentry{$\Rop^\ast(D,1)$}

% beta = 10
% \addplot [thick, mplred, dotted]
%   table[row sep=crcr]{%
% 0.49950048828125	0\\
% 0.489886208202427	0.01\\
% 0.480458648582447	0.02\\
% 0.471215340804238	0.03\\
% 0.462153421790683	0.04\\
% 0.453269736989643	0.05\\
% 0.444560918422821	0.06\\
% 0.436023443987874	0.07\\
% 0.427653683258998	0.08\\
% 0.419447933717482	0.09\\
% 0.411402450084686	0.1\\
% 0.40351346846338	0.11\\
% 0.395777226370505	0.12\\
% 0.388189979394074	0.13\\
% 0.380748015020749	0.14\\
% 0.373447664072538	0.15\\
% 0.366285310115347	0.16\\
% 0.359257397141508	0.17\\
% 0.35236043577782	0.18\\
% 0.345591008230758	0.19\\
% 0.338945772156948	0.2\\
% 0.332421463642726	0.21\\
% 0.326014899476214	0.22\\
% 0.319722978858478	0.23\\
% 0.31354268458392	0.24\\
% 0.307471083528815	0.25\\
% 0.301505326116093	0.26\\
% 0.2956426444476	0.27\\
% 0.289880349170984	0.28\\
% 0.284215825883395	0.29\\
% 0.278646532720447	0.3\\
% 0.273170001261556	0.31\\
% 0.267783842482977	0.32\\
% 0.262485757929126	0.33\\
% 0.257273553758009	0.34\\
% 0.25214515260823	0.35\\
% 0.247098596457543	0.36\\
% 0.242132033883626	0.37\\
% 0.237243687979128	0.38\\
% 0.232431806352934	0.39\\
% 0.227694601001545	0.4\\
% 0.223030191557349	0.41\\
% 0.218436568598243	0.42\\
% 0.213911592905206	0.43\\
% 0.209453041318141	0.44\\
% 0.205058700879486	0.45\\
% 0.200726502033867	0.46\\
% 0.196454671166731	0.47\\
% 0.192241875159822	0.48\\
% 0.188087327822459	0.49\\
% 0.183990830954794	0.5\\
% 0.179952731172944	0.51\\
% 0.175973786142138	0.52\\
% 0.172054948393692	0.53\\
% 0.168197088955496	0.54\\
% 0.164400694226802	0.55\\
% 0.160665576029237	0.56\\
% 0.156990635546441	0.57\\
% 0.153373716861195	0.58\\
% 0.149811575854596	0.59\\
% 0.146299976882094	0.6\\
% 0.142833914790914	0.61\\
% 0.139407945419568	0.62\\
% 0.136016595387694	0.63\\
% 0.132654812979132	0.64\\
% 0.129318417007145	0.65\\
% 0.126004500054891	0.66\\
% 0.122711746347188	0.67\\
% 0.119440632305695	0.68\\
% 0.116193488769927	0.69\\
% 0.112974416764195	0.7\\
% 0.109789062097846	0.71\\
% 0.106644266431502	0.72\\
% 0.103547622303219	0.73\\
% 0.100506965991614	0.74\\
% 0.0975298446366942	0.75\\
% 0.0946229930656473	0.76\\
% 0.091791852151809	0.77\\
% 0.0890401554080045	0.78\\
% 0.086369604941532	0.79\\
% 0.0837796525756148	0.8\\
% 0.0812673970727762	0.81\\
% 0.0788276037382176	0.82\\
% 0.0764528477614896	0.83\\
% 0.0741337770415218	0.84\\
% 0.0718594837882413	0.85\\
% 0.0696179671755148	0.86\\
% 0.0673966624162054	0.87\\
% 0.0651830058013127	0.88\\
% 0.0629650015245252	0.89\\
% 0.060731755373347	0.9\\
% 0.0584739431058739	0.91\\
% 0.0561841875150489	0.92\\
% 0.0538573271810046	0.93\\
% 0.0514905705543424	0.94\\
% 0.0490835397595514	0.95\\
% 0.046638217733756	0.96\\
% 0.0441588186451064	0.97\\
% 0.041651604143054	0.98\\
% 0.03912466679698	0.99\\
% 0.0365876977515098	1\\
% 0.034051749412781	1.01\\
% 0.0315289973793892	1.02\\
% 0.0290325002288416	1.03\\
% 0.0265759521318828	1.04\\
% 0.0241734219924505	1.05\\
% 0.0218390737602389	1.06\\
% 0.0195868652219472	1.07\\
% 0.0174302262779045	1.08\\
% 0.0153817218169772	1.09\\
% 0.0134527083118948	1.1\\
% 0.011652996809975	1.11\\
% 0.00999053782619749	1.12\\
% 0.00847114552678231	1.13\\
% 0.00709827928991746	1.14\\
% 0.00587290001393398	1.15\\
% 0.00479341621647069	1.16\\
% 0.003855730929766	1.17\\
% 0.00305339470326163	1.18\\
% 0.00237786294174827	1.19\\
% 0.00181884784179517	1.2\\
% 0.00136474708075681	1.21\\
% 0.00100312408078625	1.22\\
% 0.000721209110888423	1.23\\
% 0.000506387626908258	1.24\\
% 0.000346642759534025	1.25\\
% 0.000230923005269563	1.26\\
% 0.000149413678419638	1.27\\
% 9.37006956171464e-05	1.28\\
% 5.68264539672331e-05	1.29\\
% 3.3248316297517e-05	1.3\\
% 1.87189406475801e-05	1.31\\
% 1.01131449392287e-05	1.32\\
% 5.22756363445697e-06	1.33\\
% 2.5771701375455e-06	1.34\\
% 1.20765027876748e-06	1.35\\
% 5.35934013695736e-07	1.36\\
% 2.24366304511423e-07	1.37\\
% 8.8239400594343e-08	1.38\\
% 3.24547323667337e-08	1.39\\
% 1.11100556444192e-08	1.4\\
% 3.52159536650888e-09	1.41\\
% 1.02789648805878e-09	1.42\\
% 2.74647452786911e-10	1.43\\
% 6.67518182699144e-11	1.44\\
% 1.46574793548458e-11	1.45\\
% 2.88668610086462e-12	1.46\\
% 5.05932046232306e-13	1.47\\
% 7.82531840929541e-14	1.48\\
% 1.05860266632799e-14	1.49\\
% 1.24053604444318e-15	1.5\\
% 1.24639536938863e-16	1.51\\
% 1.06188059312921e-17	1.52\\
% 7.58102746958141e-19	1.53\\
% 4.4781962234567e-20	1.54\\
% 2.1592130757561e-21	1.55\\
% 8.3748307989191e-23	1.56\\
% 2.57253502919388e-24	1.57\\
% 6.15433248310127e-26	1.58\\
% 1.12627095995651e-27	1.59\\
% 1.54666299252549e-29	1.6\\
% 1.56130795661662e-31	1.61\\
% 1.13325667745171e-33	1.62\\
% 5.77607814015672e-36	1.63\\
% 2.01550164982755e-38	1.64\\
% 4.68562925278002e-41	1.65\\
% 7.04902421211467e-44	1.66\\
% 6.65119243862354e-47	1.67\\
% 3.80661390075934e-50	1.68\\
% 1.2748605781322e-53	1.69\\
% 2.40418734919348e-57	1.7\\
% 2.44993219637542e-61	1.71\\
% 1.29072431858179e-65	1.72\\
% 3.35307323428975e-70	1.73\\
% 4.0826602014649e-75	1.74\\
% 2.20654487381988e-80	1.75\\
% 4.99384345155324e-86	1.76\\
% 4.44606641764853e-92	1.77\\
% 1.45631250145269e-98	1.78\\
% 1.63343667706086e-105	1.79\\
% 5.80916262313768e-113	1.8\\
% 6.03232941390642e-121	1.81\\
% 1.67434097143561e-129	1.82\\
% 1.12995981050355e-138	1.83\\
% 1.67518736890565e-148	1.84\\
% 4.89330681425207e-159	1.85\\
% 2.50637913755229e-170	1.86\\
% 1.98668407941126e-182	1.87\\
% 2.13150361998962e-195	1.88\\
% 2.6815229929323e-209	1.89\\
% 3.39159501327235e-224	1.9\\
% 3.65718574451561e-240	1.91\\
% 2.81750521470145e-257	1.92\\
% 1.28322529985248e-275	1.93\\
% 2.82035449341288e-295	1.94\\
% 2.40647706258716e-316	1.95\\
% 0	1.96\\
% 0	1.97\\
% 0	1.98\\
% 0	1.99\\
% 0	2\\
% 0	2.01\\
% 0	2.02\\
% 0	2.03\\
% 0	2.04\\
% 0	2.05\\
% 0	2.06\\
% 0	2.07\\
% 0	2.08\\
% 0	2.09\\
% 0	2.1\\
% 0	2.11\\
% 0	2.12\\
% 0	2.13\\
% 0	2.14\\
% 0	2.15\\
% 0	2.16\\
% 0	2.17\\
% 0	2.18\\
% 0	2.19\\
% 0	2.2\\
% 0	2.21\\
% 0	2.22\\
% 0	2.23\\
% 0	2.24\\
% 0	2.25\\
% 0	2.26\\
% 0	2.27\\
% 0	2.28\\
% 0	2.29\\
% 0	2.3\\
% 0	2.31\\
% 0	2.32\\
% 0	2.33\\
% 0	2.34\\
% 0	2.35\\
% 0	2.36\\
% 0	2.37\\
% 0	2.38\\
% 0	2.39\\
% 0	2.4\\
% 0	2.41\\
% 0	2.42\\
% 0	2.43\\
% 0	2.44\\
% 0	2.45\\
% 0	2.46\\
% 0	2.47\\
% 0	2.48\\
% 0	2.49\\
% 0	2.5\\
% 0	2.51\\
% 0	2.52\\
% 0	2.53\\
% 0	2.54\\
% 0	2.55\\
% 0	2.56\\
% 0	2.57\\
% 0	2.58\\
% 0	2.59\\
% 0	2.6\\
% 0	2.61\\
% 0	2.62\\
% 0	2.63\\
% 0	2.64\\
% 0	2.65\\
% 0	2.66\\
% 0	2.67\\
% 0	2.68\\
% 0	2.69\\
% 0	2.7\\
% 0	2.71\\
% 0	2.72\\
% 0	2.73\\
% 0	2.74\\
% 0	2.75\\
% 0	2.76\\
% 0	2.77\\
% 0	2.78\\
% 0	2.79\\
% 0	2.8\\
% 0	2.81\\
% 0	2.82\\
% 0	2.83\\
% 0	2.84\\
% 0	2.85\\
% 0	2.86\\
% 0	2.87\\
% 0	2.88\\
% 0	2.89\\
% 0	2.9\\
% 0	2.91\\
% 0	2.92\\
% 0	2.93\\
% 0	2.94\\
% 0	2.95\\
% 0	2.96\\
% 0	2.97\\
% 0	2.98\\
% 0	2.99\\
% 0	3\\
% };
% \addlegendentry{$R_{\mathrm{op}}(10,D)$, $L=1$}

%\addlegendimage{empty legend}
%\addlegendentry{\\
%	$\beta=30$}
%
%\addplot [thick,color=black,dashdotted]
%table[row sep=crcr]{%
%	0.499833333333489	0\\
%	0.48332518291273	0.02\\
%	0.467816430191747	0.04\\
%	0.453220654835794	0.06\\
%	0.439457718796662	0.08\\
%	0.426454028287161	0.1\\
%	0.414142429569439	0.12\\
%	0.402461786653548	0.14\\
%	0.391356507233079	0.16\\
%	0.380776387753565	0.18\\
%	0.370676736565586	0.2\\
%	0.361018224496165	0.22\\
%	0.351766010977473	0.24\\
%	0.342888349854909	0.26\\
%	0.334355382713384	0.28\\
%	0.326138728112397	0.3\\
%	0.31821196351376	0.32\\
%	0.310551582580408	0.34\\
%	0.303137742165219	0.36\\
%	0.295954299496297	0.38\\
%	0.288988296113609	0.4\\
%	0.282229096503858	0.42\\
%	0.275667048549722	0.44\\
%	0.269292574970884	0.46\\
%	0.263096237113178	0.48\\
%	0.257067769700315	0.5\\
%	0.251194270970512	0.52\\
%	0.24546196515474	0.54\\
%	0.239861103202738	0.56\\
%	0.234386177824512	0.58\\
%	0.229029595925322	0.6\\
%	0.223778893121508	0.62\\
%	0.21862424348901	0.64\\
%	0.213566923083647	0.66\\
%	0.208615168804612	0.68\\
%	0.203769879184966	0.7\\
%	0.199017673610261	0.72\\
%	0.194342003897968	0.74\\
%	0.189741700392109	0.76\\
%	0.185235913038364	0.78\\
%	0.180847196586492	0.8\\
%	0.176577212891623	0.82\\
%	0.172398379580124	0.84\\
%	0.168271004481964	0.86\\
%	0.164172975898304	0.88\\
%	0.160117591068285	0.9\\
%	0.156143843948444	0.92\\
%	0.1522857182806	0.94\\
%	0.148543506968069	0.96\\
%	0.144877733854781	0.98\\
%	0.141230286753644	1\\
%	0.137560004547659	1.02\\
%	0.133869868781949	1.04\\
%	0.130207424710657	1.06\\
%	0.126638206159998	1.08\\
%	0.123208938703141	1.1\\
%	0.119920431949979	1.12\\
%	0.116722991526427	1.14\\
%	0.113537631057076	1.16\\
%	0.110294565325511	1.18\\
%	0.106969250089259	1.2\\
%	0.103596055930147	1.22\\
%	0.100253968971036	1.24\\
%	0.0970346625713291	1.26\\
%	0.0940074153255602	1.28\\
%	0.0911913685787886	1.3\\
%	0.0885437924013783	1.32\\
%	0.0859717671832546	1.34\\
%	0.0833664096057251	1.36\\
%	0.0806452813073897	1.38\\
%	0.0777820185555726	1.4\\
%	0.0748112281708281	1.42\\
%	0.0718132803820218	1.44\\
%	0.0688906954291755	1.46\\
%	0.0661423014979338	1.48\\
%	0.0636363469798719	1.5\\
%	0.0613868698161303	1.52\\
%	0.0593430079476719	1.54\\
%	0.0574002407992241	1.56\\
%	0.0554329151019034	1.58\\
%	0.0533340553909457	1.6\\
%	0.0510432234364711	1.62\\
%	0.0485532062974815	1.64\\
%	0.0459022747187283	1.66\\
%	0.0431638062656419	1.68\\
%	0.0404371003180443	1.7\\
%	0.0378353060845589	1.72\\
%	0.0354663817164049	1.74\\
%	0.0334080133509662	1.76\\
%	0.0316833556070064	1.78\\
%	0.030248539346384	1.8\\
%	0.0290013452778482	1.82\\
%	0.0278108064874793	1.84\\
%	0.0265541775865184	1.86\\
%	0.025142243750492	1.88\\
%	0.0235238883507396	1.9\\
%	0.0216774436665375	1.92\\
%	0.0196025333413571	1.94\\
%	0.0173187804118642	1.96\\
%	0.0148692160988022	1.98\\
%	0.0123239612735057	2\\
%	0.00978060188819045	2.02\\
%	0.00735829958657012	2.04\\
%	0.00518349456306816	2.06\\
%	0.00336742624738771	2.08\\
%	0.00198004250721764	2.1\\
%	0.00102977793717821	2.12\\
%	0.00046045119418059	2.14\\
%	0.000170932556498726	2.16\\
%	5.04650765679058e-05	2.18\\
%	1.12379979928693e-05	2.2\\
%	1.76852418759333e-06	2.22\\
%	1.81512307090207e-07	2.24\\
%	1.10069635802464e-08	2.26\\
%	3.49197472953824e-10	2.28\\
%	4.98979220828974e-12	2.3\\
%	2.67076092732529e-14	2.32\\
%	4.26731969309743e-17	2.34\\
%	1.53916314338256e-20	2.36\\
%	8.88410827584828e-25	2.38\\
%	5.37276632321702e-30	2.4\\
%	2.02103754739137e-36	2.42\\
%	2.48848464707982e-44	2.44\\
%	4.55015914467584e-54	2.46\\
%	4.66933558886433e-66	2.48\\
%	8.11607468664196e-81	2.5\\
%	5.46721889629115e-99	2.52\\
%	2.32235062942081e-121	2.54\\
%	6.65217388204588e-149	2.56\\
%	8.19590836376648e-183	2.58\\
%	1.46645914778162e-224	2.6\\
%	5.87870147583201e-276	2.62\\
%	0	2.64\\
%	0	2.66\\
%	0	2.68\\
%	0	2.7\\
%	0	2.72\\
%	0	2.74\\
%	0	2.76\\
%	0	2.78\\
%	0	2.8\\
%	0	2.82\\
%	0	2.84\\
%	0	2.86\\
%	0	2.88\\
%	0	2.9\\
%	0	2.92\\
%	0	2.94\\
%	0	2.96\\
%	0	2.98\\
%	0	3\\
%	0	3.02\\
%	0	3.04\\
%	0	3.06\\
%	0	3.08\\
%	0	3.1\\
%	0	3.12\\
%	0	3.14\\
%	0	3.16\\
%	0	3.18\\
%	0	3.2\\
%	0	3.22\\
%	0	3.24\\
%	0	3.26\\
%	0	3.28\\
%	0	3.3\\
%	0	3.32\\
%	0	3.34\\
%	0	3.36\\
%	0	3.38\\
%	0	3.4\\
%	0	3.42\\
%	0	3.44\\
%	0	3.46\\
%	0	3.48\\
%	0	3.5\\
%	0	3.52\\
%	0	3.54\\
%	0	3.56\\
%	0	3.58\\
%	0	3.6\\
%	0	3.62\\
%	0	3.64\\
%	0	3.66\\
%	0	3.68\\
%	0	3.7\\
%	0	3.72\\
%	0	3.74\\
%	0	3.76\\
%	0	3.78\\
%	0	3.8\\
%	0	3.82\\
%	0	3.84\\
%	0	3.86\\
%	0	3.88\\
%	0	3.9\\
%	0	3.92\\
%	0	3.94\\
%	0	3.96\\
%	0	3.98\\
%	0	4\\
%	0	4.02\\
%	0	4.04\\
%	0	4.06\\
%	0	4.08\\
%	0	4.1\\
%	0	4.12\\
%	0	4.14\\
%	0	4.16\\
%	0	4.18\\
%	0	4.2\\
%	0	4.22\\
%	0	4.24\\
%	0	4.26\\
%	0	4.28\\
%	0	4.3\\
%	0	4.32\\
%	0	4.34\\
%	0	4.36\\
%	0	4.38\\
%	0	4.4\\
%	0	4.42\\
%	0	4.44\\
%	0	4.46\\
%	0	4.48\\
%	0	4.5\\
%	0	4.52\\
%	0	4.54\\
%	0	4.56\\
%	0	4.58\\
%	0	4.6\\
%	0	4.62\\
%	0	4.64\\
%	0	4.66\\
%	0	4.68\\
%	0	4.7\\
%	0	4.72\\
%	0	4.74\\
%	0	4.76\\
%	0	4.78\\
%	0	4.8\\
%	0	4.82\\
%	0	4.84\\
%	0	4.86\\
%	0	4.88\\
%	0	4.9\\
%	0	4.92\\
%	0	4.94\\
%	0	4.96\\
%	0	4.98\\
%	0	5\\
%	0	5.02\\
%	0	5.04\\
%	0	5.06\\
%	0	5.08\\
%	0	5.1\\
%	0	5.12\\
%	0	5.14\\
%	0	5.16\\
%	0	5.18\\
%	0	5.2\\
%	0	5.22\\
%	0	5.24\\
%	0	5.26\\
%	0	5.28\\
%	0	5.3\\
%	0	5.32\\
%	0	5.34\\
%	0	5.36\\
%	0	5.38\\
%	0	5.4\\
%	0	5.42\\
%	0	5.44\\
%	0	5.46\\
%	0	5.48\\
%	0	5.5\\
%	0	5.52\\
%	0	5.54\\
%	0	5.56\\
%	0	5.58\\
%	0	5.6\\
%	0	5.62\\
%	0	5.64\\
%	0	5.66\\
%	0	5.68\\
%	0	5.7\\
%	0	5.72\\
%	0	5.74\\
%	0	5.76\\
%	0	5.78\\
%	0	5.8\\
%	0	5.82\\
%	0	5.84\\
%	0	5.86\\
%	0	5.88\\
%	0	5.9\\
%	0	5.92\\
%	0	5.94\\
%	0	5.96\\
%	0	5.98\\
%	0	6\\
%};
%\addlegendentry{$\Rop(D,0.5)$}
%
%\addplot [thick, black, dotted]
%  table[row sep=crcr]{%
%0.499833333333489	0\\
%0.48332518291273	0.01\\
%0.467816430191747	0.02\\
%0.453220654835794	0.03\\
%0.439457718796662	0.04\\
%0.426454028287161	0.05\\
%0.414142429569439	0.06\\
%0.402461786653548	0.07\\
%0.391356507233079	0.08\\
%0.380776387753565	0.09\\
%0.370676736565586	0.1\\
%0.361018224496165	0.11\\
%0.351766010977473	0.12\\
%0.342888349854909	0.13\\
%0.334355382713384	0.14\\
%0.326138728112397	0.15\\
%0.31821196351376	0.16\\
%0.310551582580408	0.17\\
%0.303137742165219	0.18\\
%0.295954299496297	0.19\\
%0.288988296113609	0.2\\
%0.282229096503858	0.21\\
%0.275667048549722	0.22\\
%0.269292574970884	0.23\\
%0.263096237113178	0.24\\
%0.257067769700315	0.25\\
%0.251194270970512	0.26\\
%0.24546196515474	0.27\\
%0.239861103202738	0.28\\
%0.234386177824512	0.29\\
%0.229029595925322	0.3\\
%0.223778893121508	0.31\\
%0.21862424348901	0.32\\
%0.213566923083647	0.33\\
%0.208615168804612	0.34\\
%0.203769879184966	0.35\\
%0.199017673610261	0.36\\
%0.194342003897968	0.37\\
%0.189741700392109	0.38\\
%0.185235913038364	0.39\\
%0.180847196586492	0.4\\
%0.176577212891623	0.41\\
%0.172398379580124	0.42\\
%0.168271004481964	0.43\\
%0.164172975898304	0.44\\
%0.160117591068285	0.45\\
%0.156143843948444	0.46\\
%0.1522857182806	0.47\\
%0.148543506968069	0.48\\
%0.144877733854781	0.49\\
%0.141230286753644	0.5\\
%0.137560004547659	0.51\\
%0.133869868781949	0.52\\
%0.130207424710657	0.53\\
%0.126638206159998	0.54\\
%0.123208938703141	0.55\\
%0.119920431949979	0.56\\
%0.116722991526427	0.57\\
%0.113537631057076	0.58\\
%0.110294565325511	0.59\\
%0.106969250089259	0.6\\
%0.103596055930147	0.61\\
%0.100253968971036	0.62\\
%0.0970346625713291	0.63\\
%0.0940074153255602	0.64\\
%0.0911913685787886	0.65\\
%0.0885437924013783	0.66\\
%0.0859717671832546	0.67\\
%0.0833664096057251	0.68\\
%0.0806452813073897	0.69\\
%0.0777820185555726	0.7\\
%0.0748112281708281	0.71\\
%0.0718132803820218	0.72\\
%0.0688906954291755	0.73\\
%0.0661423014979338	0.74\\
%0.0636363469798719	0.75\\
%0.0613868698161303	0.76\\
%0.0593430079476719	0.77\\
%0.0574002407992241	0.78\\
%0.0554329151019034	0.79\\
%0.0533340553909457	0.8\\
%0.0510432234364711	0.81\\
%0.0485532062974815	0.82\\
%0.0459022747187283	0.83\\
%0.0431638062656419	0.84\\
%0.0404371003180443	0.85\\
%0.0378353060845589	0.86\\
%0.0354663817164049	0.87\\
%0.0334080133509662	0.88\\
%0.0316833556070064	0.89\\
%0.030248539346384	0.9\\
%0.0290013452778482	0.91\\
%0.0278108064874793	0.92\\
%0.0265541775865184	0.93\\
%0.025142243750492	0.94\\
%0.0235238883507396	0.95\\
%0.0216774436665375	0.96\\
%0.0196025333413571	0.97\\
%0.0173187804118642	0.98\\
%0.0148692160988022	0.99\\
%0.0123239612735057	1\\
%0.00978060188819045	1.01\\
%0.00735829958657012	1.02\\
%0.00518349456306816	1.03\\
%0.00336742624738771	1.04\\
%0.00198004250721764	1.05\\
%0.00102977793717821	1.06\\
%0.00046045119418059	1.07\\
%0.000170932556498726	1.08\\
%5.04650765679058e-05	1.09\\
%1.12379979928693e-05	1.1\\
%1.76852418759333e-06	1.11\\
%1.81512307090207e-07	1.12\\
%1.10069635802464e-08	1.13\\
%3.49197472953824e-10	1.14\\
%4.98979220828974e-12	1.15\\
%2.67076092732529e-14	1.16\\
%4.26731969309743e-17	1.17\\
%1.53916314338256e-20	1.18\\
%8.88410827584828e-25	1.19\\
%5.37276632321702e-30	1.2\\
%2.02103754739137e-36	1.21\\
%2.48848464707982e-44	1.22\\
%4.55015914467584e-54	1.23\\
%4.66933558886433e-66	1.24\\
%8.11607468664196e-81	1.25\\
%5.46721889629115e-99	1.26\\
%2.32235062942081e-121	1.27\\
%6.65217388204588e-149	1.28\\
%8.19590836376648e-183	1.29\\
%1.46645914778162e-224	1.3\\
%5.87870147583201e-276	1.31\\
%0	1.32\\
%0	1.33\\
%0	1.34\\
%0	1.35\\
%0	1.36\\
%0	1.37\\
%0	1.38\\
%0	1.39\\
%0	1.4\\
%0	1.41\\
%0	1.42\\
%0	1.43\\
%0	1.44\\
%0	1.45\\
%0	1.46\\
%0	1.47\\
%0	1.48\\
%0	1.49\\
%0	1.5\\
%0	1.51\\
%0	1.52\\
%0	1.53\\
%0	1.54\\
%0	1.55\\
%0	1.56\\
%0	1.57\\
%0	1.58\\
%0	1.59\\
%0	1.6\\
%0	1.61\\
%0	1.62\\
%0	1.63\\
%0	1.64\\
%0	1.65\\
%0	1.66\\
%0	1.67\\
%0	1.68\\
%0	1.69\\
%0	1.7\\
%0	1.71\\
%0	1.72\\
%0	1.73\\
%0	1.74\\
%0	1.75\\
%0	1.76\\
%0	1.77\\
%0	1.78\\
%0	1.79\\
%0	1.8\\
%0	1.81\\
%0	1.82\\
%0	1.83\\
%0	1.84\\
%0	1.85\\
%0	1.86\\
%0	1.87\\
%0	1.88\\
%0	1.89\\
%0	1.9\\
%0	1.91\\
%0	1.92\\
%0	1.93\\
%0	1.94\\
%0	1.95\\
%0	1.96\\
%0	1.97\\
%0	1.98\\
%0	1.99\\
%0	2\\
%0	2.01\\
%0	2.02\\
%0	2.03\\
%0	2.04\\
%0	2.05\\
%0	2.06\\
%0	2.07\\
%0	2.08\\
%0	2.09\\
%0	2.1\\
%0	2.11\\
%0	2.12\\
%0	2.13\\
%0	2.14\\
%0	2.15\\
%0	2.16\\
%0	2.17\\
%0	2.18\\
%0	2.19\\
%0	2.2\\
%0	2.21\\
%0	2.22\\
%0	2.23\\
%0	2.24\\
%0	2.25\\
%0	2.26\\
%0	2.27\\
%0	2.28\\
%0	2.29\\
%0	2.3\\
%0	2.31\\
%0	2.32\\
%0	2.33\\
%0	2.34\\
%0	2.35\\
%0	2.36\\
%0	2.37\\
%0	2.38\\
%0	2.39\\
%0	2.4\\
%0	2.41\\
%0	2.42\\
%0	2.43\\
%0	2.44\\
%0	2.45\\
%0	2.46\\
%0	2.47\\
%0	2.48\\
%0	2.49\\
%0	2.5\\
%0	2.51\\
%0	2.52\\
%0	2.53\\
%0	2.54\\
%0	2.55\\
%0	2.56\\
%0	2.57\\
%0	2.58\\
%0	2.59\\
%0	2.6\\
%0	2.61\\
%0	2.62\\
%0	2.63\\
%0	2.64\\
%0	2.65\\
%0	2.66\\
%0	2.67\\
%0	2.68\\
%0	2.69\\
%0	2.7\\
%0	2.71\\
%0	2.72\\
%0	2.73\\
%0	2.74\\
%0	2.75\\
%0	2.76\\
%0	2.77\\
%0	2.78\\
%0	2.79\\
%0	2.8\\
%0	2.81\\
%0	2.82\\
%0	2.83\\
%0	2.84\\
%0	2.85\\
%0	2.86\\
%0	2.87\\
%0	2.88\\
%0	2.89\\
%0	2.9\\
%0	2.91\\
%0	2.92\\
%0	2.93\\
%0	2.94\\
%0	2.95\\
%0	2.96\\
%0	2.97\\
%0	2.98\\
%0	2.99\\
%0	3\\
%};
%\addlegendentry{$\Rop(D,1)$}
%
%\addlegendimage{empty legend}
%\addlegendentry{\\$\beta=\infty$}
%
%\addplot [thick,color=black,densely dashdotted]
%table[row sep=crcr]{%
%	0	2\\
%	0.01	1.83841372820818\\
%	0.02	1.71711891491636\\
%	0.03	1.61121628433685\\
%	0.04	1.51541562183517\\
%	0.05	1.42720608576809\\
%	0.06	1.34511016169105\\
%	0.07	1.26815269819955\\
%	0.08	1.19564161959545\\
%	0.09	1.12706036587179\\
%	0.1	1.06200881282144\\
%	0.11	1.00016808367094\\
%	0.12	0.941278269425271\\
%	0.13	0.885123629944022\\
%	0.14	0.831522376714288\\
%	0.15	0.780319390567199\\
%	0.16	0.731380890718868\\
%	0.17	0.684590442511561\\
%	0.18	0.63984590854344\\
%	0.19	0.597057080232205\\
%	0.2	0.556143810225275\\
%	0.21	0.517034520137453\\
%	0.22	0.479664994076069\\
%	0.23	0.443977392906925\\
%	0.24	0.409919441230955\\
%	0.25	0.377443751081734\\
%	0.26	0.346507255014764\\
%	0.27	0.317070727583649\\
%	0.28	0.289098378879738\\
%	0.29	0.262557507321191\\
%	0.3	0.237418201538615\\
%	0.31	0.213653083244286\\
%	0.32	0.191237084551012\\
%	0.33	0.170147254440545\\
%	0.34	0.15036259005394\\
%	0.35	0.131863889249018\\
%	0.36	0.114633621489016\\
%	0.37	0.0986558146258683\\
%	0.38	0.0839159555474009\\
%	0.39	0.0704009029898256\\
%	0.4	0.0580988110906628\\
%	0.41	0.0469990624843517\\
%	0.42	0.0370922099326929\\
%	0.43	0.0283699256421603\\
%	0.44	0.0208249575558885\\
%	0.45	0.0144510920243832\\
%	0.46	0.00924312235954838\\
%	0.47	0.00519682286452072\\
%	0.48	0.00230892800959648\\
%	0.49	0.000577116494380192\\
%	0.5	0\\
%};
%\addlegendentry{$\Rop(D,0.5)$}
%
%\addplot [thick, black, densely dotted]
%table {%
%	0 1
%	0.01 0.919206864104089
%	0.02 0.858559457458179
%	0.03 0.805608142168424
%	0.04 0.757707810917585
%	0.05 0.713603042884044
%	0.06 0.672555080845524
%	0.07 0.634076349099777
%	0.08 0.597820809797727
%	0.09 0.563530182935897
%	0.1 0.531004406410719
%	0.11 0.500084041835472
%	0.12 0.470639134712636
%	0.13 0.442561814972011
%	0.14 0.415761188357144
%	0.15 0.3901596952836
%	0.16 0.365690445359434
%	0.17 0.34229522125578
%	0.18 0.31992295427172
%	0.19 0.298528540116103
%	0.2 0.278071905112638
%	0.21 0.258517260068726
%	0.22 0.239832497038034
%	0.23 0.221988696453462
%	0.24 0.204959720615478
%	0.25 0.188721875540867
%	0.26 0.173253627507382
%	0.27 0.158535363791824
%	0.28 0.144549189439869
%	0.29 0.131278753660595
%	0.3 0.118709100769307
%	0.31 0.106826541622143
%	0.32 0.0956185422755061
%	0.33 0.0850736272202725
%	0.34 0.0751812950269699
%	0.35 0.065931944624509
%	0.36 0.0573168107445078
%	0.37 0.0493279073129341
%	0.38 0.0419579777737005
%	0.39 0.0352004514949128
%	0.4 0.0290494055453314
%	0.41 0.0234995312421761
%	0.42 0.0185461049663465
%	0.43 0.0141849628210803
%	0.44 0.0104124787779444
%	0.45 0.00722554601219172
%	0.46 0.0046215611797743
%	0.47 0.00259841143226036
%	0.48 0.00115446400479824
%	0.49 0.000288558247190096
%	0.5 0
%};
%\addlegendentry{$\Rop(D,1)$}
\end{axis}

\end{tikzpicture}


==> figs/M4beta1.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mplred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mplpurple}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{mplbrown}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=1\textwidth,
height=0.37\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
cells={align=left}},%cells={align=left} allows multiline legend entries
%tick align=outside,
tick pos=both,
%title={H(A|Q) and ave DL cost vs Distortion},
x grid style={black!10},
xlabel={Distortion, $D$},
xmajorgrids,
xmin=0, xmax=0.51,
xtick style={color=black},
y grid style={black!10},
%ylabel={$\eta, \lambda$},
ymajorgrids,
ymin=0, ymax=4.05,
ytick style={color=black}
]
%%%%%% L=0.25 %%%%%%
\addplot [thick, mplblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 4
0.00520833333333333 3.93953291666667
0.0104166666666667 3.87906583333333
0.015625 3.81859875
0.0208333333333333 3.75813166666667
0.0260416666666667 3.69766458333333
0.03125 3.6371975
0.0364583333333333 3.57673041666667
0.0416666666666667 3.51626333333333
0.046875 3.45579625
0.0520833333333333 3.39532916666667
0.0572916666666667 3.33486208333333
0.0625 3.274395
0.0677083333333333 3.21392791666667
0.0729166666666667 3.15346083333333
0.078125 3.09299375
0.0833333333333333 3.03252666666667
0.0885416666666666 2.97205958333333
0.09375 2.9115925
0.0989583333333333 2.85112541666667
0.104166666666667 2.79065833333333
0.109375 2.73019125
0.114583333333333 2.66972416666667
0.119791666666667 2.60925708333333
0.125 2.54879
0.130208333333333 2.49926
0.135416666666667 2.44973
0.140625 2.4002
0.145833333333333 2.35067
0.151041666666667 2.30114
0.15625 2.25161
0.161458333333333 2.20208
0.166666666666667 2.15255
0.171875 2.10302
0.177083333333333 2.05349
0.182291666666667 2.00396
0.1875 1.95443
0.192708333333333 1.91033033333333
0.197916666666667 1.86623066666667
0.203125 1.822131
0.208333333333333 1.77803133333333
0.213541666666667 1.73393166666667
0.21875 1.689832
0.223958333333333 1.64573233333333
0.229166666666667 1.60163266666667
0.234375 1.557533
0.239583333333334 1.51343333333333
0.244791666666667 1.46933366666667
0.25 1.425234
0.255208333333333 1.38113433333333
0.260416666666667 1.33703466666667
0.265625 1.292935
0.270833333333333 1.24883533333333
0.276041666666667 1.20473566666667
0.28125 1.160636
0.286458333333333 1.11653633333333
0.291666666666667 1.07243666666667
0.296875 1.028337
0.302083333333333 0.984237333333333
0.307291666666667 0.940137666666667
0.3125 0.896038
0.317708333333333 0.871148055555556
0.322916666666667 0.846258111111111
0.328125 0.821368166666667
0.333333333333333 0.796478222222223
0.338541666666667 0.771588277777778
0.34375 0.746698333333334
0.348958333333333 0.72180838888889
0.354166666666667 0.696918444444445
0.359375 0.672028500000001
0.364583333333333 0.647138555555557
0.369791666666666 0.622248611111112
0.375 0.597358666666668
0.380208333333333 0.572468722222223
0.385416666666666 0.547578777777779
0.390625 0.522688833333335
0.395833333333333 0.497798888888891
0.401041666666666 0.472908944444446
0.40625 0.448019000000002
0.411458333333333 0.423129055555557
0.416666666666666 0.398239111111113
0.421875 0.373349166666669
0.427083333333333 0.348459222222224
0.432291666666666 0.32356927777778
0.4375 0.298679333333336
0.442708333333333 0.273789388888891
0.447916666666666 0.248899444444447
0.453124999999999 0.224009500000003
0.458333333333333 0.199119555555558
0.463541666666666 0.174229611111114
0.468749999999999 0.14933966666667
0.473958333333333 0.124449722222225
0.479166666666666 0.0995597777777809
0.484374999999999 0.0746698333333364
0.489583333333333 0.0497798888888922
0.494791666666666 0.0248899444444478
0.499999999999999 0
};
\addlegendentry{$\Rinf^\ast(D,0.25)$}
\addplot [semithick, mplblue]
table {%
0 4
0.00520833333333333 3.94270833333333
0.0104166666666667 3.88541666666667
0.015625 3.828125
0.0208333333333333 3.77083333333333
0.0260416666666667 3.71354166666667
0.03125 3.65625
0.0364583333333333 3.59895833333333
0.0416666666666667 3.54166666666667
0.046875 3.484375
0.0520833333333333 3.42708333333333
0.0572916666666667 3.36979166666667
0.0625 3.3125
0.0677083333333333 3.25520833333333
0.0729166666666667 3.19791666666667
0.078125 3.140625
0.0833333333333333 3.08333333333333
0.0885416666666666 3.02604166666667
0.09375 2.96875
0.0989583333333333 2.91145833333333
0.104166666666667 2.85416666666667
0.109375 2.796875
0.114583333333333 2.73958333333333
0.119791666666667 2.68229166666667
0.125 2.625
0.130208333333333 2.57291666666667
0.135416666666667 2.52083333333333
0.140625 2.46875
0.145833333333333 2.41666666666667
0.151041666666667 2.36458333333333
0.15625 2.3125
0.161458333333333 2.26041666666667
0.166666666666667 2.20833333333333
0.171875 2.15625
0.177083333333333 2.10416666666667
0.182291666666667 2.05208333333333
0.1875 2
0.192708333333333 1.95833333333333
0.197916666666667 1.91666666666667
0.203125 1.875
0.208333333333333 1.83333333333333
0.213541666666667 1.79166666666667
0.21875 1.75
0.223958333333333 1.70833333333333
0.229166666666667 1.66666666666667
0.234375 1.625
0.239583333333334 1.58333333333333
0.244791666666667 1.54166666666667
0.25 1.5
0.255208333333333 1.45833333333333
0.260416666666667 1.41666666666667
0.265625 1.375
0.270833333333333 1.33333333333333
0.276041666666667 1.29166666666667
0.28125 1.25
0.286458333333333 1.20833333333333
0.291666666666667 1.16666666666667
0.296875 1.125
0.302083333333333 1.08333333333333
0.307291666666667 1.04166666666667
0.3125 1
0.317708333333333 0.972222222222223
0.322916666666667 0.944444444444445
0.328125 0.916666666666667
0.333333333333333 0.88888888888889
0.338541666666667 0.861111111111112
0.34375 0.833333333333334
0.348958333333333 0.805555555555556
0.354166666666667 0.777777777777779
0.359375 0.750000000000001
0.364583333333333 0.722222222222224
0.369791666666666 0.694444444444446
0.375 0.666666666666668
0.380208333333333 0.63888888888889
0.385416666666666 0.611111111111113
0.390625 0.583333333333335
0.395833333333333 0.555555555555557
0.401041666666666 0.52777777777778
0.40625 0.500000000000002
0.411458333333333 0.472222222222224
0.416666666666666 0.444444444444447
0.421875 0.416666666666669
0.427083333333333 0.388888888888891
0.432291666666666 0.361111111111114
0.4375 0.333333333333336
0.442708333333333 0.305555555555558
0.447916666666666 0.277777777777781
0.453124999999999 0.250000000000003
0.458333333333333 0.222222222222225
0.463541666666666 0.194444444444448
0.468749999999999 0.16666666666667
0.473958333333333 0.138888888888892
0.479166666666666 0.111111111111115
0.484374999999999 0.0833333333333368
0.489583333333333 0.0555555555555593
0.494791666666666 0.0277777777777816
0.499999999999999 0
};
\addlegendentry{$\Rop^\ast(D,0.25)$}

%%%%%%%%%% L=0.3 %%%%%%%%%%
\addplot [thick, mplorange, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 3.4
0.00520833333333333 3.33953291666667
0.0104166666666667 3.27906583333333
0.015625 3.21859875
0.0208333333333333 3.15813166666667
0.0260416666666667 3.09766458333333
0.03125 3.0371975
0.0364583333333333 2.97673041666667
0.0416666666666667 2.91626333333333
0.046875 2.85579625
0.0520833333333333 2.799704
0.0572916666666667 2.750174
0.0625 2.700644
0.0677083333333333 2.651114
0.0729166666666667 2.601584
0.078125 2.5553122
0.0833333333333333 2.51121253333333
0.0885416666666666 2.46711286666667
0.09375 2.4230132
0.0989583333333333 2.37891353333333
0.104166666666667 2.33481386666667
0.109375 2.2907142
0.114583333333333 2.24661453333333
0.119791666666667 2.20251486666667
0.125 2.1584152
0.130208333333333 2.11501583333333
0.135416666666667 2.07161646666667
0.140625 2.0282171
0.145833333333333 1.98481773333333
0.151041666666667 1.94141836666667
0.15625 1.898019
0.161458333333333 1.85461963333333
0.166666666666667 1.81122026666667
0.171875 1.7678209
0.177083333333333 1.72442153333333
0.182291666666667 1.68102216666667
0.1875 1.6376228
0.192708333333333 1.59422343333333
0.197916666666667 1.55082406666667
0.203125 1.5074247
0.208333333333333 1.46402533333333
0.213541666666667 1.42062596666667
0.21875 1.3772266
0.223958333333333 1.33382723333333
0.229166666666667 1.29042786666667
0.234375 1.2470285
0.239583333333334 1.20362913333333
0.244791666666667 1.16022976666666
0.25 1.1168304
0.255208333333333 1.08382723333333
0.260416666666667 1.05082406666667
0.265625 1.0178209
0.270833333333333 0.984817733333333
0.276041666666667 0.953437211111111
0.28125 0.928547266666666
0.286458333333333 0.903657322222222
0.291666666666667 0.878767377777778
0.296875 0.853877433333333
0.302083333333333 0.828987488888889
0.307291666666667 0.804097544444444
0.3125 0.7792076
0.317708333333333 0.754317655555556
0.322916666666667 0.729427711111112
0.328125 0.704537766666667
0.333333333333333 0.679647822222223
0.338541666666667 0.654757877777778
0.34375 0.629867933333334
0.348958333333333 0.60497798888889
0.354166666666667 0.580952380952382
0.359375 0.557142857142858
0.364583333333333 0.533333333333334
0.369791666666666 0.509523809523811
0.375 0.485714285714287
0.380208333333333 0.461904761904763
0.385416666666666 0.438095238095239
0.390625 0.414285714285716
0.395833333333333 0.390476190476192
0.401041666666666 0.366666666666668
0.40625 0.342857142857145
0.411458333333333 0.319047619047621
0.416666666666666 0.295238095238097
0.421875 0.271428571428573
0.427083333333333 0.24761904761905
0.432291666666666 0.223809523809526
0.4375 0.200000000000003
0.442708333333333 0.176190476190478
0.447916666666666 0.152380952380955
0.453124999999999 0.128571428571431
0.458333333333333 0.104761904761907
0.463541666666666 0.0809523809523834
0.468749999999999 0.0625000000000012
0.473958333333333 0.0520833333333345
0.479166666666666 0.0416666666666679
0.484374999999999 0.0312500000000014
0.489583333333333 0.0208333333333347
0.494791666666666 0.010416666666668
0.499999999999999 0
};
\addlegendentry{$\Rinf^\ast(D,0.3)$}
\addplot [semithick, mplorange]
table {%
0 3.4
0.00520833333333333 3.34270833333333
0.0104166666666667 3.28541666666667
0.015625 3.228125
0.0208333333333333 3.17083333333333
0.0260416666666667 3.11354166666667
0.03125 3.05625
0.0364583333333333 2.99895833333333
0.0416666666666667 2.94166666666667
0.046875 2.884375
0.0520833333333333 2.82916666666667
0.0572916666666667 2.77708333333333
0.0625 2.725
0.0677083333333333 2.67291666666667
0.0729166666666667 2.62083333333333
0.078125 2.575
0.0833333333333333 2.53333333333333
0.0885416666666666 2.49166666666667
0.09375 2.45
0.0989583333333333 2.40833333333333
0.104166666666667 2.36666666666667
0.109375 2.325
0.114583333333333 2.28333333333333
0.119791666666667 2.24166666666667
0.125 2.2
0.130208333333333 2.15833333333333
0.135416666666667 2.11666666666667
0.140625 2.075
0.145833333333333 2.03333333333333
0.151041666666667 1.99166666666667
0.15625 1.95
0.161458333333333 1.90833333333333
0.166666666666667 1.86666666666667
0.171875 1.825
0.177083333333333 1.78333333333333
0.182291666666667 1.74166666666667
0.1875 1.7
0.192708333333333 1.65833333333333
0.197916666666667 1.61666666666667
0.203125 1.575
0.208333333333333 1.53333333333333
0.213541666666667 1.49166666666667
0.21875 1.45
0.223958333333333 1.40833333333333
0.229166666666667 1.36666666666667
0.234375 1.325
0.239583333333334 1.28333333333333
0.244791666666667 1.24166666666667
0.25 1.2
0.255208333333333 1.15833333333333
0.260416666666667 1.11666666666667
0.265625 1.075
0.270833333333333 1.03333333333333
0.276041666666667 0.994444444444444
0.28125 0.966666666666667
0.286458333333333 0.938888888888889
0.291666666666667 0.911111111111111
0.296875 0.883333333333334
0.302083333333333 0.855555555555556
0.307291666666667 0.827777777777778
0.3125 0.8
0.317708333333333 0.772222222222223
0.322916666666667 0.744444444444445
0.328125 0.716666666666667
0.333333333333333 0.68888888888889
0.338541666666667 0.661111111111112
0.34375 0.633333333333334
0.348958333333333 0.605555555555557
0.354166666666667 0.580952380952382
0.359375 0.557142857142858
0.364583333333333 0.533333333333334
0.369791666666666 0.509523809523811
0.375 0.485714285714287
0.380208333333333 0.461904761904763
0.385416666666666 0.438095238095239
0.390625 0.414285714285716
0.395833333333333 0.390476190476192
0.401041666666666 0.366666666666668
0.40625 0.342857142857145
0.411458333333333 0.319047619047621
0.416666666666666 0.295238095238097
0.421875 0.271428571428573
0.427083333333333 0.24761904761905
0.432291666666666 0.223809523809526
0.4375 0.200000000000003
0.442708333333333 0.176190476190478
0.447916666666666 0.152380952380955
0.453124999999999 0.128571428571431
0.458333333333333 0.104761904761907
0.463541666666666 0.0809523809523834
0.468749999999999 0.0625000000000012
0.473958333333333 0.0520833333333345
0.479166666666666 0.0416666666666679
0.484374999999999 0.0312500000000014
0.489583333333333 0.0208333333333347
0.494791666666666 0.010416666666668
0.499999999999999 0
};
\addlegendentry{$\Rop^\ast(D,0.3)$}

%%%%%%%%%% L=0.5 %%%%%%%%%%
\addplot [thick, mplred, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 2
0.00520833333333333 1.97222222222222
0.0104166666666667 1.94444444444444
0.015625 1.91666666666667
0.0208333333333333 1.88888888888889
0.0260416666666667 1.86111111111111
0.03125 1.83333333333333
0.0364583333333333 1.80555555555556
0.0416666666666667 1.77777777777778
0.046875 1.75
0.0520833333333333 1.72222222222222
0.0572916666666667 1.69444444444444
0.0625 1.66666666666667
0.0677083333333333 1.63888888888889
0.0729166666666667 1.61111111111111
0.078125 1.58333333333333
0.0833333333333333 1.55555555555556
0.0885416666666666 1.52777777777778
0.09375 1.5
0.0989583333333333 1.47222222222222
0.104166666666667 1.44444444444444
0.109375 1.41666666666667
0.114583333333333 1.38888888888889
0.119791666666667 1.36111111111111
0.125 1.33333333333333
0.130208333333333 1.30555555555556
0.135416666666667 1.27777777777778
0.140625 1.25
0.145833333333333 1.22222222222222
0.151041666666667 1.19444444444444
0.15625 1.16666666666667
0.161458333333333 1.13888888888889
0.166666666666667 1.11111111111111
0.171875 1.08333333333333
0.177083333333333 1.05555555555556
0.182291666666667 1.02777777777778
0.1875 1
0.192708333333333 0.976190476190476
0.197916666666667 0.952380952380952
0.203125 0.928571428571428
0.208333333333333 0.904761904761904
0.213541666666667 0.88095238095238
0.21875 0.857142857142857
0.223958333333333 0.833333333333333
0.229166666666667 0.809523809523809
0.234375 0.785714285714285
0.239583333333334 0.761904761904761
0.244791666666667 0.738095238095237
0.25 0.714285714285714
0.255208333333333 0.69047619047619
0.260416666666667 0.666666666666666
0.265625 0.642857142857142
0.270833333333333 0.619047619047619
0.276041666666667 0.595238095238095
0.28125 0.571428571428571
0.286458333333333 0.547619047619047
0.291666666666667 0.523809523809524
0.296875 0.5
0.302083333333333 0.476190476190476
0.307291666666667 0.452380952380953
0.3125 0.428571428571429
0.317708333333333 0.404761904761905
0.322916666666667 0.380952380952381
0.328125 0.357142857142858
0.333333333333333 0.333333333333334
0.338541666666667 0.322916666666667
0.34375 0.3125
0.348958333333333 0.302083333333334
0.354166666666667 0.291666666666667
0.359375 0.28125
0.364583333333333 0.270833333333334
0.369791666666666 0.260416666666667
0.375 0.250000000000001
0.380208333333333 0.239583333333334
0.385416666666666 0.229166666666667
0.390625 0.218750000000001
0.395833333333333 0.208333333333334
0.401041666666666 0.197916666666667
0.40625 0.187500000000001
0.411458333333333 0.177083333333334
0.416666666666666 0.166666666666668
0.421875 0.156250000000001
0.427083333333333 0.145833333333334
0.432291666666666 0.135416666666668
0.4375 0.125000000000001
0.442708333333333 0.114583333333334
0.447916666666666 0.104166666666668
0.453124999999999 0.093750000000001
0.458333333333333 0.0833333333333345
0.463541666666666 0.0729166666666679
0.468749999999999 0.0625000000000012
0.473958333333333 0.0520833333333345
0.479166666666666 0.0416666666666679
0.484374999999999 0.0312500000000014
0.489583333333333 0.0208333333333347
0.494791666666666 0.010416666666668
0.499999999999999 0
};
\addlegendentry{$\Rinf^\ast(D,0.5)$}
\addplot [semithick, mplred]
table {%
0 2
0.00520833333333333 1.97222222222222
0.0104166666666667 1.94444444444444
0.015625 1.91666666666667
0.0208333333333333 1.88888888888889
0.0260416666666667 1.86111111111111
0.03125 1.83333333333333
0.0364583333333333 1.80555555555556
0.0416666666666667 1.77777777777778
0.046875 1.75
0.0520833333333333 1.72222222222222
0.0572916666666667 1.69444444444444
0.0625 1.66666666666667
0.0677083333333333 1.63888888888889
0.0729166666666667 1.61111111111111
0.078125 1.58333333333333
0.0833333333333333 1.55555555555556
0.0885416666666666 1.52777777777778
0.09375 1.5
0.0989583333333333 1.47222222222222
0.104166666666667 1.44444444444444
0.109375 1.41666666666667
0.114583333333333 1.38888888888889
0.119791666666667 1.36111111111111
0.125 1.33333333333333
0.130208333333333 1.30555555555556
0.135416666666667 1.27777777777778
0.140625 1.25
0.145833333333333 1.22222222222222
0.151041666666667 1.19444444444444
0.15625 1.16666666666667
0.161458333333333 1.13888888888889
0.166666666666667 1.11111111111111
0.171875 1.08333333333333
0.177083333333333 1.05555555555556
0.182291666666667 1.02777777777778
0.1875 1
0.192708333333333 0.976190476190476
0.197916666666667 0.952380952380952
0.203125 0.928571428571428
0.208333333333333 0.904761904761904
0.213541666666667 0.88095238095238
0.21875 0.857142857142857
0.223958333333333 0.833333333333333
0.229166666666667 0.809523809523809
0.234375 0.785714285714285
0.239583333333334 0.761904761904761
0.244791666666667 0.738095238095237
0.25 0.714285714285714
0.255208333333333 0.69047619047619
0.260416666666667 0.666666666666666
0.265625 0.642857142857142
0.270833333333333 0.619047619047619
0.276041666666667 0.595238095238095
0.28125 0.571428571428571
0.286458333333333 0.547619047619047
0.291666666666667 0.523809523809524
0.296875 0.5
0.302083333333333 0.476190476190476
0.307291666666667 0.452380952380953
0.3125 0.428571428571429
0.317708333333333 0.404761904761905
0.322916666666667 0.380952380952381
0.328125 0.357142857142858
0.333333333333333 0.333333333333334
0.338541666666667 0.322916666666667
0.34375 0.3125
0.348958333333333 0.302083333333334
0.354166666666667 0.291666666666667
0.359375 0.28125
0.364583333333333 0.270833333333334
0.369791666666666 0.260416666666667
0.375 0.250000000000001
0.380208333333333 0.239583333333334
0.385416666666666 0.229166666666667
0.390625 0.218750000000001
0.395833333333333 0.208333333333334
0.401041666666666 0.197916666666667
0.40625 0.187500000000001
0.411458333333333 0.177083333333334
0.416666666666666 0.166666666666668
0.421875 0.156250000000001
0.427083333333333 0.145833333333334
0.432291666666666 0.135416666666668
0.4375 0.125000000000001
0.442708333333333 0.114583333333334
0.447916666666666 0.104166666666668
0.453124999999999 0.093750000000001
0.458333333333333 0.0833333333333345
0.463541666666666 0.0729166666666679
0.468749999999999 0.0625000000000012
0.473958333333333 0.0520833333333345
0.479166666666666 0.0416666666666679
0.484374999999999 0.0312500000000014
0.489583333333333 0.0208333333333347
0.494791666666666 0.010416666666668
0.499999999999999 0
};
\addlegendentry{$\Rop^\ast(D,0.5)$}

%%%%%%%%%%%%% L=1 %%%%%%%%%%%%%%%
\addplot [thick, mplbrown, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.00520833333333333 0.989583333333333
0.0104166666666667 0.979166666666667
0.015625 0.96875
0.0208333333333333 0.958333333333333
0.0260416666666667 0.947916666666667
0.03125 0.9375
0.0364583333333333 0.927083333333333
0.0416666666666667 0.916666666666667
0.046875 0.90625
0.0520833333333333 0.895833333333333
0.0572916666666667 0.885416666666667
0.0625 0.875
0.0677083333333333 0.864583333333333
0.0729166666666667 0.854166666666667
0.078125 0.84375
0.0833333333333333 0.833333333333333
0.0885416666666666 0.822916666666667
0.09375 0.8125
0.0989583333333333 0.802083333333333
0.104166666666667 0.791666666666667
0.109375 0.78125
0.114583333333333 0.770833333333333
0.119791666666667 0.760416666666667
0.125 0.75
0.130208333333333 0.739583333333333
0.135416666666667 0.729166666666667
0.140625 0.71875
0.145833333333333 0.708333333333333
0.151041666666667 0.697916666666667
0.15625 0.6875
0.161458333333333 0.677083333333333
0.166666666666667 0.666666666666667
0.171875 0.65625
0.177083333333333 0.645833333333333
0.182291666666667 0.635416666666667
0.1875 0.625
0.192708333333333 0.614583333333333
0.197916666666667 0.604166666666667
0.203125 0.59375
0.208333333333333 0.583333333333333
0.213541666666667 0.572916666666667
0.21875 0.5625
0.223958333333333 0.552083333333333
0.229166666666667 0.541666666666666
0.234375 0.53125
0.239583333333334 0.520833333333333
0.244791666666667 0.510416666666666
0.25 0.5
0.255208333333333 0.489583333333333
0.260416666666667 0.479166666666666
0.265625 0.46875
0.270833333333333 0.458333333333333
0.276041666666667 0.447916666666667
0.28125 0.4375
0.286458333333333 0.427083333333333
0.291666666666667 0.416666666666667
0.296875 0.40625
0.302083333333333 0.395833333333333
0.307291666666667 0.385416666666667
0.3125 0.375
0.317708333333333 0.364583333333333
0.322916666666667 0.354166666666667
0.328125 0.34375
0.333333333333333 0.333333333333334
0.338541666666667 0.322916666666667
0.34375 0.3125
0.348958333333333 0.302083333333334
0.354166666666667 0.291666666666667
0.359375 0.28125
0.364583333333333 0.270833333333334
0.369791666666666 0.260416666666667
0.375 0.250000000000001
0.380208333333333 0.239583333333334
0.385416666666666 0.229166666666667
0.390625 0.218750000000001
0.395833333333333 0.208333333333334
0.401041666666666 0.197916666666667
0.40625 0.187500000000001
0.411458333333333 0.177083333333334
0.416666666666666 0.166666666666668
0.421875 0.156250000000001
0.427083333333333 0.145833333333334
0.432291666666666 0.135416666666668
0.4375 0.125000000000001
0.442708333333333 0.114583333333334
0.447916666666666 0.104166666666668
0.453124999999999 0.093750000000001
0.458333333333333 0.0833333333333345
0.463541666666666 0.0729166666666679
0.468749999999999 0.0625000000000012
0.473958333333333 0.0520833333333345
0.479166666666666 0.0416666666666679
0.484374999999999 0.0312500000000014
0.489583333333333 0.0208333333333347
0.494791666666666 0.010416666666668
0.499999999999999 0
};
\addlegendentry{$\Rinf^\ast(D,1)$}
\addplot [semithick, mplbrown]
table {%
0 1
0.00520833333333333 0.989583333333333
0.0104166666666667 0.979166666666667
0.015625 0.96875
0.0208333333333333 0.958333333333333
0.0260416666666667 0.947916666666667
0.03125 0.9375
0.0364583333333333 0.927083333333333
0.0416666666666667 0.916666666666667
0.046875 0.90625
0.0520833333333333 0.895833333333333
0.0572916666666667 0.885416666666667
0.0625 0.875
0.0677083333333333 0.864583333333333
0.0729166666666667 0.854166666666667
0.078125 0.84375
0.0833333333333333 0.833333333333333
0.0885416666666666 0.822916666666667
0.09375 0.8125
0.0989583333333333 0.802083333333333
0.104166666666667 0.791666666666667
0.109375 0.78125
0.114583333333333 0.770833333333333
0.119791666666667 0.760416666666667
0.125 0.75
0.130208333333333 0.739583333333333
0.135416666666667 0.729166666666667
0.140625 0.71875
0.145833333333333 0.708333333333333
0.151041666666667 0.697916666666667
0.15625 0.6875
0.161458333333333 0.677083333333333
0.166666666666667 0.666666666666667
0.171875 0.65625
0.177083333333333 0.645833333333333
0.182291666666667 0.635416666666667
0.1875 0.625
0.192708333333333 0.614583333333333
0.197916666666667 0.604166666666667
0.203125 0.59375
0.208333333333333 0.583333333333333
0.213541666666667 0.572916666666667
0.21875 0.5625
0.223958333333333 0.552083333333333
0.229166666666667 0.541666666666666
0.234375 0.53125
0.239583333333334 0.520833333333333
0.244791666666667 0.510416666666666
0.25 0.5
0.255208333333333 0.489583333333333
0.260416666666667 0.479166666666666
0.265625 0.46875
0.270833333333333 0.458333333333333
0.276041666666667 0.447916666666667
0.28125 0.4375
0.286458333333333 0.427083333333333
0.291666666666667 0.416666666666667
0.296875 0.40625
0.302083333333333 0.395833333333333
0.307291666666667 0.385416666666667
0.3125 0.375
0.317708333333333 0.364583333333333
0.322916666666667 0.354166666666667
0.328125 0.34375
0.333333333333333 0.333333333333334
0.338541666666667 0.322916666666667
0.34375 0.3125
0.348958333333333 0.302083333333334
0.354166666666667 0.291666666666667
0.359375 0.28125
0.364583333333333 0.270833333333334
0.369791666666666 0.260416666666667
0.375 0.250000000000001
0.380208333333333 0.239583333333334
0.385416666666666 0.229166666666667
0.390625 0.218750000000001
0.395833333333333 0.208333333333334
0.401041666666666 0.197916666666667
0.40625 0.187500000000001
0.411458333333333 0.177083333333334
0.416666666666666 0.166666666666668
0.421875 0.156250000000001
0.427083333333333 0.145833333333334
0.432291666666666 0.135416666666668
0.4375 0.125000000000001
0.442708333333333 0.114583333333334
0.447916666666666 0.104166666666668
0.453124999999999 0.093750000000001
0.458333333333333 0.0833333333333345
0.463541666666666 0.0729166666666679
0.468749999999999 0.0625000000000012
0.473958333333333 0.0520833333333345
0.479166666666666 0.0416666666666679
0.484374999999999 0.0312500000000014
0.489583333333333 0.0208333333333347
0.494791666666666 0.010416666666668
0.499999999999999 0
};
\addlegendentry{$\Rop^\ast(D,1)$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Proposition 2, recursive schemes from M=2,beta=1
\addlegendimage{empty legend}
\addlegendentry{\\
	recursive schemes
}
\addplot [thick, mplblue, densely dotted]
table {%
	0 4
	0.25 1.622556
	0.5 0
};
\addlegendentry{$\Rinf^{\mathrm{(rec)}}(D,0.25), \const N=2$}
\addplot [thick, mplorange, densely dotted]
table {%
	0 3.6
	0.2 1.6980448
	0.4 0.4
	0.5 0
};
\addlegendentry{$\Rinf^{\mathrm{(rec)}}(D,0.3), \const N=2$}
\addplot [thick, mplred, densely dotted]
table {%
	0 2
	0.5 0
};
\addlegendentry{$\Rinf^{\mathrm{(rec)}}(D,0.5), \const N=2$}
\addplot [thick, mplred, dotted]
table {%
	0 2
	0.25 0.811278
	0.5 0
};
\addlegendentry{$\Rinf^{\mathrm{(rec)}}(D,0.5), \const N=1$}
\addplot [thick, mplbrown, dotted]
table {%
	0 1
	0.5 0
};
\addlegendentry{$\Rinf^{\mathrm{(rec)}}(D,1), \const N=1$}
\end{axis}

\end{tikzpicture}


==> figs/ex_isit21RDL_EBMSs_M3N2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=0.85\columnwidth,
height=6.5cm,
at={(1.40in,0.642in)},
scale only axis,
xmin=0.0214634774588093,
xmax=0.0886167621303421,
xlabel style={font=\color{white!15!black}},
xlabel={Distortion, $\const{D}$},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled x ticks=false,
ymin=1.25659653267698,
ymax=2.46535565676457,
ylabel style={yshift=-3mm, font=\color{white!15!black}},
ylabel={Rate, $\const{R}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
% xmajorgrids,
% ymajorgrids,
legend style={at={(0.50,0.85)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick,color=black]
  table[row sep=crcr]{%
0	2\\
0.01	1.83841372820818\\
0.02	1.71711891491636\\
0.03	1.61121628433685\\
0.04	1.51541562183517\\
0.05	1.42720608576809\\
0.06	1.34511016169105\\
0.07	1.26815269819955\\
0.08	1.19564161959545\\
0.09	1.12706036587179\\
0.1	1.06200881282144\\
0.11	1.00016808367094\\
0.12	0.941278269425271\\
0.13	0.885123629944022\\
0.14	0.831522376714288\\
0.15	0.780319390567199\\
0.16	0.731380890718868\\
0.17	0.684590442511561\\
0.18	0.63984590854344\\
0.19	0.597057080232205\\
0.2	0.556143810225275\\
0.21	0.517034520137453\\
0.22	0.479664994076069\\
0.23	0.443977392906925\\
0.24	0.409919441230955\\
0.25	0.377443751081734\\
0.26	0.346507255014764\\
0.27	0.317070727583649\\
0.28	0.289098378879738\\
0.29	0.262557507321191\\
0.3	0.237418201538615\\
0.31	0.213653083244286\\
0.32	0.191237084551012\\
0.33	0.170147254440545\\
0.34	0.15036259005394\\
0.35	0.131863889249018\\
0.36	0.114633621489016\\
0.37	0.0986558146258683\\
0.38	0.0839159555474009\\
0.39	0.0704009029898256\\
0.4	0.0580988110906628\\
0.41	0.0469990624843517\\
0.42	0.0370922099326929\\
0.43	0.0283699256421603\\
0.44	0.0208249575558885\\
0.45	0.0144510920243832\\
0.46	0.00924312235954838\\
0.47	0.00519682286452072\\
0.48	0.00230892800959648\\
0.49	0.000577116494380192\\
0.5	0\\
};
\addlegendentry{$% R(\const{D},\nicefrac{1}{2})=
  2 \RDF_X(\const{D})$}

\addplot [thick,color=blue]
  table[row sep=crcr]{%
0	3\\
0.01	2.75762059231227\\
0.02	2.57567837237454\\
0.03	2.41682442650527\\
0.04	2.27312343275276\\
0.05	2.14080912865213\\
0.06	2.01766524253657\\
0.07	1.90222904729933\\
0.08	1.79346242939318\\
0.09	1.69059054880769\\
0.1	1.59301321923216\\
0.11	1.50025212550642\\
0.12	1.41191740413791\\
0.13	1.32768544491603\\
0.14	1.24728356507143\\
0.15	1.1704790858508\\
0.16	1.0970713360783\\
0.17	1.02688566376734\\
0.18	0.959768862815161\\
0.19	0.895585620348308\\
0.2	0.834215715337913\\
0.21	0.775551780206179\\
0.22	0.719497491114103\\
0.23	0.665966089360387\\
0.24	0.614879161846433\\
0.25	0.566165626622602\\
0.26	0.519760882522146\\
0.27	0.475606091375473\\
0.28	0.433647568319607\\
0.29	0.393836260981786\\
0.3	0.356127302307922\\
0.31	0.32047962486643\\
0.32	0.286855626826518\\
0.33	0.255220881660818\\
0.34	0.22554388508091\\
0.35	0.197795833873527\\
0.36	0.171950432233523\\
0.37	0.147983721938802\\
0.38	0.125873933321101\\
0.39	0.105601354484738\\
0.4	0.0871482166359943\\
0.41	0.0704985937265276\\
0.42	0.0556383148990394\\
0.43	0.0425548884632405\\
0.44	0.0312374363338328\\
0.45	0.0216766380365748\\
0.46	0.0138646835393226\\
0.47	0.00779523429678108\\
0.48	0.00346339201439472\\
0.49	0.000865674741570288\\
0.5	0\\
};
\addlegendentry{$% R(\const{D},\nicefrac{1}{3})=
  3 \RDF_X(\const{D})$}

\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
0.05	0\\
0.05	0.01\\
0.05	0.02\\
0.05	0.03\\
0.05	0.04\\
0.05	0.05\\
0.05	0.06\\
0.05	0.07\\
0.05	0.08\\
0.05	0.09\\
0.05	0.1\\
0.05	0.11\\
0.05	0.12\\
0.05	0.13\\
0.05	0.14\\
0.05	0.15\\
0.05	0.16\\
0.05	0.17\\
0.05	0.18\\
0.05	0.19\\
0.05	0.2\\
0.05	0.21\\
0.05	0.22\\
0.05	0.23\\
0.05	0.24\\
0.05	0.25\\
0.05	0.26\\
0.05	0.27\\
0.05	0.28\\
0.05	0.29\\
0.05	0.3\\
0.05	0.31\\
0.05	0.32\\
0.05	0.33\\
0.05	0.34\\
0.05	0.35\\
0.05	0.36\\
0.05	0.37\\
0.05	0.38\\
0.05	0.39\\
0.05	0.4\\
0.05	0.41\\
0.05	0.42\\
0.05	0.43\\
0.05	0.44\\
0.05	0.45\\
0.05	0.46\\
0.05	0.47\\
0.05	0.48\\
0.05	0.49\\
0.05	0.5\\
0.05	0.51\\
0.05	0.52\\
0.05	0.53\\
0.05	0.54\\
0.05	0.55\\
0.05	0.56\\
0.05	0.57\\
0.05	0.58\\
0.05	0.59\\
0.05	0.6\\
0.05	0.61\\
0.05	0.62\\
0.05	0.63\\
0.05	0.64\\
0.05	0.65\\
0.05	0.66\\
0.05	0.67\\
0.05	0.68\\
0.05	0.69\\
0.05	0.7\\
0.05	0.71\\
0.05	0.72\\
0.05	0.73\\
0.05	0.74\\
0.05	0.75\\
0.05	0.76\\
0.05	0.77\\
0.05	0.78\\
0.05	0.79\\
0.05	0.8\\
0.05	0.81\\
0.05	0.82\\
0.05	0.83\\
0.05	0.84\\
0.05	0.85\\
0.05	0.86\\
0.05	0.87\\
0.05	0.88\\
0.05	0.89\\
0.05	0.9\\
0.05	0.91\\
0.05	0.92\\
0.05	0.93\\
0.05	0.94\\
0.05	0.95\\
0.05	0.96\\
0.05	0.97\\
0.05	0.98\\
0.05	0.99\\
0.05	1\\
0.05	1.01\\
0.05	1.02\\
0.05	1.03\\
0.05	1.04\\
0.05	1.05\\
0.05	1.06\\
0.05	1.07\\
0.05	1.08\\
0.05	1.09\\
0.05	1.1\\
0.05	1.11\\
0.05	1.12\\
0.05	1.13\\
0.05	1.14\\
0.05	1.15\\
0.05	1.16\\
0.05	1.17\\
0.05	1.18\\
0.05	1.19\\
0.05	1.2\\
0.05	1.21\\
0.05	1.22\\
0.05	1.23\\
0.05	1.24\\
0.05	1.25\\
0.05	1.26\\
0.05	1.27\\
0.05	1.28\\
0.05	1.29\\
0.05	1.3\\
0.05	1.31\\
0.05	1.32\\
0.05	1.33\\
0.05	1.34\\
0.05	1.35\\
0.05	1.36\\
0.05	1.37\\
0.05	1.38\\
0.05	1.39\\
0.05	1.4\\
0.05	1.41\\
0.05	1.42\\
0.05	1.43\\
0.05	1.44\\
0.05	1.45\\
0.05	1.46\\
0.05	1.47\\
0.05	1.48\\
0.05	1.49\\
0.05	1.5\\
0.05	1.51\\
0.05	1.52\\
0.05	1.53\\
0.05	1.54\\
0.05	1.55\\
0.05	1.56\\
0.05	1.57\\
0.05	1.58\\
0.05	1.59\\
0.05	1.6\\
0.05	1.61\\
0.05	1.62\\
0.05	1.63\\
0.05	1.64\\
0.05	1.65\\
0.05	1.66\\
0.05	1.67\\
0.05	1.68\\
0.05	1.69\\
0.05	1.7\\
0.05	1.71\\
0.05	1.72\\
0.05	1.73\\
0.05	1.74\\
0.05	1.75\\
0.05	1.76\\
0.05	1.77\\
0.05	1.78\\
0.05	1.79\\
0.05	1.8\\
0.05	1.81\\
0.05	1.82\\
0.05	1.83\\
0.05	1.84\\
0.05	1.85\\
0.05	1.86\\
0.05	1.87\\
0.05	1.88\\
0.05	1.89\\
0.05	1.9\\
0.05	1.91\\
0.05	1.92\\
0.05	1.93\\
0.05	1.94\\
0.05	1.95\\
0.05	1.96\\
0.05	1.97\\
0.05	1.98\\
0.05	1.99\\
0.05	2\\
0.05	2.01\\
0.05	2.02\\
0.05	2.03\\
0.05	2.04\\
0.05	2.05\\
0.05	2.06\\
0.05	2.07\\
0.05	2.08\\
0.05	2.09\\
0.05	2.1\\
0.05	2.11\\
0.05	2.12\\
0.05	2.13\\
0.05	2.14\\
0.05	2.15\\
0.05	2.16\\
0.05	2.17\\
0.05	2.18\\
0.05	2.19\\
0.05	2.2\\
0.05	2.21\\
0.05	2.22\\
0.05	2.23\\
0.05	2.24\\
0.05	2.25\\
0.05	2.26\\
0.05	2.27\\
0.05	2.28\\
0.05	2.29\\
0.05	2.3\\
0.05	2.31\\
0.05	2.32\\
0.05	2.33\\
0.05	2.34\\
0.05	2.35\\
0.05	2.36\\
0.05	2.37\\
0.05	2.38\\
0.05	2.39\\
0.05	2.4\\
0.05	2.41\\
0.05	2.42\\
0.05	2.43\\
0.05	2.44\\
0.05	2.45\\
0.05	2.46\\
0.05	2.47\\
0.05	2.48\\
0.05	2.49\\
0.05	2.5\\
0.05	2.51\\
0.05	2.52\\
0.05	2.53\\
0.05	2.54\\
0.05	2.55\\
0.05	2.56\\
0.05	2.57\\
0.05	2.58\\
0.05	2.59\\
0.05	2.6\\
0.05	2.61\\
0.05	2.62\\
0.05	2.63\\
0.05	2.64\\
0.05	2.65\\
0.05	2.66\\
0.05	2.67\\
0.05	2.68\\
0.05	2.69\\
0.05	2.7\\
0.05	2.71\\
0.05	2.72\\
0.05	2.73\\
0.05	2.74\\
0.05	2.75\\
0.05	2.76\\
0.05	2.77\\
0.05	2.78\\
0.05	2.79\\
0.05	2.8\\
0.05	2.81\\
0.05	2.82\\
0.05	2.83\\
0.05	2.84\\
0.05	2.85\\
0.05	2.86\\
0.05	2.87\\
0.05	2.88\\
0.05	2.89\\
0.05	2.9\\
0.05	2.91\\
0.05	2.92\\
0.05	2.93\\
0.05	2.94\\
0.05	2.95\\
0.05	2.96\\
0.05	2.97\\
0.05	2.98\\
0.05	2.99\\
0.05	3\\
};
\addplot [color=magenta, forget plot]
  table[row sep=crcr]{%
0	1.93180922644446\\
0.01	1.82408993155619\\
0.02	1.71637063666791\\
0.03	1.60865134177964\\
0.04	1.50093204689137\\
0.05	1.3932127520031\\
0.06	1.28549345711483\\
0.07	1.17777416222656\\
0.08	1.07005486733829\\
0.09	0.96233557245002\\
0.1	0.854616277561749\\
0.11	0.746896982673479\\
0.12	0.639177687785208\\
0.13	0.531458392896937\\
0.14	0.423739098008667\\
0.15	0.316019803120396\\
0.16	0.208300508232125\\
0.17	0.100581213343855\\
0.18	-0.00713808154441575\\
0.19	-0.114857376432687\\
0.2	-0.222576671320957\\
0.21	-0.330295966209228\\
0.22	-0.438015261097499\\
0.23	-0.545734555985769\\
0.24	-0.65345385087404\\
0.25	-0.761173145762311\\
0.26	-0.868892440650581\\
0.27	-0.976611735538852\\
0.28	-1.08433103042712\\
0.29	-1.19205032531539\\
0.3	-1.29976962020366\\
0.31	-1.40748891509193\\
0.32	-1.51520820998021\\
0.33	-1.62292750486848\\
0.34	-1.73064679975675\\
0.35	-1.83836609464502\\
0.36	-1.94608538953329\\
0.37	-2.05380468442156\\
0.38	-2.16152397930983\\
0.39	-2.2692432741981\\
0.4	-2.37696256908637\\
0.41	-2.48468186397464\\
0.42	-2.59240115886291\\
0.43	-2.70012045375118\\
0.44	-2.80783974863945\\
0.45	-2.91555904352772\\
0.46	-3.02327833841599\\
0.47	-3.13099763330426\\
0.48	-3.23871692819254\\
0.49	-3.34643622308081\\
0.5	-3.45415551796908\\
};
\addplot [color=magenta, forget plot]
  table[row sep=crcr]{%
0	2.65487689006539\\
0.01	2.54715759517712\\
0.02	2.43943830028885\\
0.03	2.33171900540058\\
0.04	2.22399971051231\\
0.05	2.11628041562404\\
0.06	2.00856112073577\\
0.07	1.9008418258475\\
0.08	1.79312253095923\\
0.09	1.68540323607096\\
0.1	1.57768394118269\\
0.11	1.46996464629442\\
0.12	1.36224535140615\\
0.13	1.25452605651788\\
0.14	1.14680676162961\\
0.15	1.03908746674134\\
0.16	0.931368171853064\\
0.17	0.823648876964794\\
0.18	0.715929582076523\\
0.19	0.608210287188252\\
0.2	0.500490992299982\\
0.21	0.392771697411711\\
0.22	0.28505240252344\\
0.23	0.17733310763517\\
0.24	0.0696138127468993\\
0.25	-0.0381054821413715\\
0.26	-0.145824777029642\\
0.27	-0.253544071917913\\
0.28	-0.361263366806184\\
0.29	-0.468982661694455\\
0.3	-0.576701956582725\\
0.31	-0.684421251470995\\
0.32	-0.792140546359266\\
0.33	-0.899859841247536\\
0.34	-1.00757913613581\\
0.35	-1.11529843102408\\
0.36	-1.22301772591235\\
0.37	-1.33073702080062\\
0.38	-1.43845631568889\\
0.39	-1.54617561057716\\
0.4	-1.65389490546543\\
0.41	-1.7616142003537\\
0.42	-1.86933349524197\\
0.43	-1.97705279013024\\
0.44	-2.08477208501851\\
0.45	-2.19249137990678\\
0.46	-2.30021067479506\\
0.47	-2.40792996968333\\
0.48	-2.5156492645716\\
0.49	-2.62336855945987\\
0.5	-2.73108785434814\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0233560460151076	1.68021954563192\\
0.0766439539848925	1.82927362199523\\
};
% \addlegendentry{$\overline{\const{D}_1^\ast \const{D}_2^\ast}$}

\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0	-0.745253416186428\\
0.01	-0.245253416186428\\
0.02	0.254746583813572\\
0.03	0.754746583813572\\
0.04	1.25474658381357\\
0.05	1.75474658381357\\
0.06	2.25474658381357\\
0.07	2.75474658381357\\
0.08	3.25474658381357\\
0.09	3.75474658381357\\
0.1	4.25474658381357\\
};
% \addlegendentry{$\overline{\const{D}_1\const{D}_2}$}

\draw[>=stealth,->,thick,densely dashed] (axis cs:0.044,1.480) to [bend right=50] (axis cs:0.035,1.475);
\node at (axis cs:0.034,1.475) [below] {$2 \RDF_X(\const{D}_1)$};
\draw[thick,densely dashed] (axis cs:0.044,1.480) to (axis cs:0.044,1.10);
\node at (axis cs:0.044,1.30) [right] {$\const{D}_1$};

\draw[>=stealth,->,thick,densely dashed] (axis cs:0.0558,2.067) to [bend right=30] (axis cs:0.040,2.00);
\node at (axis cs:0.040,2.00) [below] {$3 \RDF_X(\const{D}_2)$};
\draw[thick,densely dashed] (axis cs:0.0558,2.067) to (axis cs:0.0558,1.10);
\node at (axis cs:0.0558,1.30) [right] {$\const{D}_2$};
% plot the optimal distortions
\draw[thick,densely dashed] (axis cs:0.0233560460151076,1.68021954563192) to (axis cs:0.0233560460151076,1.10);
\node at (axis cs:0.0233560460151076,1.30) [right] {$\const{D}_1^\ast$};
\draw[thick,densely dashed] (axis cs:0.0766439539848925,1.82927362199523) to (axis cs:0.0766439539848925,1.10);
\node at (axis cs:0.0766439539848925,1.30) [right] {$\const{D}_2^\ast$};
% plot the optimal points
\draw[>=stealth,->,thick,densely dashed] (axis cs:0.05,1.754746583813572) to [bend right=50] (axis cs:0.040,1.70);
\node at (axis cs:0.040,1.70) [below] {$R^\ast$};
\end{axis}
\end{tikzpicture}%


==> figs/finiteRD_EBMS_M2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Distortion},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Download cost},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Donwload cost vs distortion: K=2},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.49950048828125	0\\
0.489886208202427	0.01\\
0.480458648582447	0.02\\
0.471215340804238	0.03\\
0.462153421790683	0.04\\
0.453269736989643	0.05\\
0.444560918422821	0.06\\
0.436023443987874	0.07\\
0.427653683258998	0.08\\
0.419447933717482	0.09\\
0.411402450084686	0.1\\
0.40351346846338	0.11\\
0.395777226370505	0.12\\
0.388189979394074	0.13\\
0.380748015020749	0.14\\
0.373447664072538	0.15\\
0.366285310115347	0.16\\
0.359257397141508	0.17\\
0.35236043577782	0.18\\
0.345591008230758	0.19\\
0.338945772156948	0.2\\
0.332421463642726	0.21\\
0.326014899476214	0.22\\
0.319722978858478	0.23\\
0.31354268458392	0.24\\
0.307471083528815	0.25\\
0.301505326116093	0.26\\
0.2956426444476	0.27\\
0.289880349170984	0.28\\
0.284215825883395	0.29\\
0.278646532720447	0.3\\
0.273170001261556	0.31\\
0.267783842482977	0.32\\
0.262485757929126	0.33\\
0.257273553758009	0.34\\
0.25214515260823	0.35\\
0.247098596457543	0.36\\
0.242132033883626	0.37\\
0.237243687979128	0.38\\
0.232431806352934	0.39\\
0.227694601001545	0.4\\
0.223030191557349	0.41\\
0.218436568598243	0.42\\
0.213911592905206	0.43\\
0.209453041318141	0.44\\
0.205058700879486	0.45\\
0.200726502033867	0.46\\
0.196454671166731	0.47\\
0.192241875159822	0.48\\
0.188087327822459	0.49\\
0.183990830954794	0.5\\
0.179952731172944	0.51\\
0.175973786142138	0.52\\
0.172054948393692	0.53\\
0.168197088955496	0.54\\
0.164400694226802	0.55\\
0.160665576029237	0.56\\
0.156990635546441	0.57\\
0.153373716861195	0.58\\
0.149811575854596	0.59\\
0.146299976882094	0.6\\
0.142833914790914	0.61\\
0.139407945419568	0.62\\
0.136016595387694	0.63\\
0.132654812979132	0.64\\
0.129318417007145	0.65\\
0.126004500054891	0.66\\
0.122711746347188	0.67\\
0.119440632305695	0.68\\
0.116193488769927	0.69\\
0.112974416764195	0.7\\
0.109789062097846	0.71\\
0.106644266431502	0.72\\
0.103547622303219	0.73\\
0.100506965991614	0.74\\
0.0975298446366942	0.75\\
0.0946229930656473	0.76\\
0.091791852151809	0.77\\
0.0890401554080045	0.78\\
0.086369604941532	0.79\\
0.0837796525756148	0.8\\
0.0812673970727762	0.81\\
0.0788276037382176	0.82\\
0.0764528477614896	0.83\\
0.0741337770415218	0.84\\
0.0718594837882413	0.85\\
0.0696179671755148	0.86\\
0.0673966624162054	0.87\\
0.0651830058013127	0.88\\
0.0629650015245252	0.89\\
0.060731755373347	0.9\\
0.0584739431058739	0.91\\
0.0561841875150489	0.92\\
0.0538573271810046	0.93\\
0.0514905705543424	0.94\\
0.0490835397595514	0.95\\
0.046638217733756	0.96\\
0.0441588186451064	0.97\\
0.041651604143054	0.98\\
0.03912466679698	0.99\\
0.0365876977515098	1\\
0.034051749412781	1.01\\
0.0315289973793892	1.02\\
0.0290325002288416	1.03\\
0.0265759521318828	1.04\\
0.0241734219924505	1.05\\
0.0218390737602389	1.06\\
0.0195868652219472	1.07\\
0.0174302262779045	1.08\\
0.0153817218169772	1.09\\
0.0134527083118948	1.1\\
0.011652996809975	1.11\\
0.00999053782619749	1.12\\
0.00847114552678231	1.13\\
0.00709827928991746	1.14\\
0.00587290001393398	1.15\\
0.00479341621647069	1.16\\
0.003855730929766	1.17\\
0.00305339470326163	1.18\\
0.00237786294174827	1.19\\
0.00181884784179517	1.2\\
0.00136474708075681	1.21\\
0.00100312408078625	1.22\\
0.000721209110888423	1.23\\
0.000506387626908258	1.24\\
0.000346642759534025	1.25\\
0.000230923005269563	1.26\\
0.000149413678419638	1.27\\
9.37006956171464e-05	1.28\\
5.68264539672331e-05	1.29\\
3.3248316297517e-05	1.3\\
1.87189406475801e-05	1.31\\
1.01131449392287e-05	1.32\\
5.22756363445697e-06	1.33\\
2.5771701375455e-06	1.34\\
1.20765027876748e-06	1.35\\
5.35934013695736e-07	1.36\\
2.24366304511423e-07	1.37\\
8.8239400594343e-08	1.38\\
3.24547323667337e-08	1.39\\
1.11100556444192e-08	1.4\\
3.52159536650888e-09	1.41\\
1.02789648805878e-09	1.42\\
2.74647452786911e-10	1.43\\
6.67518182699144e-11	1.44\\
1.46574793548458e-11	1.45\\
2.88668610086462e-12	1.46\\
5.05932046232306e-13	1.47\\
7.82531840929541e-14	1.48\\
1.05860266632799e-14	1.49\\
1.24053604444318e-15	1.5\\
1.24639536938863e-16	1.51\\
1.06188059312921e-17	1.52\\
7.58102746958141e-19	1.53\\
4.4781962234567e-20	1.54\\
2.1592130757561e-21	1.55\\
8.3748307989191e-23	1.56\\
2.57253502919388e-24	1.57\\
6.15433248310127e-26	1.58\\
1.12627095995651e-27	1.59\\
1.54666299252549e-29	1.6\\
1.56130795661662e-31	1.61\\
1.13325667745171e-33	1.62\\
5.77607814015672e-36	1.63\\
2.01550164982755e-38	1.64\\
4.68562925278002e-41	1.65\\
7.04902421211467e-44	1.66\\
6.65119243862354e-47	1.67\\
3.80661390075934e-50	1.68\\
1.2748605781322e-53	1.69\\
2.40418734919348e-57	1.7\\
2.44993219637542e-61	1.71\\
1.29072431858179e-65	1.72\\
3.35307323428975e-70	1.73\\
4.0826602014649e-75	1.74\\
2.20654487381988e-80	1.75\\
4.99384345155324e-86	1.76\\
4.44606641764853e-92	1.77\\
1.45631250145269e-98	1.78\\
1.63343667706086e-105	1.79\\
5.80916262313768e-113	1.8\\
6.03232941390642e-121	1.81\\
1.67434097143561e-129	1.82\\
1.12995981050355e-138	1.83\\
1.67518736890565e-148	1.84\\
4.89330681425207e-159	1.85\\
2.50637913755229e-170	1.86\\
1.98668407941126e-182	1.87\\
2.13150361998962e-195	1.88\\
2.6815229929323e-209	1.89\\
3.39159501327235e-224	1.9\\
3.65718574451561e-240	1.91\\
2.81750521470145e-257	1.92\\
1.28322529985248e-275	1.93\\
2.82035449341288e-295	1.94\\
2.40647706258716e-316	1.95\\
0	1.96\\
0	1.97\\
0	1.98\\
0	1.99\\
0	2\\
0	2.01\\
0	2.02\\
0	2.03\\
0	2.04\\
0	2.05\\
0	2.06\\
0	2.07\\
0	2.08\\
0	2.09\\
0	2.1\\
0	2.11\\
0	2.12\\
0	2.13\\
0	2.14\\
0	2.15\\
0	2.16\\
0	2.17\\
0	2.18\\
0	2.19\\
0	2.2\\
0	2.21\\
0	2.22\\
0	2.23\\
0	2.24\\
0	2.25\\
0	2.26\\
0	2.27\\
0	2.28\\
0	2.29\\
0	2.3\\
0	2.31\\
0	2.32\\
0	2.33\\
0	2.34\\
0	2.35\\
0	2.36\\
0	2.37\\
0	2.38\\
0	2.39\\
0	2.4\\
0	2.41\\
0	2.42\\
0	2.43\\
0	2.44\\
0	2.45\\
0	2.46\\
0	2.47\\
0	2.48\\
0	2.49\\
0	2.5\\
0	2.51\\
0	2.52\\
0	2.53\\
0	2.54\\
0	2.55\\
0	2.56\\
0	2.57\\
0	2.58\\
0	2.59\\
0	2.6\\
0	2.61\\
0	2.62\\
0	2.63\\
0	2.64\\
0	2.65\\
0	2.66\\
0	2.67\\
0	2.68\\
0	2.69\\
0	2.7\\
0	2.71\\
0	2.72\\
0	2.73\\
0	2.74\\
0	2.75\\
0	2.76\\
0	2.77\\
0	2.78\\
0	2.79\\
0	2.8\\
0	2.81\\
0	2.82\\
0	2.83\\
0	2.84\\
0	2.85\\
0	2.86\\
0	2.87\\
0	2.88\\
0	2.89\\
0	2.9\\
0	2.91\\
0	2.92\\
0	2.93\\
0	2.94\\
0	2.95\\
0	2.96\\
0	2.97\\
0	2.98\\
0	2.99\\
0	3\\
};
\addplot [color=magenta, forget plot]
  table[row sep=crcr]{%
0.49950048828125	0\\
0.489886208202427	0.02\\
0.480458648582447	0.04\\
0.471215340804238	0.06\\
0.462153421790683	0.08\\
0.453269736989643	0.1\\
0.444560918422821	0.12\\
0.436023443987874	0.14\\
0.427653683258998	0.16\\
0.419447933717482	0.18\\
0.411402450084686	0.2\\
0.40351346846338	0.22\\
0.395777226370505	0.24\\
0.388189979394074	0.26\\
0.380748015020749	0.28\\
0.373447664072538	0.3\\
0.366285310115347	0.32\\
0.359257397141508	0.34\\
0.35236043577782	0.36\\
0.345591008230758	0.38\\
0.338945772156948	0.4\\
0.332421463642726	0.42\\
0.326014899476214	0.44\\
0.319722978858478	0.46\\
0.31354268458392	0.48\\
0.307471083528815	0.5\\
0.301505326116093	0.52\\
0.2956426444476	0.54\\
0.289880349170984	0.56\\
0.284215825883395	0.58\\
0.278646532720447	0.6\\
0.273170001261556	0.62\\
0.267783842482977	0.64\\
0.262485757929126	0.66\\
0.257273553758009	0.68\\
0.25214515260823	0.7\\
0.247098596457543	0.72\\
0.242132033883626	0.74\\
0.237243687979128	0.76\\
0.232431806352934	0.78\\
0.227694601001545	0.8\\
0.223030191557349	0.82\\
0.218436568598243	0.84\\
0.213911592905206	0.86\\
0.209453041318141	0.88\\
0.205058700879486	0.9\\
0.200726502033867	0.92\\
0.196454671166731	0.94\\
0.192241875159822	0.96\\
0.188087327822459	0.98\\
0.183990830954794	1\\
0.179952731172944	1.02\\
0.175973786142138	1.04\\
0.172054948393692	1.06\\
0.168197088955496	1.08\\
0.164400694226802	1.1\\
0.160665576029237	1.12\\
0.156990635546441	1.14\\
0.153373716861195	1.16\\
0.149811575854596	1.18\\
0.146299976882094	1.2\\
0.142833914790914	1.22\\
0.139407945419568	1.24\\
0.136016595387694	1.26\\
0.132654812979132	1.28\\
0.129318417007145	1.3\\
0.126004500054891	1.32\\
0.122711746347188	1.34\\
0.119440632305695	1.36\\
0.116193488769927	1.38\\
0.112974416764195	1.4\\
0.109789062097846	1.42\\
0.106644266431502	1.44\\
0.103547622303219	1.46\\
0.100506965991614	1.48\\
0.0975298446366942	1.5\\
0.0946229930656473	1.52\\
0.091791852151809	1.54\\
0.0890401554080045	1.56\\
0.086369604941532	1.58\\
0.0837796525756148	1.6\\
0.0812673970727762	1.62\\
0.0788276037382176	1.64\\
0.0764528477614896	1.66\\
0.0741337770415218	1.68\\
0.0718594837882413	1.7\\
0.0696179671755148	1.72\\
0.0673966624162054	1.74\\
0.0651830058013127	1.76\\
0.0629650015245252	1.78\\
0.060731755373347	1.8\\
0.0584739431058739	1.82\\
0.0561841875150489	1.84\\
0.0538573271810046	1.86\\
0.0514905705543424	1.88\\
0.0490835397595514	1.9\\
0.046638217733756	1.92\\
0.0441588186451064	1.94\\
0.041651604143054	1.96\\
0.03912466679698	1.98\\
0.0365876977515098	2\\
0.034051749412781	2.02\\
0.0315289973793892	2.04\\
0.0290325002288416	2.06\\
0.0265759521318828	2.08\\
0.0241734219924505	2.1\\
0.0218390737602389	2.12\\
0.0195868652219472	2.14\\
0.0174302262779045	2.16\\
0.0153817218169772	2.18\\
0.0134527083118948	2.2\\
0.011652996809975	2.22\\
0.00999053782619749	2.24\\
0.00847114552678231	2.26\\
0.00709827928991746	2.28\\
0.00587290001393398	2.3\\
0.00479341621647069	2.32\\
0.003855730929766	2.34\\
0.00305339470326163	2.36\\
0.00237786294174827	2.38\\
0.00181884784179517	2.4\\
0.00136474708075681	2.42\\
0.00100312408078625	2.44\\
0.000721209110888423	2.46\\
0.000506387626908258	2.48\\
0.000346642759534025	2.5\\
0.000230923005269563	2.52\\
0.000149413678419638	2.54\\
9.37006956171464e-05	2.56\\
5.68264539672331e-05	2.58\\
3.3248316297517e-05	2.6\\
1.87189406475801e-05	2.62\\
1.01131449392287e-05	2.64\\
5.22756363445697e-06	2.66\\
2.5771701375455e-06	2.68\\
1.20765027876748e-06	2.7\\
5.35934013695736e-07	2.72\\
2.24366304511423e-07	2.74\\
8.8239400594343e-08	2.76\\
3.24547323667337e-08	2.78\\
1.11100556444192e-08	2.8\\
3.52159536650888e-09	2.82\\
1.02789648805878e-09	2.84\\
2.74647452786911e-10	2.86\\
6.67518182699144e-11	2.88\\
1.46574793548458e-11	2.9\\
2.88668610086462e-12	2.92\\
5.05932046232306e-13	2.94\\
7.82531840929541e-14	2.96\\
1.05860266632799e-14	2.98\\
1.24053604444318e-15	3\\
1.24639536938863e-16	3.02\\
1.06188059312921e-17	3.04\\
7.58102746958141e-19	3.06\\
4.4781962234567e-20	3.08\\
2.1592130757561e-21	3.1\\
8.3748307989191e-23	3.12\\
2.57253502919388e-24	3.14\\
6.15433248310127e-26	3.16\\
1.12627095995651e-27	3.18\\
1.54666299252549e-29	3.2\\
1.56130795661662e-31	3.22\\
1.13325667745171e-33	3.24\\
5.77607814015672e-36	3.26\\
2.01550164982755e-38	3.28\\
4.68562925278002e-41	3.3\\
7.04902421211467e-44	3.32\\
6.65119243862354e-47	3.34\\
3.80661390075934e-50	3.36\\
1.2748605781322e-53	3.38\\
2.40418734919348e-57	3.4\\
2.44993219637542e-61	3.42\\
1.29072431858179e-65	3.44\\
3.35307323428975e-70	3.46\\
4.0826602014649e-75	3.48\\
2.20654487381988e-80	3.5\\
4.99384345155324e-86	3.52\\
4.44606641764853e-92	3.54\\
1.45631250145269e-98	3.56\\
1.63343667706086e-105	3.58\\
5.80916262313768e-113	3.6\\
6.03232941390642e-121	3.62\\
1.67434097143561e-129	3.64\\
1.12995981050355e-138	3.66\\
1.67518736890565e-148	3.68\\
4.89330681425207e-159	3.7\\
2.50637913755229e-170	3.72\\
1.98668407941126e-182	3.74\\
2.13150361998962e-195	3.76\\
2.6815229929323e-209	3.78\\
3.39159501327235e-224	3.8\\
3.65718574451561e-240	3.82\\
2.81750521470145e-257	3.84\\
1.28322529985248e-275	3.86\\
2.82035449341288e-295	3.88\\
2.40647706258716e-316	3.9\\
0	3.92\\
0	3.94\\
0	3.96\\
0	3.98\\
0	4\\
0	4.02\\
0	4.04\\
0	4.06\\
0	4.08\\
0	4.1\\
0	4.12\\
0	4.14\\
0	4.16\\
0	4.18\\
0	4.2\\
0	4.22\\
0	4.24\\
0	4.26\\
0	4.28\\
0	4.3\\
0	4.32\\
0	4.34\\
0	4.36\\
0	4.38\\
0	4.4\\
0	4.42\\
0	4.44\\
0	4.46\\
0	4.48\\
0	4.5\\
0	4.52\\
0	4.54\\
0	4.56\\
0	4.58\\
0	4.6\\
0	4.62\\
0	4.64\\
0	4.66\\
0	4.68\\
0	4.7\\
0	4.72\\
0	4.74\\
0	4.76\\
0	4.78\\
0	4.8\\
0	4.82\\
0	4.84\\
0	4.86\\
0	4.88\\
0	4.9\\
0	4.92\\
0	4.94\\
0	4.96\\
0	4.98\\
0	5\\
0	5.02\\
0	5.04\\
0	5.06\\
0	5.08\\
0	5.1\\
0	5.12\\
0	5.14\\
0	5.16\\
0	5.18\\
0	5.2\\
0	5.22\\
0	5.24\\
0	5.26\\
0	5.28\\
0	5.3\\
0	5.32\\
0	5.34\\
0	5.36\\
0	5.38\\
0	5.4\\
0	5.42\\
0	5.44\\
0	5.46\\
0	5.48\\
0	5.5\\
0	5.52\\
0	5.54\\
0	5.56\\
0	5.58\\
0	5.6\\
0	5.62\\
0	5.64\\
0	5.66\\
0	5.68\\
0	5.7\\
0	5.72\\
0	5.74\\
0	5.76\\
0	5.78\\
0	5.8\\
0	5.82\\
0	5.84\\
0	5.86\\
0	5.88\\
0	5.9\\
0	5.92\\
0	5.94\\
0	5.96\\
0	5.98\\
0	6\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0.499833333333489	0\\
0.48332518291273	0.01\\
0.467816430191747	0.02\\
0.453220654835794	0.03\\
0.439457718796662	0.04\\
0.426454028287161	0.05\\
0.414142429569439	0.06\\
0.402461786653548	0.07\\
0.391356507233079	0.08\\
0.380776387753565	0.09\\
0.370676736565586	0.1\\
0.361018224496165	0.11\\
0.351766010977473	0.12\\
0.342888349854909	0.13\\
0.334355382713384	0.14\\
0.326138728112397	0.15\\
0.31821196351376	0.16\\
0.310551582580408	0.17\\
0.303137742165219	0.18\\
0.295954299496297	0.19\\
0.288988296113609	0.2\\
0.282229096503858	0.21\\
0.275667048549722	0.22\\
0.269292574970884	0.23\\
0.263096237113178	0.24\\
0.257067769700315	0.25\\
0.251194270970512	0.26\\
0.24546196515474	0.27\\
0.239861103202738	0.28\\
0.234386177824512	0.29\\
0.229029595925322	0.3\\
0.223778893121508	0.31\\
0.21862424348901	0.32\\
0.213566923083647	0.33\\
0.208615168804612	0.34\\
0.203769879184966	0.35\\
0.199017673610261	0.36\\
0.194342003897968	0.37\\
0.189741700392109	0.38\\
0.185235913038364	0.39\\
0.180847196586492	0.4\\
0.176577212891623	0.41\\
0.172398379580124	0.42\\
0.168271004481964	0.43\\
0.164172975898304	0.44\\
0.160117591068285	0.45\\
0.156143843948444	0.46\\
0.1522857182806	0.47\\
0.148543506968069	0.48\\
0.144877733854781	0.49\\
0.141230286753644	0.5\\
0.137560004547659	0.51\\
0.133869868781949	0.52\\
0.130207424710657	0.53\\
0.126638206159998	0.54\\
0.123208938703141	0.55\\
0.119920431949979	0.56\\
0.116722991526427	0.57\\
0.113537631057076	0.58\\
0.110294565325511	0.59\\
0.106969250089259	0.6\\
0.103596055930147	0.61\\
0.100253968971036	0.62\\
0.0970346625713291	0.63\\
0.0940074153255602	0.64\\
0.0911913685787886	0.65\\
0.0885437924013783	0.66\\
0.0859717671832546	0.67\\
0.0833664096057251	0.68\\
0.0806452813073897	0.69\\
0.0777820185555726	0.7\\
0.0748112281708281	0.71\\
0.0718132803820218	0.72\\
0.0688906954291755	0.73\\
0.0661423014979338	0.74\\
0.0636363469798719	0.75\\
0.0613868698161303	0.76\\
0.0593430079476719	0.77\\
0.0574002407992241	0.78\\
0.0554329151019034	0.79\\
0.0533340553909457	0.8\\
0.0510432234364711	0.81\\
0.0485532062974815	0.82\\
0.0459022747187283	0.83\\
0.0431638062656419	0.84\\
0.0404371003180443	0.85\\
0.0378353060845589	0.86\\
0.0354663817164049	0.87\\
0.0334080133509662	0.88\\
0.0316833556070064	0.89\\
0.030248539346384	0.9\\
0.0290013452778482	0.91\\
0.0278108064874793	0.92\\
0.0265541775865184	0.93\\
0.025142243750492	0.94\\
0.0235238883507396	0.95\\
0.0216774436665375	0.96\\
0.0196025333413571	0.97\\
0.0173187804118642	0.98\\
0.0148692160988022	0.99\\
0.0123239612735057	1\\
0.00978060188819045	1.01\\
0.00735829958657012	1.02\\
0.00518349456306816	1.03\\
0.00336742624738771	1.04\\
0.00198004250721764	1.05\\
0.00102977793717821	1.06\\
0.00046045119418059	1.07\\
0.000170932556498726	1.08\\
5.04650765679058e-05	1.09\\
1.12379979928693e-05	1.1\\
1.76852418759333e-06	1.11\\
1.81512307090207e-07	1.12\\
1.10069635802464e-08	1.13\\
3.49197472953824e-10	1.14\\
4.98979220828974e-12	1.15\\
2.67076092732529e-14	1.16\\
4.26731969309743e-17	1.17\\
1.53916314338256e-20	1.18\\
8.88410827584828e-25	1.19\\
5.37276632321702e-30	1.2\\
2.02103754739137e-36	1.21\\
2.48848464707982e-44	1.22\\
4.55015914467584e-54	1.23\\
4.66933558886433e-66	1.24\\
8.11607468664196e-81	1.25\\
5.46721889629115e-99	1.26\\
2.32235062942081e-121	1.27\\
6.65217388204588e-149	1.28\\
8.19590836376648e-183	1.29\\
1.46645914778162e-224	1.3\\
5.87870147583201e-276	1.31\\
0	1.32\\
0	1.33\\
0	1.34\\
0	1.35\\
0	1.36\\
0	1.37\\
0	1.38\\
0	1.39\\
0	1.4\\
0	1.41\\
0	1.42\\
0	1.43\\
0	1.44\\
0	1.45\\
0	1.46\\
0	1.47\\
0	1.48\\
0	1.49\\
0	1.5\\
0	1.51\\
0	1.52\\
0	1.53\\
0	1.54\\
0	1.55\\
0	1.56\\
0	1.57\\
0	1.58\\
0	1.59\\
0	1.6\\
0	1.61\\
0	1.62\\
0	1.63\\
0	1.64\\
0	1.65\\
0	1.66\\
0	1.67\\
0	1.68\\
0	1.69\\
0	1.7\\
0	1.71\\
0	1.72\\
0	1.73\\
0	1.74\\
0	1.75\\
0	1.76\\
0	1.77\\
0	1.78\\
0	1.79\\
0	1.8\\
0	1.81\\
0	1.82\\
0	1.83\\
0	1.84\\
0	1.85\\
0	1.86\\
0	1.87\\
0	1.88\\
0	1.89\\
0	1.9\\
0	1.91\\
0	1.92\\
0	1.93\\
0	1.94\\
0	1.95\\
0	1.96\\
0	1.97\\
0	1.98\\
0	1.99\\
0	2\\
0	2.01\\
0	2.02\\
0	2.03\\
0	2.04\\
0	2.05\\
0	2.06\\
0	2.07\\
0	2.08\\
0	2.09\\
0	2.1\\
0	2.11\\
0	2.12\\
0	2.13\\
0	2.14\\
0	2.15\\
0	2.16\\
0	2.17\\
0	2.18\\
0	2.19\\
0	2.2\\
0	2.21\\
0	2.22\\
0	2.23\\
0	2.24\\
0	2.25\\
0	2.26\\
0	2.27\\
0	2.28\\
0	2.29\\
0	2.3\\
0	2.31\\
0	2.32\\
0	2.33\\
0	2.34\\
0	2.35\\
0	2.36\\
0	2.37\\
0	2.38\\
0	2.39\\
0	2.4\\
0	2.41\\
0	2.42\\
0	2.43\\
0	2.44\\
0	2.45\\
0	2.46\\
0	2.47\\
0	2.48\\
0	2.49\\
0	2.5\\
0	2.51\\
0	2.52\\
0	2.53\\
0	2.54\\
0	2.55\\
0	2.56\\
0	2.57\\
0	2.58\\
0	2.59\\
0	2.6\\
0	2.61\\
0	2.62\\
0	2.63\\
0	2.64\\
0	2.65\\
0	2.66\\
0	2.67\\
0	2.68\\
0	2.69\\
0	2.7\\
0	2.71\\
0	2.72\\
0	2.73\\
0	2.74\\
0	2.75\\
0	2.76\\
0	2.77\\
0	2.78\\
0	2.79\\
0	2.8\\
0	2.81\\
0	2.82\\
0	2.83\\
0	2.84\\
0	2.85\\
0	2.86\\
0	2.87\\
0	2.88\\
0	2.89\\
0	2.9\\
0	2.91\\
0	2.92\\
0	2.93\\
0	2.94\\
0	2.95\\
0	2.96\\
0	2.97\\
0	2.98\\
0	2.99\\
0	3\\
};
\addlegendentry{$\text{finite R}_{\text{X}}\text{(D) as }\beta\text{ increasing}$}

\addplot [color=magenta]
  table[row sep=crcr]{%
0.499833333333489	0\\
0.48332518291273	0.02\\
0.467816430191747	0.04\\
0.453220654835794	0.06\\
0.439457718796662	0.08\\
0.426454028287161	0.1\\
0.414142429569439	0.12\\
0.402461786653548	0.14\\
0.391356507233079	0.16\\
0.380776387753565	0.18\\
0.370676736565586	0.2\\
0.361018224496165	0.22\\
0.351766010977473	0.24\\
0.342888349854909	0.26\\
0.334355382713384	0.28\\
0.326138728112397	0.3\\
0.31821196351376	0.32\\
0.310551582580408	0.34\\
0.303137742165219	0.36\\
0.295954299496297	0.38\\
0.288988296113609	0.4\\
0.282229096503858	0.42\\
0.275667048549722	0.44\\
0.269292574970884	0.46\\
0.263096237113178	0.48\\
0.257067769700315	0.5\\
0.251194270970512	0.52\\
0.24546196515474	0.54\\
0.239861103202738	0.56\\
0.234386177824512	0.58\\
0.229029595925322	0.6\\
0.223778893121508	0.62\\
0.21862424348901	0.64\\
0.213566923083647	0.66\\
0.208615168804612	0.68\\
0.203769879184966	0.7\\
0.199017673610261	0.72\\
0.194342003897968	0.74\\
0.189741700392109	0.76\\
0.185235913038364	0.78\\
0.180847196586492	0.8\\
0.176577212891623	0.82\\
0.172398379580124	0.84\\
0.168271004481964	0.86\\
0.164172975898304	0.88\\
0.160117591068285	0.9\\
0.156143843948444	0.92\\
0.1522857182806	0.94\\
0.148543506968069	0.96\\
0.144877733854781	0.98\\
0.141230286753644	1\\
0.137560004547659	1.02\\
0.133869868781949	1.04\\
0.130207424710657	1.06\\
0.126638206159998	1.08\\
0.123208938703141	1.1\\
0.119920431949979	1.12\\
0.116722991526427	1.14\\
0.113537631057076	1.16\\
0.110294565325511	1.18\\
0.106969250089259	1.2\\
0.103596055930147	1.22\\
0.100253968971036	1.24\\
0.0970346625713291	1.26\\
0.0940074153255602	1.28\\
0.0911913685787886	1.3\\
0.0885437924013783	1.32\\
0.0859717671832546	1.34\\
0.0833664096057251	1.36\\
0.0806452813073897	1.38\\
0.0777820185555726	1.4\\
0.0748112281708281	1.42\\
0.0718132803820218	1.44\\
0.0688906954291755	1.46\\
0.0661423014979338	1.48\\
0.0636363469798719	1.5\\
0.0613868698161303	1.52\\
0.0593430079476719	1.54\\
0.0574002407992241	1.56\\
0.0554329151019034	1.58\\
0.0533340553909457	1.6\\
0.0510432234364711	1.62\\
0.0485532062974815	1.64\\
0.0459022747187283	1.66\\
0.0431638062656419	1.68\\
0.0404371003180443	1.7\\
0.0378353060845589	1.72\\
0.0354663817164049	1.74\\
0.0334080133509662	1.76\\
0.0316833556070064	1.78\\
0.030248539346384	1.8\\
0.0290013452778482	1.82\\
0.0278108064874793	1.84\\
0.0265541775865184	1.86\\
0.025142243750492	1.88\\
0.0235238883507396	1.9\\
0.0216774436665375	1.92\\
0.0196025333413571	1.94\\
0.0173187804118642	1.96\\
0.0148692160988022	1.98\\
0.0123239612735057	2\\
0.00978060188819045	2.02\\
0.00735829958657012	2.04\\
0.00518349456306816	2.06\\
0.00336742624738771	2.08\\
0.00198004250721764	2.1\\
0.00102977793717821	2.12\\
0.00046045119418059	2.14\\
0.000170932556498726	2.16\\
5.04650765679058e-05	2.18\\
1.12379979928693e-05	2.2\\
1.76852418759333e-06	2.22\\
1.81512307090207e-07	2.24\\
1.10069635802464e-08	2.26\\
3.49197472953824e-10	2.28\\
4.98979220828974e-12	2.3\\
2.67076092732529e-14	2.32\\
4.26731969309743e-17	2.34\\
1.53916314338256e-20	2.36\\
8.88410827584828e-25	2.38\\
5.37276632321702e-30	2.4\\
2.02103754739137e-36	2.42\\
2.48848464707982e-44	2.44\\
4.55015914467584e-54	2.46\\
4.66933558886433e-66	2.48\\
8.11607468664196e-81	2.5\\
5.46721889629115e-99	2.52\\
2.32235062942081e-121	2.54\\
6.65217388204588e-149	2.56\\
8.19590836376648e-183	2.58\\
1.46645914778162e-224	2.6\\
5.87870147583201e-276	2.62\\
0	2.64\\
0	2.66\\
0	2.68\\
0	2.7\\
0	2.72\\
0	2.74\\
0	2.76\\
0	2.78\\
0	2.8\\
0	2.82\\
0	2.84\\
0	2.86\\
0	2.88\\
0	2.9\\
0	2.92\\
0	2.94\\
0	2.96\\
0	2.98\\
0	3\\
0	3.02\\
0	3.04\\
0	3.06\\
0	3.08\\
0	3.1\\
0	3.12\\
0	3.14\\
0	3.16\\
0	3.18\\
0	3.2\\
0	3.22\\
0	3.24\\
0	3.26\\
0	3.28\\
0	3.3\\
0	3.32\\
0	3.34\\
0	3.36\\
0	3.38\\
0	3.4\\
0	3.42\\
0	3.44\\
0	3.46\\
0	3.48\\
0	3.5\\
0	3.52\\
0	3.54\\
0	3.56\\
0	3.58\\
0	3.6\\
0	3.62\\
0	3.64\\
0	3.66\\
0	3.68\\
0	3.7\\
0	3.72\\
0	3.74\\
0	3.76\\
0	3.78\\
0	3.8\\
0	3.82\\
0	3.84\\
0	3.86\\
0	3.88\\
0	3.9\\
0	3.92\\
0	3.94\\
0	3.96\\
0	3.98\\
0	4\\
0	4.02\\
0	4.04\\
0	4.06\\
0	4.08\\
0	4.1\\
0	4.12\\
0	4.14\\
0	4.16\\
0	4.18\\
0	4.2\\
0	4.22\\
0	4.24\\
0	4.26\\
0	4.28\\
0	4.3\\
0	4.32\\
0	4.34\\
0	4.36\\
0	4.38\\
0	4.4\\
0	4.42\\
0	4.44\\
0	4.46\\
0	4.48\\
0	4.5\\
0	4.52\\
0	4.54\\
0	4.56\\
0	4.58\\
0	4.6\\
0	4.62\\
0	4.64\\
0	4.66\\
0	4.68\\
0	4.7\\
0	4.72\\
0	4.74\\
0	4.76\\
0	4.78\\
0	4.8\\
0	4.82\\
0	4.84\\
0	4.86\\
0	4.88\\
0	4.9\\
0	4.92\\
0	4.94\\
0	4.96\\
0	4.98\\
0	5\\
0	5.02\\
0	5.04\\
0	5.06\\
0	5.08\\
0	5.1\\
0	5.12\\
0	5.14\\
0	5.16\\
0	5.18\\
0	5.2\\
0	5.22\\
0	5.24\\
0	5.26\\
0	5.28\\
0	5.3\\
0	5.32\\
0	5.34\\
0	5.36\\
0	5.38\\
0	5.4\\
0	5.42\\
0	5.44\\
0	5.46\\
0	5.48\\
0	5.5\\
0	5.52\\
0	5.54\\
0	5.56\\
0	5.58\\
0	5.6\\
0	5.62\\
0	5.64\\
0	5.66\\
0	5.68\\
0	5.7\\
0	5.72\\
0	5.74\\
0	5.76\\
0	5.78\\
0	5.8\\
0	5.82\\
0	5.84\\
0	5.86\\
0	5.88\\
0	5.9\\
0	5.92\\
0	5.94\\
0	5.96\\
0	5.98\\
0	6\\
};
\addlegendentry{$\text{finite 2R}_{\text{X}}\text{(D) as }\beta\text{ increasing}$}

\addplot [color=black]
  table[row sep=crcr]{%
0	1\\
0.01	0.919206864104089\\
0.02	0.858559457458179\\
0.03	0.805608142168424\\
0.04	0.757707810917585\\
0.05	0.713603042884044\\
0.06	0.672555080845524\\
0.07	0.634076349099777\\
0.08	0.597820809797727\\
0.09	0.563530182935897\\
0.1	0.531004406410719\\
0.11	0.500084041835472\\
0.12	0.470639134712636\\
0.13	0.442561814972011\\
0.14	0.415761188357144\\
0.15	0.3901596952836\\
0.16	0.365690445359434\\
0.17	0.34229522125578\\
0.18	0.31992295427172\\
0.19	0.298528540116103\\
0.2	0.278071905112638\\
0.21	0.258517260068726\\
0.22	0.239832497038034\\
0.23	0.221988696453462\\
0.24	0.204959720615478\\
0.25	0.188721875540867\\
0.26	0.173253627507382\\
0.27	0.158535363791824\\
0.28	0.144549189439869\\
0.29	0.131278753660595\\
0.3	0.118709100769307\\
0.31	0.106826541622143\\
0.32	0.095618542275506\\
0.33	0.0850736272202726\\
0.34	0.07518129502697\\
0.35	0.065931944624509\\
0.36	0.0573168107445078\\
0.37	0.0493279073129341\\
0.38	0.0419579777737005\\
0.39	0.0352004514949128\\
0.4	0.0290494055453314\\
0.41	0.0234995312421759\\
0.42	0.0185461049663465\\
0.43	0.0141849628210802\\
0.44	0.0104124787779443\\
0.45	0.00722554601219161\\
0.46	0.00462156117977419\\
0.47	0.00259841143226036\\
0.48	0.00115446400479824\\
0.49	0.000288558247190096\\
0.5	0\\
};
\addlegendentry{$\text{R}_{\text{X}}\text{(D)}$}

\addplot [color=red]
  table[row sep=crcr]{%
0	2\\
0.01	1.83841372820818\\
0.02	1.71711891491636\\
0.03	1.61121628433685\\
0.04	1.51541562183517\\
0.05	1.42720608576809\\
0.06	1.34511016169105\\
0.07	1.26815269819955\\
0.08	1.19564161959545\\
0.09	1.12706036587179\\
0.1	1.06200881282144\\
0.11	1.00016808367094\\
0.12	0.941278269425271\\
0.13	0.885123629944022\\
0.14	0.831522376714288\\
0.15	0.780319390567199\\
0.16	0.731380890718868\\
0.17	0.684590442511561\\
0.18	0.63984590854344\\
0.19	0.597057080232205\\
0.2	0.556143810225275\\
0.21	0.517034520137453\\
0.22	0.479664994076069\\
0.23	0.443977392906925\\
0.24	0.409919441230955\\
0.25	0.377443751081734\\
0.26	0.346507255014764\\
0.27	0.317070727583649\\
0.28	0.289098378879738\\
0.29	0.262557507321191\\
0.3	0.237418201538615\\
0.31	0.213653083244286\\
0.32	0.191237084551012\\
0.33	0.170147254440545\\
0.34	0.15036259005394\\
0.35	0.131863889249018\\
0.36	0.114633621489016\\
0.37	0.0986558146258683\\
0.38	0.0839159555474009\\
0.39	0.0704009029898256\\
0.4	0.0580988110906628\\
0.41	0.0469990624843517\\
0.42	0.0370922099326929\\
0.43	0.0283699256421603\\
0.44	0.0208249575558885\\
0.45	0.0144510920243832\\
0.46	0.00924312235954838\\
0.47	0.00519682286452072\\
0.48	0.00230892800959648\\
0.49	0.000577116494380192\\
0.5	0\\
};
\addlegendentry{$\text{2 R}_{\text{X}}\text{(D)}$}

\end{axis}
\end{tikzpicture}%


==> figs/model.tikz <==
\begin{tikzpicture}
	\node[alice,%monitor,
	minimum size=.85cm,anchor=south] (User) at (0,0) {};

	\node[database,database radius=0.5cm,database segment height=0.25cm,anchor=south] (DB) at (5,0) {};
	
	\node [below=.2cm of User,align=center] (UserLabel) {User};
	\node [below=.3cm of UserLabel,align=center] (UserOutput) {$\hat{\vec X}^{(M)}(Q,A)$};
	\draw[->] (UserLabel) -- (UserOutput);
	
	\node [below=.2cm of DB,align=center] (DBLabel) {Server};
	\node [below=.3cm of DBLabel,align=center] (DBOutput) {$\hat M(Q)$};
	\draw[->] (DBLabel) -- (DBOutput);
	
	\node [left=.1cm of User.west] {$M$};
	\node [right=.1cm of DB.east] {$\vec X^{[\const{M}]} \begin{cases}
		\vec X^{(1)}\\
		\cdots\\
		\vec X^{(\const M)}
		\end{cases}$};
	
	\path[->] (User.north east) edge[bend left] node[fill=white,anchor=center,pos=0.5] {$Q \sim P_{Q|M}$}  (DB.north west);
	\path[->] (DB.south west) edge[bend left] node[fill=white,anchor=center,pos=0.5] {$A(Q,\vec X^{[\const{M}]})$} (User.south east);
\end{tikzpicture}
